Learning to Fly via Deep Model-Based Reinforcement Learning

Learning to control robots without requiring engineered models has been a long-term goal, promising diverse and novel applications. Yet, reinforcement learning has only achieved limited impact on real-time robot control due to its high demand of real-world interactions. In this work, by leveraging a learnt probabilistic model of drone dynamics, we learn a thrust-attitude controller for a quadrotor through model-based reinforcement learning. No prior knowledge of the flight dynamics is assumed; instead, a sequential latent variable model, used generatively and as an online filter, is learnt from raw sensory input. The controller and value function are optimised entirely by propagating stochastic analytic gradients through generated latent trajectories. We show that "learning to fly" can be achieved with less than 30 minutes of experience with a single drone, and can be deployed solely using onboard computational resources and sensors, on a self-built drone.

==> figures/communication.tex <==
\usetikzlibrary{shapes.multipart}
\begin{tikzpicture}
%\node [rectangle, minimum width=5cm, minimum height=3cm, draw] (rec) at (0,0) {$Drone$};
\node [rectangle, minimum width=7cm, minimum height=4cm, draw] (drone) at (0,0) {};
\node [rectangle, minimum width=3cm, draw] (fc) at (1,-1) {Flight Controller};
\node [rectangle, minimum width=1cm, draw] (lidar) at (-2.5,0.5) {Lidars};
\node [rectangle, minimum width=3cm, minimum height=1.5cm, draw] (pi) at (1,1) {};
\node [rectangle, draw] (mocap) at (1,3) {Mocap};

\node[anchor=north west,inner sep=5pt] at (drone.north west) 
    {\Large Drone};
\node[anchor=north west,inner sep=5pt] at (pi.north west) 
    {Raspberry Pi 4};
\node[anchor=south east,inner sep=3pt] at (pi.south east) 
    {Policy};
\node[anchor=south west,inner sep=5pt] at (pi.south west) 
    {Filter};

\draw[transform canvas={xshift=-1em}, ->] (pi.south east) -- (fc.north east) node [midway,right]{Controls};
\draw[transform canvas={xshift=1em}, ->] (fc.north west) -- (pi.south west) node [midway,right]{IMU, Voltage};
\draw[->] (mocap) -- (pi) node [midway,right]{position, orientation};

\draw[->] (pi.west) -- (lidar) node [midway,above]{request};
\draw[->] (lidar) -- (pi.south west) node [midway,below]{Lidar};
\end{tikzpicture}

==> figures/fusion.tex <==
\begin{tikzpicture}[
var/.style={
draw,
fill=white,
circle, 
minimum width={width("$z_{t+1}$")+12pt},
minimum height={height("$z_{t+1}$")+12pt},
font=\large},
input/.style={
draw,
fill=lightgray!70,
circle, 
minimum width={width("$z_{t+1}$")+12pt},
minimum height={height("$z_{t+1}$")+12pt},
font=\large},
det/.style={
draw,
fill=white,
diamond, 
font=\large}]
\tikzset{
  font={\fontsize{18pt}{20}\selectfont}}
\tikzset{trapezium stretches=true}
\tikzset{>=latex}

% inverse emission
\node [trapezium, trapezium angle=100, minimum width=5cm, minimum height=2cm, draw, fill=green!25] (rec) at (0,0) {};
\node at (rec.center) {$\q[\mathrm{meas}]{z_t}{x_{t}}$};

% fusion
\node [below=3.5cm of rec, circle, draw, fill=green!25] (mult) {$\times$};
\node[rectangle, draw, fill=blue!15, left=3.5cm of mult, align=center, minimum height=1.25cm] (tra) {$\p{z_t}{z_{t-1},u_{t-1},s_t} $};
\node[circle, draw, right=.75cm of mult] (filter) {$z_t$};

% emission
\node [trapezium, fill=blue!15,  rotate=90, trapezium angle=80, minimum width=5cm, minimum height=3cm, draw, below right=1.2cm and 1cm of filter] (gen) {};
\node at (gen.center) {$\p[\xi]{x_t}{z_t}$};

% inputs
\node [var, above left=0.5cm and -1cm of tra] (prev) {$z\tm$};
\node [var, above=0.5cm of tra] (s) {$s_t$};
\node [input, above right=0.5cm and -1cm of tra] (con) {$u\tm$};

\node [input, draw, above=.5cm of rec] (obs) {$x_{t}$};
\node [var, draw, below right=1.8cm and 2.5cm of gen.east] (obs2) {$\hat{x}_{t}$};


% det
\node [det, fill=blue!15, above left=0.25cm and 1.5cm of mult] (mu_tran) {$\mu_t^{\textrm{tran}}$};
\node [det, fill=blue!15, below left=0.25cm and 1.5cm of mult] (sigma_tran) {$\sigma_t^{\textrm{tran}}$};
\node [det, above left=1.5cm and 0.25cm of mult, fill=green!25] (mu_meas) {$\mu_t^{\textrm{meas}}$};
\node [det, above right=1.5cm and 0.25cm of mult, fill=green!25] (sigma_meas) {$\sigma_t^{\textrm{meas}}$};

% edges
\path 
(rec.south) edge[->] (mu_meas)
(rec.south) edge[->] (sigma_meas)
(mu_meas) edge[->] (mult)
(sigma_meas) edge[->] (mult)
(filter) edge[->]  (gen)
(prev) edge[->]  (tra)
(con) edge[->] (tra)
(s) edge[->] (tra)
(tra.east) edge[->]  (mu_tran)
(tra.east) edge[->]  (sigma_tran)
(mu_tran) edge[->]  (mult)
(sigma_tran) edge[->]  (mult)
(mult) edge[->]  (filter)

(obs) edge[->]  (rec)
(gen) edge[->]  (obs2);

%\node [right=1cm of mult] (next) {\dots};
%(filter) edge[->, out=0, in=180]  (next)

\end{tikzpicture}

==> figures/generative-model.tex <==
\begin{tikzpicture}[
>={Stealth[scale=2.0]},
var/.style={
draw,
fill=white,
circle, 
minimum width={width("abcde")+2pt},
minimum height={height("$z_{t+1}$")+2pt},
font=\large},
input/.style={
draw,
fill=lightgray,
circle, 
minimum width={width("$z_{t+1}$")+14pt},
minimum height={height("$z_{t+1}$")+2pt},
font=\large},
det/.style={
draw,
fill=white,
diamond, 
font=\large},
network/.style={
draw,
fill=Aquamarine,
rectangle, 
minimum width={width("abcde")+4pt},
minimum height={height("$z_{t+1}$")+4pt},
font=\large}]

\def\tzero{3}
\def\tone{9}

\node[input, draw=black!100] at (0, 5) (x_initial_1) {$x_{-2}$};
\node[input, draw=black!100] at (0, 2.5) (x_initial_2) {$x_{-1}$};
\node[input, draw=black!100] at (0, 0) (x_initial_I) {$x_{0}$};

\node[var, draw=black!100] at (\tzero, 5) (z_1_3) {$z^{(2)}_1$};
\node[var, draw=black!100] at (\tzero, 2.5) (z_1_2) {$z^{(1)}_1$};
\node[var, draw=black!100] at (\tzero, 0) (z_1_1) {$z^{(0)}_1$};
\node[input, draw=black!100] at (\tzero, 7.5) (u_1) {$u_{1}$};
\node[var, draw=black!100] at (\tzero, -2.5) (x_1) {$x_1$};

\node[var, draw=black!100] at (6, 5) (s_1) {$s_{1}$};
\node[var, draw=black!100] at (\tone, 5) (z_2_3) {$z^{(2)}_2$};
\node[var, draw=black!100] at (\tone, 2.5) (z_2_2) {$z^{(1)}_2$};
\node[var, draw=black!100] at (\tone, 0) (z_2_1) {$z^{(0)}_2$};
\node[var, draw=black!100] at (\tone, -2.5) (x_2) {$x_2$};

\node at (6, 2.5) (F) {};
\coordinate (f_1) at ([xshift=1.cm]F.east);

\draw (x_initial_1) edge[->] (z_1_1);
\draw (x_initial_1) edge[->] (z_1_2);
\draw (x_initial_1) edge[->] (z_1_3);
\draw (x_initial_2) edge[->] (z_1_1);
\draw (x_initial_2) edge[->] (z_1_2);
\draw (x_initial_2) edge[->] (z_1_3);
\draw (x_initial_I) edge[->] (z_1_1);
\draw (x_initial_I) edge[->] (z_1_2);
\draw (x_initial_I) edge[->] (z_1_3);

\draw (z_1_1) edge[->] (s_1);
\draw (z_1_2) edge[->] (s_1);
\draw (z_1_3) edge[->] (s_1);
\draw (u_1) edge[->] (s_1);

\draw[in=180,out=315] (u_1) to (f_1);
\draw[in=180,out=45] (z_1_1) to (f_1);
\draw[in=180,out=0] (z_1_2) to (f_1);
\draw[in=180,out=315] (z_1_3) to (f_1);
\draw[in=180,out=270] (s_1) to (f_1);

\draw[->,in=225,out=0] (f_1) -- (z_2_3);
\draw[->,in=180,out=0] (f_1) -- (z_2_2);
\draw[->,in=135,out=0] (f_1) -- (z_2_1);

\draw (z_1_1) edge[->] (x_1);
\draw (z_2_1) edge[->] (x_2);


\end{tikzpicture}

==> figures/generative.tex <==
\begin{tikzpicture}[
>={Stealth[scale=2.0]},
var/.style={
draw,
fill=white,
circle, 
minimum width={width("$z_{t+1}$")+2pt},
minimum height={height("$z_{t+1}$")+2pt},
font=\large},
input/.style={
draw,
fill=lightgray!70,
circle, 
minimum width={width("$z_{t+1}$")+2pt},
minimum height={height("$z_{t+1}$")+2pt},
font=\large},
det/.style={
draw,
fill=white,
diamond, 
font=\large},
network/.style={
draw,
fill=Aquamarine,
rectangle, 
minimum width={width("$z_{t+1}$")+4pt},
minimum height={height("$z_{t+1}$")+4pt},
font=\large}]

\def\tzero{3}
\def\tone{6}
\def\ttwo{9}

\node[var, draw=black!100] at (\tzero, 6) (h) {$h$};
\node[var, draw=black!100] at (\tone, 6) (s_2) {$s_2$};
\node[var, draw=black!100] at (\ttwo, 6) (s_3) {$s_3$};

\node[det, draw=black!100] at (\tzero, 4) (z_1) {$z_1$};
\node[var, draw=black!100] at (\tone, 4) (z_2) {$z_2$};
\node[var, draw=black!100] at (\ttwo, 4) (z_3) {$z_3$};

\node[input, draw=black!100] at (\tzero +1.5, 5) (u_1) {$u_1$};
\node[input, draw=black!100] at (\tone + 1.5, 5) (u_2) {$u_2$};
%\node[input, draw=black!100] at (\ttwo + 1.5, 5) (u_3) {$u_3$};

\node[input, draw=black!100] at (\tzero-0.5, 2) (x_1) {$x_1$};
\node[input, draw=black!100] at (\tone-0.5, 2) (x_2) {$x_2$};
\node[input, draw=black!100] at (\ttwo-0.5, 2) (x_3) {$x_3$};
\node[input, draw=black!100] at (\tzero+0.5, 2) (r_1) {$r_1$};
\node[input, draw=black!100] at (\tone+0.5, 2) (r_2) {$r_2$};
\node[input, draw=black!100] at (\ttwo+0.5, 2) (r_3) {$r_3$};


\node at (6, 2.5) (F) {};
\coordinate (f_1) at ([xshift=1.cm]F.east);

\draw (h) edge[->] (z_1);
\draw (z_1) edge[->] (x_1);
\draw (z_2) edge[->] (x_2);
\draw (z_3) edge[->] (x_3);
\draw (z_1) edge[->] coordinate (mr1) (r_1);
\draw (z_2) edge[->] coordinate (mr2) (r_2);
\draw (z_3) edge[->] coordinate (mr3) (r_3);

\draw[black,shift={(mr1)}](-0.1,-0.1)--(0.1,+0.1);
\draw[black,shift={(mr1)}](-0.1,+0.0)--(0.1,+0.2);
\draw[black,shift={(mr2)}](-0.1,-0.1)--(0.1,+0.1);
\draw[black,shift={(mr2)}](-0.1,+0.0)--(0.1,+0.2);
\draw[black,shift={(mr3)}](-0.1,-0.1)--(0.1,+0.1);
\draw[black,shift={(mr3)}](-0.1,+0.0)--(0.1,+0.2);


\draw (z_1) edge[->] (z_2);
\draw[->,out=60,in=190] (z_1) to (s_2);
\draw (z_2) edge[->] (z_3);
\draw[->,out=60,in=190] (z_2) to (s_3);

\draw (u_1) edge[->] (z_2);
\draw (u_2) edge[->] (z_3);
\draw (u_1) edge[->] (s_2);
\draw (u_2) edge[->] (s_3);

%\draw (s_1) edge[->] (s_2);
%\draw (w) edge[->] (z_1);
\draw (s_2) edge[->] (s_3);
\draw (s_2) edge[->] (z_2);
%\draw (s_3) edge[->] (s_4);
\draw (s_3) edge[->] (z_3);

\end{tikzpicture}

==> figures/inference.tex <==
\begin{tikzpicture}[
>={Stealth[scale=2.0]},
var/.style={
draw,
fill=white,
circle, 
minimum width={width("$z_{t+1}$")+2pt},
minimum height={height("$z_{t+1}$")+2pt},
font=\large},
input/.style={
draw,
fill=lightgray!50,
circle, 
minimum width={width("$z_{t+1}$")+2pt},
minimum height={height("$z_{t+1}$")+2pt},
font=\large},
det/.style={
draw,
fill=white,
diamond, 
font=\large},
network/.style={
draw,
fill=Aquamarine,
rectangle, 
minimum width={width("$z_{t+1}$")+4pt},
minimum height={height("$z_{t+1}$")+4pt},
font=\large}]

\def\tzero{0}
\def\tone{3}
\def\ttwo{6}
\def\tend{10}

%\node[var, draw=black!100] at (\tzero, 6) (w) {$h$};
\node[var, draw=black!100] at (\tone, 6) (s_2) {$s_2$};
\node[var, draw=black!100] at (\ttwo, 6) (s_3) {$s_3$};
%\node[var, draw=black!100] at (\tend, 6) (s_T) {$s_T$};

\node[var, draw=black!100] at (\tzero, 4) (z_1) {$z_1$};
\node[var, draw=black!100] at (\tone, 4) (z_2) {$z_2$};
\node[var, draw=black!100] at (\ttwo, 4) (z_3) {$z_3$};
%\node[var, draw=black!100] at (\tend, 4) (z_T) {$z_T$};

\node[input, draw=black!100] at (\tzero + 1.5, 5) (u_1) {$u_1$};
\node[input, draw=black!100] at (\tone + 1.5, 5) (u_2) {$u_2$};
%\node[input, draw=black!100] at (\ttwo + 1.5, 5) (u_3) {$u_3$};
%\node[input, draw=black!100] at (\tend + 1.5, 5) (u_T) {$u_T$};

\node[input, draw=black!100] at (\tzero, 2) (x_1) {$x_1$};
\node[input, draw=black!100] at (\tone, 2) (x_2) {$x_2$};
\node[input, draw=black!100] at (\ttwo, 2) (x_3) {$x_3$};
%\node[input, draw=black!100] at (\tend, 2) (x_T) {$x_T$};


\node at (6, 2.5) (F) {};
\coordinate (f_1) at ([xshift=1.cm]F.east);

\draw (x_1) edge[->] (z_1);
%\draw (x_2) edge[->,in=300,out=120] (w);
\draw (x_2) edge[->] (z_2);
\draw (x_3) edge[->] (z_3);

\draw (z_1) edge[->] (z_2);
\draw[->,out=60,in=190] (z_1) to (s_2);
\draw (z_2) edge[->] (z_3);
\draw[->,out=60,in=190] (z_2) to (s_3);

\draw (u_1) edge[->] (z_2);
\draw (u_2) edge[->] (z_3);
\draw (u_1) edge[->] (s_2);
\draw (u_2) edge[->] (s_3);

%\draw (s_1) edge[->] (s_2);
%\draw (w) edge[->] (z_1);
\draw (s_2) edge[->] (s_3);
\draw (s_2) edge[->] (z_2);
%\draw (s_3) edge[->] (s_4);
\draw (s_3) edge[->] (z_3);

\end{tikzpicture}

==> figures/noyaw_error_over_time.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Position Error},
x grid style={white!69.0196078431373!black},
xlabel={Time [s]},
xmin=-0.80595, xmax=16.92495,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Position Error [cm]},
ymin=1, ymax=200,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,197.001220703125)
--(axis cs:0,116.139709472656)
--(axis cs:0.009,116.131492614746)
--(axis cs:0.018,116.083053588867)
--(axis cs:0.027,116.067649841309)
--(axis cs:0.036,116.059509277344)
--(axis cs:0.045,116.144226074219)
--(axis cs:0.054,116.133903503418)
--(axis cs:0.063,116.141128540039)
--(axis cs:0.072,116.076248168945)
--(axis cs:0.081,116.06803894043)
--(axis cs:0.09,116.066909790039)
--(axis cs:0.099,116.060401916504)
--(axis cs:0.108,116.060325622559)
--(axis cs:0.117,116.068199157715)
--(axis cs:0.126,116.059814453125)
--(axis cs:0.135,116.037948608398)
--(axis cs:0.144,116.067810058594)
--(axis cs:0.153,116.096923828125)
--(axis cs:0.162,116.140319824219)
--(axis cs:0.171,116.13200378418)
--(axis cs:0.18,116.134719848633)
--(axis cs:0.189,115.905303955078)
--(axis cs:0.198,115.907768249512)
--(axis cs:0.207,116.070114135742)
--(axis cs:0.216,116.12410736084)
--(axis cs:0.225,116.123825073242)
--(axis cs:0.234,116.130355834961)
--(axis cs:0.243,116.122413635254)
--(axis cs:0.252,116.068252563477)
--(axis cs:0.261,116.051452636719)
--(axis cs:0.27,116.055358886719)
--(axis cs:0.279,116.060066223145)
--(axis cs:0.288,116.056655883789)
--(axis cs:0.297,115.964584350586)
--(axis cs:0.306,115.968040466309)
--(axis cs:0.315,115.983825683594)
--(axis cs:0.324,115.995887756348)
--(axis cs:0.333,116.063903808594)
--(axis cs:0.342,116.141418457031)
--(axis cs:0.351,116.138702392578)
--(axis cs:0.36,116.1318359375)
--(axis cs:0.369,116.14005279541)
--(axis cs:0.378,116.133323669434)
--(axis cs:0.387,116.140625)
--(axis cs:0.396,116.132720947266)
--(axis cs:0.405,116.140762329102)
--(axis cs:0.414,116.058898925781)
--(axis cs:0.423,116.070953369141)
--(axis cs:0.432,116.057571411133)
--(axis cs:0.441,116.064582824707)
--(axis cs:0.45,116.057571411133)
--(axis cs:0.459,116.057113647461)
--(axis cs:0.468,116.05583190918)
--(axis cs:0.477,116.057556152344)
--(axis cs:0.486,116.06388092041)
--(axis cs:0.495,116.055656433105)
--(axis cs:0.504,116.05810546875)
--(axis cs:0.513,116.062088012695)
--(axis cs:0.522,116.06135559082)
--(axis cs:0.531,116.063583374023)
--(axis cs:0.54,115.925277709961)
--(axis cs:0.549,115.931541442871)
--(axis cs:0.558,116.057342529297)
--(axis cs:0.567,116.128517150879)
--(axis cs:0.576,116.135406494141)
--(axis cs:0.585,116.133697509766)
--(axis cs:0.594,116.134574890137)
--(axis cs:0.603,115.990936279297)
--(axis cs:0.612,115.986763000488)
--(axis cs:0.621,116.101119995117)
--(axis cs:0.63,116.102264404297)
--(axis cs:0.639,116.136657714844)
--(axis cs:0.648,116.133102416992)
--(axis cs:0.657,116.13037109375)
--(axis cs:0.666,116.132568359375)
--(axis cs:0.675,116.111526489258)
--(axis cs:0.684,116.130378723145)
--(axis cs:0.693,116.131500244141)
--(axis cs:0.702,116.094268798828)
--(axis cs:0.711,116.05500793457)
--(axis cs:0.72,116.052093505859)
--(axis cs:0.729,116.046127319336)
--(axis cs:0.738,115.864669799805)
--(axis cs:0.747,115.842926025391)
--(axis cs:0.756,115.78987121582)
--(axis cs:0.765,115.756103515625)
--(axis cs:0.774,115.697235107422)
--(axis cs:0.783,115.628219604492)
--(axis cs:0.792,115.517845153809)
--(axis cs:0.801,115.46174621582)
--(axis cs:0.81,115.321319580078)
--(axis cs:0.819,115.217460632324)
--(axis cs:0.828,115.123489379883)
--(axis cs:0.837,114.896759033203)
--(axis cs:0.846,114.786636352539)
--(axis cs:0.855,114.411552429199)
--(axis cs:0.864,114.188171386719)
--(axis cs:0.873,113.967247009277)
--(axis cs:0.882,113.720352172852)
--(axis cs:0.891,113.468948364258)
--(axis cs:0.9,113.306785583496)
--(axis cs:0.909,113.126159667969)
--(axis cs:0.918,112.909210205078)
--(axis cs:0.927,112.61572265625)
--(axis cs:0.936,112.354301452637)
--(axis cs:0.945,112.114700317383)
--(axis cs:0.954,111.810745239258)
--(axis cs:0.963,111.5224609375)
--(axis cs:0.972,111.248687744141)
--(axis cs:0.981,110.121360778809)
--(axis cs:0.99,109.882431030273)
--(axis cs:0.999,109.386871337891)
--(axis cs:1.008,108.902694702148)
--(axis cs:1.017,108.432907104492)
--(axis cs:1.026,108.202125549316)
--(axis cs:1.035,107.633949279785)
--(axis cs:1.044,107.211807250977)
--(axis cs:1.053,106.828002929688)
--(axis cs:1.062,106.117111206055)
--(axis cs:1.071,105.701599121094)
--(axis cs:1.08,105.21208190918)
--(axis cs:1.089,104.651885986328)
--(axis cs:1.098,104.271286010742)
--(axis cs:1.107,103.700637817383)
--(axis cs:1.116,103.414337158203)
--(axis cs:1.125,102.778396606445)
--(axis cs:1.134,102.322021484375)
--(axis cs:1.143,101.942726135254)
--(axis cs:1.152,101.251190185547)
--(axis cs:1.161,100.630157470703)
--(axis cs:1.17,100.166854858398)
--(axis cs:1.179,99.5443801879883)
--(axis cs:1.188,99.0449066162109)
--(axis cs:1.197,98.5888519287109)
--(axis cs:1.206,98.0732269287109)
--(axis cs:1.215,97.4171142578125)
--(axis cs:1.224,97.0271606445312)
--(axis cs:1.233,96.5635833740234)
--(axis cs:1.242,95.9255828857422)
--(axis cs:1.251,95.4164123535156)
--(axis cs:1.26,94.7993469238281)
--(axis cs:1.269,94.1769104003906)
--(axis cs:1.278,93.6657562255859)
--(axis cs:1.287,93.0533142089844)
--(axis cs:1.296,92.6559829711914)
--(axis cs:1.305,92.0843505859375)
--(axis cs:1.314,91.4651031494141)
--(axis cs:1.323,90.8164901733398)
--(axis cs:1.332,90.4913635253906)
--(axis cs:1.341,89.7983245849609)
--(axis cs:1.35,89.2328262329102)
--(axis cs:1.359,88.7425842285156)
--(axis cs:1.368,88.0978088378906)
--(axis cs:1.377,87.4337997436523)
--(axis cs:1.386,86.8824615478516)
--(axis cs:1.395,86.3569412231445)
--(axis cs:1.404,85.8042907714844)
--(axis cs:1.413,85.3372497558594)
--(axis cs:1.422,84.6030883789062)
--(axis cs:1.431,84.0992431640625)
--(axis cs:1.44,83.3313446044922)
--(axis cs:1.449,83.1384353637695)
--(axis cs:1.458,82.4180145263672)
--(axis cs:1.467,81.7381362915039)
--(axis cs:1.476,81.2337188720703)
--(axis cs:1.485,80.4505996704102)
--(axis cs:1.494,80.1555480957031)
--(axis cs:1.503,79.4478759765625)
--(axis cs:1.512,78.8428649902344)
--(axis cs:1.521,78.2390975952148)
--(axis cs:1.53,77.719108581543)
--(axis cs:1.539,77.0692749023438)
--(axis cs:1.548,76.3950729370117)
--(axis cs:1.557,75.8945159912109)
--(axis cs:1.566,75.3624725341797)
--(axis cs:1.575,74.807373046875)
--(axis cs:1.584,74.1859741210938)
--(axis cs:1.593,73.72412109375)
--(axis cs:1.602,73.0665893554688)
--(axis cs:1.611,72.5462799072266)
--(axis cs:1.62,72.0353546142578)
--(axis cs:1.629,71.4361724853516)
--(axis cs:1.638,70.8860778808594)
--(axis cs:1.647,70.3710708618164)
--(axis cs:1.656,69.7153778076172)
--(axis cs:1.665,69.2160720825195)
--(axis cs:1.674,68.6763000488281)
--(axis cs:1.683,68.1812438964844)
--(axis cs:1.692,67.7215423583984)
--(axis cs:1.701,67.2292938232422)
--(axis cs:1.71,66.7024536132812)
--(axis cs:1.719,66.2598571777344)
--(axis cs:1.728,65.5786819458008)
--(axis cs:1.737,65.0066375732422)
--(axis cs:1.746,64.5379943847656)
--(axis cs:1.755,64.1583709716797)
--(axis cs:1.764,63.4948387145996)
--(axis cs:1.773,62.9458198547363)
--(axis cs:1.782,62.583381652832)
--(axis cs:1.791,62.0445365905762)
--(axis cs:1.8,61.583137512207)
--(axis cs:1.809,61.0090408325195)
--(axis cs:1.818,60.5652122497559)
--(axis cs:1.827,60.283088684082)
--(axis cs:1.836,59.6880035400391)
--(axis cs:1.845,59.2679214477539)
--(axis cs:1.854,58.8633499145508)
--(axis cs:1.863,58.3733367919922)
--(axis cs:1.872,57.8976554870605)
--(axis cs:1.881,57.4846343994141)
--(axis cs:1.89,57.0842704772949)
--(axis cs:1.899,56.6113739013672)
--(axis cs:1.908,56.2521438598633)
--(axis cs:1.917,55.8414840698242)
--(axis cs:1.926,55.4609184265137)
--(axis cs:1.935,55.0866355895996)
--(axis cs:1.944,54.5621871948242)
--(axis cs:1.953,54.1917915344238)
--(axis cs:1.962,53.8368988037109)
--(axis cs:1.971,53.4732894897461)
--(axis cs:1.98,52.8972320556641)
--(axis cs:1.989,52.5449104309082)
--(axis cs:1.998,52.1803512573242)
--(axis cs:2.007,51.8076972961426)
--(axis cs:2.016,33.683666229248)
--(axis cs:2.025,33.4616355895996)
--(axis cs:2.034,33.245662689209)
--(axis cs:2.043,33.0643539428711)
--(axis cs:2.052,32.8312873840332)
--(axis cs:2.061,32.8092231750488)
--(axis cs:2.07,32.6412086486816)
--(axis cs:2.079,32.6207389831543)
--(axis cs:2.088,32.4786415100098)
--(axis cs:2.097,32.5363121032715)
--(axis cs:2.106,32.5104637145996)
--(axis cs:2.115,32.5066528320312)
--(axis cs:2.124,32.6702995300293)
--(axis cs:2.133,32.4580345153809)
--(axis cs:2.142,32.7046852111816)
--(axis cs:2.151,32.7330474853516)
--(axis cs:2.16,32.6858329772949)
--(axis cs:2.169,32.4284820556641)
--(axis cs:2.178,32.754810333252)
--(axis cs:2.187,32.7974014282227)
--(axis cs:2.196,32.7211036682129)
--(axis cs:2.205,32.5414505004883)
--(axis cs:2.214,32.3062286376953)
--(axis cs:2.223,32.6678504943848)
--(axis cs:2.232,32.7419357299805)
--(axis cs:2.241,32.7556762695312)
--(axis cs:2.25,32.6723022460938)
--(axis cs:2.259,32.7997055053711)
--(axis cs:2.268,32.991813659668)
--(axis cs:2.277,32.996395111084)
--(axis cs:2.286,32.9912414550781)
--(axis cs:2.295,32.9766654968262)
--(axis cs:2.304,32.8182144165039)
--(axis cs:2.313,32.8309326171875)
--(axis cs:2.322,32.7470245361328)
--(axis cs:2.331,32.8077087402344)
--(axis cs:2.34,32.5495414733887)
--(axis cs:2.349,32.4270553588867)
--(axis cs:2.358,32.2527008056641)
--(axis cs:2.367,32.2924194335938)
--(axis cs:2.376,32.561954498291)
--(axis cs:2.385,32.4299125671387)
--(axis cs:2.394,32.3558464050293)
--(axis cs:2.403,32.366943359375)
--(axis cs:2.412,32.1104583740234)
--(axis cs:2.421,32.0313339233398)
--(axis cs:2.43,31.6742477416992)
--(axis cs:2.439,31.6048583984375)
--(axis cs:2.448,31.6162757873535)
--(axis cs:2.457,31.3274784088135)
--(axis cs:2.466,31.1201934814453)
--(axis cs:2.475,31.0628547668457)
--(axis cs:2.484,30.9029960632324)
--(axis cs:2.493,30.7383270263672)
--(axis cs:2.502,30.5462036132812)
--(axis cs:2.511,30.3943519592285)
--(axis cs:2.52,23.2272567749023)
--(axis cs:2.529,23.3492755889893)
--(axis cs:2.538,23.3951606750488)
--(axis cs:2.547,23.2955837249756)
--(axis cs:2.556,23.3365039825439)
--(axis cs:2.565,23.3867473602295)
--(axis cs:2.574,23.3981132507324)
--(axis cs:2.583,23.6074695587158)
--(axis cs:2.592,21.0113315582275)
--(axis cs:2.601,21.1334800720215)
--(axis cs:2.61,21.2648544311523)
--(axis cs:2.619,21.351806640625)
--(axis cs:2.628,21.4780540466309)
--(axis cs:2.637,21.6754608154297)
--(axis cs:2.646,21.821605682373)
--(axis cs:2.655,21.9570541381836)
--(axis cs:2.664,22.0819282531738)
--(axis cs:2.673,22.225700378418)
--(axis cs:2.682,22.3254623413086)
--(axis cs:2.691,22.5707397460938)
--(axis cs:2.7,22.6763916015625)
--(axis cs:2.709,22.6730613708496)
--(axis cs:2.718,22.8644866943359)
--(axis cs:2.727,22.8509559631348)
--(axis cs:2.736,22.9169387817383)
--(axis cs:2.745,23.1183700561523)
--(axis cs:2.754,23.1435928344727)
--(axis cs:2.763,23.2025909423828)
--(axis cs:2.772,23.2527198791504)
--(axis cs:2.781,23.2666053771973)
--(axis cs:2.79,23.262638092041)
--(axis cs:2.799,23.292516708374)
--(axis cs:2.808,23.296272277832)
--(axis cs:2.817,23.2401657104492)
--(axis cs:2.826,23.2065162658691)
--(axis cs:2.835,23.0308456420898)
--(axis cs:2.844,22.9406967163086)
--(axis cs:2.853,22.867000579834)
--(axis cs:2.862,22.7715644836426)
--(axis cs:2.871,22.6100749969482)
--(axis cs:2.88,22.5366401672363)
--(axis cs:2.889,22.3558197021484)
--(axis cs:2.898,22.1937484741211)
--(axis cs:2.907,21.9995994567871)
--(axis cs:2.916,21.8144645690918)
--(axis cs:2.925,21.6100101470947)
--(axis cs:2.934,21.3955574035645)
--(axis cs:2.943,21.0737609863281)
--(axis cs:2.952,21.1892929077148)
--(axis cs:2.961,21.027904510498)
--(axis cs:2.97,20.7183494567871)
--(axis cs:2.979,20.5623626708984)
--(axis cs:2.988,20.4026298522949)
--(axis cs:2.997,20.2016716003418)
--(axis cs:3.006,20.0297813415527)
--(axis cs:3.015,19.8562450408936)
--(axis cs:3.024,19.7149715423584)
--(axis cs:3.033,19.5583877563477)
--(axis cs:3.042,19.3825721740723)
--(axis cs:3.051,19.1877708435059)
--(axis cs:3.06,19.0149631500244)
--(axis cs:3.069,18.8195781707764)
--(axis cs:3.078,18.4851322174072)
--(axis cs:3.087,18.3019676208496)
--(axis cs:3.096,18.1190910339355)
--(axis cs:3.105,17.8806037902832)
--(axis cs:3.114,17.7118892669678)
--(axis cs:3.123,17.5118370056152)
--(axis cs:3.132,17.3108596801758)
--(axis cs:3.141,17.131814956665)
--(axis cs:3.15,16.9367237091064)
--(axis cs:3.159,16.7558403015137)
--(axis cs:3.168,16.5598545074463)
--(axis cs:3.177,16.3664360046387)
--(axis cs:3.186,16.1393394470215)
--(axis cs:3.195,15.8509616851807)
--(axis cs:3.204,15.6707763671875)
--(axis cs:3.213,15.4701251983643)
--(axis cs:3.222,15.275707244873)
--(axis cs:3.231,15.1021289825439)
--(axis cs:3.24,14.9413537979126)
--(axis cs:3.249,14.7728500366211)
--(axis cs:3.258,14.5933027267456)
--(axis cs:3.267,14.4355278015137)
--(axis cs:3.276,14.2721672058105)
--(axis cs:3.285,14.0856332778931)
--(axis cs:3.294,13.8836479187012)
--(axis cs:3.303,13.8123197555542)
--(axis cs:3.312,13.6785840988159)
--(axis cs:3.321,13.4701919555664)
--(axis cs:3.33,13.3587417602539)
--(axis cs:3.339,13.2396450042725)
--(axis cs:3.348,13.1227931976318)
--(axis cs:3.357,13.0107154846191)
--(axis cs:3.366,12.9177570343018)
--(axis cs:3.375,12.8172416687012)
--(axis cs:3.384,12.7458305358887)
--(axis cs:3.393,12.6618804931641)
--(axis cs:3.402,12.5894107818604)
--(axis cs:3.411,12.4988842010498)
--(axis cs:3.42,12.4769668579102)
--(axis cs:3.429,12.4100456237793)
--(axis cs:3.438,12.3366603851318)
--(axis cs:3.447,12.2975940704346)
--(axis cs:3.456,12.2123918533325)
--(axis cs:3.465,12.1916179656982)
--(axis cs:3.474,12.0999336242676)
--(axis cs:3.483,12.0976219177246)
--(axis cs:3.492,12.045804977417)
--(axis cs:3.501,12.0207614898682)
--(axis cs:3.51,12.0030670166016)
--(axis cs:3.519,11.9944839477539)
--(axis cs:3.528,11.9084510803223)
--(axis cs:3.537,11.8631744384766)
--(axis cs:3.546,11.878137588501)
--(axis cs:3.555,11.8576774597168)
--(axis cs:3.564,11.8358097076416)
--(axis cs:3.573,11.7771339416504)
--(axis cs:3.582,11.7227430343628)
--(axis cs:3.591,11.7164287567139)
--(axis cs:3.6,11.6782341003418)
--(axis cs:3.609,11.6611022949219)
--(axis cs:3.618,11.6321401596069)
--(axis cs:3.627,11.6092643737793)
--(axis cs:3.636,11.5982208251953)
--(axis cs:3.645,11.5599880218506)
--(axis cs:3.654,11.5274515151978)
--(axis cs:3.663,11.5337114334106)
--(axis cs:3.672,11.4765462875366)
--(axis cs:3.681,11.4331569671631)
--(axis cs:3.69,11.3714208602905)
--(axis cs:3.699,11.3324203491211)
--(axis cs:3.708,11.2619457244873)
--(axis cs:3.717,11.229887008667)
--(axis cs:3.726,11.1873254776001)
--(axis cs:3.735,11.1564903259277)
--(axis cs:3.744,10.993070602417)
--(axis cs:3.753,11.1020193099976)
--(axis cs:3.762,11.0659294128418)
--(axis cs:3.771,11.0132484436035)
--(axis cs:3.78,10.9467906951904)
--(axis cs:3.789,10.9359722137451)
--(axis cs:3.798,10.8712434768677)
--(axis cs:3.807,10.8202657699585)
--(axis cs:3.816,10.7396049499512)
--(axis cs:3.825,10.7222518920898)
--(axis cs:3.834,10.655403137207)
--(axis cs:3.843,10.6206188201904)
--(axis cs:3.852,10.582347869873)
--(axis cs:3.861,10.5511455535889)
--(axis cs:3.87,10.4975166320801)
--(axis cs:3.879,10.4566431045532)
--(axis cs:3.888,10.3978462219238)
--(axis cs:3.897,10.3475370407104)
--(axis cs:3.906,10.2959384918213)
--(axis cs:3.915,10.2273778915405)
--(axis cs:3.924,10.1969451904297)
--(axis cs:3.933,10.1536445617676)
--(axis cs:3.942,10.1189155578613)
--(axis cs:3.951,10.0780143737793)
--(axis cs:3.96,10.0367546081543)
--(axis cs:3.969,10.0103149414062)
--(axis cs:3.978,9.96089744567871)
--(axis cs:3.987,9.92027568817139)
--(axis cs:3.996,9.87759780883789)
--(axis cs:4.005,9.83493041992188)
--(axis cs:4.014,9.808669090271)
--(axis cs:4.023,9.76144599914551)
--(axis cs:4.032,9.73733901977539)
--(axis cs:4.041,9.71644973754883)
--(axis cs:4.05,9.66963958740234)
--(axis cs:4.059,9.63407707214355)
--(axis cs:4.068,9.61473083496094)
--(axis cs:4.077,9.57255554199219)
--(axis cs:4.086,9.53341484069824)
--(axis cs:4.095,9.49868965148926)
--(axis cs:4.104,9.48669338226318)
--(axis cs:4.113,9.41402626037598)
--(axis cs:4.122,9.36870384216309)
--(axis cs:4.131,9.32382965087891)
--(axis cs:4.14,9.2778148651123)
--(axis cs:4.149,9.24210929870605)
--(axis cs:4.158,9.20242691040039)
--(axis cs:4.167,9.17126655578613)
--(axis cs:4.176,9.12775039672852)
--(axis cs:4.185,9.09379482269287)
--(axis cs:4.194,9.06315040588379)
--(axis cs:4.203,9.03569984436035)
--(axis cs:4.212,8.99057197570801)
--(axis cs:4.221,8.91166114807129)
--(axis cs:4.23,8.8676290512085)
--(axis cs:4.239,8.82178688049316)
--(axis cs:4.248,8.76486778259277)
--(axis cs:4.257,8.73155689239502)
--(axis cs:4.266,8.68194007873535)
--(axis cs:4.275,8.64746475219727)
--(axis cs:4.284,8.59865665435791)
--(axis cs:4.293,8.56147956848145)
--(axis cs:4.302,8.52403354644775)
--(axis cs:4.311,8.47436618804932)
--(axis cs:4.32,8.38802242279053)
--(axis cs:4.329,8.31819534301758)
--(axis cs:4.338,8.27563953399658)
--(axis cs:4.347,8.22671222686768)
--(axis cs:4.356,8.17800712585449)
--(axis cs:4.365,8.13945293426514)
--(axis cs:4.374,8.0894775390625)
--(axis cs:4.383,8.04224681854248)
--(axis cs:4.392,7.98355388641357)
--(axis cs:4.401,7.94097995758057)
--(axis cs:4.41,7.87679386138916)
--(axis cs:4.419,7.83720350265503)
--(axis cs:4.428,7.75781106948853)
--(axis cs:4.437,7.73559474945068)
--(axis cs:4.446,7.62530517578125)
--(axis cs:4.455,7.56841373443604)
--(axis cs:4.464,7.57756900787354)
--(axis cs:4.473,7.54058265686035)
--(axis cs:4.482,7.48023891448975)
--(axis cs:4.491,7.44012355804443)
--(axis cs:4.5,7.39635276794434)
--(axis cs:4.509,7.34288597106934)
--(axis cs:4.518,7.29593086242676)
--(axis cs:4.527,7.25454044342041)
--(axis cs:4.536,7.1227388381958)
--(axis cs:4.545,7.03696250915527)
--(axis cs:4.554,6.99763965606689)
--(axis cs:4.563,6.93683481216431)
--(axis cs:4.572,6.88445377349854)
--(axis cs:4.581,6.84084224700928)
--(axis cs:4.59,6.79640102386475)
--(axis cs:4.599,6.747239112854)
--(axis cs:4.608,6.7451434135437)
--(axis cs:4.617,6.70020198822021)
--(axis cs:4.626,6.64938831329346)
--(axis cs:4.635,6.60692310333252)
--(axis cs:4.644,6.53195571899414)
--(axis cs:4.653,6.48172521591187)
--(axis cs:4.662,6.44585037231445)
--(axis cs:4.671,6.39293193817139)
--(axis cs:4.68,6.34444141387939)
--(axis cs:4.689,6.30999994277954)
--(axis cs:4.698,6.27845621109009)
--(axis cs:4.707,6.2478609085083)
--(axis cs:4.716,6.20832347869873)
--(axis cs:4.725,6.18512105941772)
--(axis cs:4.734,6.16046285629272)
--(axis cs:4.743,6.14315605163574)
--(axis cs:4.752,6.10930681228638)
--(axis cs:4.761,6.08735513687134)
--(axis cs:4.77,6.04436492919922)
--(axis cs:4.779,6.01373195648193)
--(axis cs:4.788,5.99839925765991)
--(axis cs:4.797,5.96240234375)
--(axis cs:4.806,5.93388843536377)
--(axis cs:4.815,5.90680313110352)
--(axis cs:4.824,5.89255571365356)
--(axis cs:4.833,5.86953639984131)
--(axis cs:4.842,5.83737468719482)
--(axis cs:4.851,5.8036003112793)
--(axis cs:4.86,5.78927087783813)
--(axis cs:4.869,5.77632856369019)
--(axis cs:4.878,5.73964262008667)
--(axis cs:4.887,5.7382984161377)
--(axis cs:4.896,5.70672178268433)
--(axis cs:4.905,5.6804895401001)
--(axis cs:4.914,5.67760419845581)
--(axis cs:4.923,5.64663600921631)
--(axis cs:4.932,5.62304353713989)
--(axis cs:4.941,5.60476779937744)
--(axis cs:4.95,5.58279705047607)
--(axis cs:4.959,5.56647300720215)
--(axis cs:4.968,5.51028728485107)
--(axis cs:4.977,5.48867893218994)
--(axis cs:4.986,5.46532106399536)
--(axis cs:4.995,5.4314661026001)
--(axis cs:5.004,5.41846370697021)
--(axis cs:5.013,5.39427423477173)
--(axis cs:5.022,5.36556529998779)
--(axis cs:5.031,5.33202981948853)
--(axis cs:5.04,5.32064485549927)
--(axis cs:5.049,5.3010139465332)
--(axis cs:5.058,5.28343677520752)
--(axis cs:5.067,5.26851511001587)
--(axis cs:5.076,5.26046752929688)
--(axis cs:5.085,5.24479866027832)
--(axis cs:5.094,5.23083734512329)
--(axis cs:5.103,5.2220401763916)
--(axis cs:5.112,5.24354791641235)
--(axis cs:5.121,5.24366044998169)
--(axis cs:5.13,5.23721551895142)
--(axis cs:5.139,5.22265529632568)
--(axis cs:5.148,5.21463680267334)
--(axis cs:5.157,5.19473361968994)
--(axis cs:5.166,5.19071054458618)
--(axis cs:5.175,5.15566444396973)
--(axis cs:5.184,5.13105249404907)
--(axis cs:5.193,5.124840259552)
--(axis cs:5.202,5.10875749588013)
--(axis cs:5.211,5.09979724884033)
--(axis cs:5.22,5.10372591018677)
--(axis cs:5.229,5.0874171257019)
--(axis cs:5.238,5.08616828918457)
--(axis cs:5.247,5.06169462203979)
--(axis cs:5.256,5.04755640029907)
--(axis cs:5.265,5.03403186798096)
--(axis cs:5.274,5.02092170715332)
--(axis cs:5.283,5.02615547180176)
--(axis cs:5.292,5.02570724487305)
--(axis cs:5.301,5.01330709457397)
--(axis cs:5.31,5.01512289047241)
--(axis cs:5.319,5.00422954559326)
--(axis cs:5.328,5.00720596313477)
--(axis cs:5.337,5.01269769668579)
--(axis cs:5.346,5.032799243927)
--(axis cs:5.355,5.03522300720215)
--(axis cs:5.364,5.03435802459717)
--(axis cs:5.373,5.02184391021729)
--(axis cs:5.382,5.02382040023804)
--(axis cs:5.391,5.0137791633606)
--(axis cs:5.4,5.03152751922607)
--(axis cs:5.409,5.02877044677734)
--(axis cs:5.418,5.01906394958496)
--(axis cs:5.427,5.02295589447021)
--(axis cs:5.436,5.01085615158081)
--(axis cs:5.445,5.00818109512329)
--(axis cs:5.454,4.99417448043823)
--(axis cs:5.463,4.97081470489502)
--(axis cs:5.472,4.94768857955933)
--(axis cs:5.481,4.93416357040405)
--(axis cs:5.49,4.91242647171021)
--(axis cs:5.499,4.90644502639771)
--(axis cs:5.508,4.93746185302734)
--(axis cs:5.517,4.92814779281616)
--(axis cs:5.526,4.91523838043213)
--(axis cs:5.535,4.9201922416687)
--(axis cs:5.544,4.90144968032837)
--(axis cs:5.553,4.87235593795776)
--(axis cs:5.562,4.85278797149658)
--(axis cs:5.571,4.84974241256714)
--(axis cs:5.58,4.82400798797607)
--(axis cs:5.589,4.82137489318848)
--(axis cs:5.598,4.79141283035278)
--(axis cs:5.607,4.77514362335205)
--(axis cs:5.616,4.73433542251587)
--(axis cs:5.625,4.71232128143311)
--(axis cs:5.634,4.71099472045898)
--(axis cs:5.643,4.69600248336792)
--(axis cs:5.652,4.6755576133728)
--(axis cs:5.661,4.64400196075439)
--(axis cs:5.67,4.62003755569458)
--(axis cs:5.679,4.5864372253418)
--(axis cs:5.688,4.5736517906189)
--(axis cs:5.697,4.5555419921875)
--(axis cs:5.706,4.52690029144287)
--(axis cs:5.715,4.51268339157104)
--(axis cs:5.724,4.47177696228027)
--(axis cs:5.733,4.46786594390869)
--(axis cs:5.742,4.44753503799438)
--(axis cs:5.751,4.42579698562622)
--(axis cs:5.76,4.39471864700317)
--(axis cs:5.769,4.37386655807495)
--(axis cs:5.778,4.34728860855103)
--(axis cs:5.787,4.32596778869629)
--(axis cs:5.796,4.3278284072876)
--(axis cs:5.805,4.30537176132202)
--(axis cs:5.814,4.25418710708618)
--(axis cs:5.823,4.2329478263855)
--(axis cs:5.832,4.21537828445435)
--(axis cs:5.841,4.19707679748535)
--(axis cs:5.85,4.16022825241089)
--(axis cs:5.859,4.13868045806885)
--(axis cs:5.868,4.08824348449707)
--(axis cs:5.877,4.06729984283447)
--(axis cs:5.886,4.05557346343994)
--(axis cs:5.895,4.00726938247681)
--(axis cs:5.904,4.00097417831421)
--(axis cs:5.913,3.96398448944092)
--(axis cs:5.922,3.94673299789429)
--(axis cs:5.931,3.90821313858032)
--(axis cs:5.94,3.88765716552734)
--(axis cs:5.949,3.87492942810059)
--(axis cs:5.958,3.83936500549316)
--(axis cs:5.967,3.82575130462646)
--(axis cs:5.976,3.78292179107666)
--(axis cs:5.985,3.76431274414062)
--(axis cs:5.994,3.740478515625)
--(axis cs:6.003,3.73660182952881)
--(axis cs:6.012,3.70506954193115)
--(axis cs:6.021,3.67636919021606)
--(axis cs:6.03,3.65422677993774)
--(axis cs:6.039,3.62000036239624)
--(axis cs:6.048,3.61433696746826)
--(axis cs:6.057,3.57668972015381)
--(axis cs:6.066,3.54619598388672)
--(axis cs:6.075,3.5218620300293)
--(axis cs:6.084,3.49824953079224)
--(axis cs:6.093,3.47686862945557)
--(axis cs:6.102,3.44165706634521)
--(axis cs:6.111,3.41308736801147)
--(axis cs:6.12,3.40148210525513)
--(axis cs:6.129,3.3692479133606)
--(axis cs:6.138,3.33007860183716)
--(axis cs:6.147,3.3211841583252)
--(axis cs:6.156,3.3141565322876)
--(axis cs:6.165,3.28466939926147)
--(axis cs:6.174,3.26791429519653)
--(axis cs:6.183,3.26052761077881)
--(axis cs:6.192,3.25870943069458)
--(axis cs:6.201,3.21277618408203)
--(axis cs:6.21,3.19817399978638)
--(axis cs:6.219,3.18058395385742)
--(axis cs:6.228,3.16037511825562)
--(axis cs:6.237,3.14673233032227)
--(axis cs:6.246,3.10555934906006)
--(axis cs:6.255,3.08467864990234)
--(axis cs:6.264,3.05135726928711)
--(axis cs:6.273,3.03551769256592)
--(axis cs:6.282,3.01230525970459)
--(axis cs:6.291,2.996750831604)
--(axis cs:6.3,2.96441078186035)
--(axis cs:6.309,2.94830131530762)
--(axis cs:6.318,2.93505716323853)
--(axis cs:6.327,2.90250587463379)
--(axis cs:6.336,2.89678144454956)
--(axis cs:6.345,2.87682485580444)
--(axis cs:6.354,2.87129783630371)
--(axis cs:6.363,2.83799600601196)
--(axis cs:6.372,2.81975078582764)
--(axis cs:6.381,2.79355049133301)
--(axis cs:6.39,2.78989219665527)
--(axis cs:6.399,2.77585887908936)
--(axis cs:6.408,2.75641012191772)
--(axis cs:6.417,2.74883937835693)
--(axis cs:6.426,2.72956657409668)
--(axis cs:6.435,2.70982122421265)
--(axis cs:6.444,2.69473791122437)
--(axis cs:6.453,2.67972373962402)
--(axis cs:6.462,2.67095184326172)
--(axis cs:6.471,2.65944576263428)
--(axis cs:6.48,2.63844728469849)
--(axis cs:6.489,2.63368368148804)
--(axis cs:6.498,2.62264347076416)
--(axis cs:6.507,2.61732053756714)
--(axis cs:6.516,2.61339139938354)
--(axis cs:6.525,2.60549736022949)
--(axis cs:6.534,2.59035778045654)
--(axis cs:6.543,2.57327747344971)
--(axis cs:6.552,2.56547021865845)
--(axis cs:6.561,2.55565977096558)
--(axis cs:6.57,2.54197311401367)
--(axis cs:6.579,2.5387806892395)
--(axis cs:6.588,2.52109146118164)
--(axis cs:6.597,2.51802206039429)
--(axis cs:6.606,2.51605796813965)
--(axis cs:6.615,2.5057225227356)
--(axis cs:6.624,2.49332427978516)
--(axis cs:6.633,2.48702049255371)
--(axis cs:6.642,2.4682936668396)
--(axis cs:6.651,2.45610189437866)
--(axis cs:6.66,2.43098878860474)
--(axis cs:6.669,2.42874336242676)
--(axis cs:6.678,2.41832590103149)
--(axis cs:6.687,2.40364789962769)
--(axis cs:6.696,2.39785099029541)
--(axis cs:6.705,2.3894624710083)
--(axis cs:6.714,2.37198734283447)
--(axis cs:6.723,2.35462951660156)
--(axis cs:6.732,2.35567760467529)
--(axis cs:6.741,2.334792137146)
--(axis cs:6.75,2.32031869888306)
--(axis cs:6.759,2.31499338150024)
--(axis cs:6.768,2.2834792137146)
--(axis cs:6.777,2.27856826782227)
--(axis cs:6.786,2.26746368408203)
--(axis cs:6.795,2.25858974456787)
--(axis cs:6.804,2.23930835723877)
--(axis cs:6.813,2.21518087387085)
--(axis cs:6.822,2.2027416229248)
--(axis cs:6.831,2.19978427886963)
--(axis cs:6.84,2.18434238433838)
--(axis cs:6.849,2.16825246810913)
--(axis cs:6.858,2.16205644607544)
--(axis cs:6.867,2.14903259277344)
--(axis cs:6.876,2.14638996124268)
--(axis cs:6.885,2.133948802948)
--(axis cs:6.894,2.12655687332153)
--(axis cs:6.903,2.12293004989624)
--(axis cs:6.912,2.12409353256226)
--(axis cs:6.921,2.11277198791504)
--(axis cs:6.93,2.09845447540283)
--(axis cs:6.939,2.08636379241943)
--(axis cs:6.948,2.10970163345337)
--(axis cs:6.957,2.08770513534546)
--(axis cs:6.966,2.10384893417358)
--(axis cs:6.975,2.09858751296997)
--(axis cs:6.984,2.10694074630737)
--(axis cs:6.993,2.09119558334351)
--(axis cs:7.002,2.09779119491577)
--(axis cs:7.011,2.09731531143188)
--(axis cs:7.02,2.08307313919067)
--(axis cs:7.029,2.08475208282471)
--(axis cs:7.038,2.09012222290039)
--(axis cs:7.047,2.08644199371338)
--(axis cs:7.056,2.07322788238525)
--(axis cs:7.065,2.06886053085327)
--(axis cs:7.074,2.07235908508301)
--(axis cs:7.083,2.0762767791748)
--(axis cs:7.092,2.07461357116699)
--(axis cs:7.101,2.08603477478027)
--(axis cs:7.11,2.0959153175354)
--(axis cs:7.119,2.10851049423218)
--(axis cs:7.128,2.13109111785889)
--(axis cs:7.137,2.14944314956665)
--(axis cs:7.146,2.16843891143799)
--(axis cs:7.155,2.16737127304077)
--(axis cs:7.164,2.19130182266235)
--(axis cs:7.173,2.21529579162598)
--(axis cs:7.182,2.23072910308838)
--(axis cs:7.191,2.24063491821289)
--(axis cs:7.2,2.24518346786499)
--(axis cs:7.209,2.25790596008301)
--(axis cs:7.218,2.27182531356812)
--(axis cs:7.227,2.28339576721191)
--(axis cs:7.236,2.30034017562866)
--(axis cs:7.245,2.30525207519531)
--(axis cs:7.254,2.32315111160278)
--(axis cs:7.263,2.33501863479614)
--(axis cs:7.272,2.36822366714478)
--(axis cs:7.281,2.36935758590698)
--(axis cs:7.29,2.37508630752563)
--(axis cs:7.299,2.3759298324585)
--(axis cs:7.308,2.38596487045288)
--(axis cs:7.317,2.39401578903198)
--(axis cs:7.326,2.41567134857178)
--(axis cs:7.335,2.42483615875244)
--(axis cs:7.344,2.43382596969604)
--(axis cs:7.353,2.4532356262207)
--(axis cs:7.362,2.45255565643311)
--(axis cs:7.371,2.4604811668396)
--(axis cs:7.38,2.45325946807861)
--(axis cs:7.389,2.46196222305298)
--(axis cs:7.398,2.46494722366333)
--(axis cs:7.407,2.46652984619141)
--(axis cs:7.416,2.47241640090942)
--(axis cs:7.425,2.47905826568604)
--(axis cs:7.434,2.47558069229126)
--(axis cs:7.443,2.4901909828186)
--(axis cs:7.452,2.48706340789795)
--(axis cs:7.461,2.50343418121338)
--(axis cs:7.47,2.50918245315552)
--(axis cs:7.479,2.51364326477051)
--(axis cs:7.488,2.52538251876831)
--(axis cs:7.497,2.53815126419067)
--(axis cs:7.506,2.54312801361084)
--(axis cs:7.515,2.56315851211548)
--(axis cs:7.524,2.57044982910156)
--(axis cs:7.533,2.5740213394165)
--(axis cs:7.542,2.58423471450806)
--(axis cs:7.551,2.59400367736816)
--(axis cs:7.56,2.60235071182251)
--(axis cs:7.569,2.61768531799316)
--(axis cs:7.578,2.63382625579834)
--(axis cs:7.587,2.65807342529297)
--(axis cs:7.596,2.67859554290771)
--(axis cs:7.605,2.69344091415405)
--(axis cs:7.614,2.70704507827759)
--(axis cs:7.623,2.72084808349609)
--(axis cs:7.632,2.74287080764771)
--(axis cs:7.641,2.77011680603027)
--(axis cs:7.65,2.78377437591553)
--(axis cs:7.659,2.81734991073608)
--(axis cs:7.668,2.85025405883789)
--(axis cs:7.677,2.8765435218811)
--(axis cs:7.686,2.91626405715942)
--(axis cs:7.695,2.94718551635742)
--(axis cs:7.704,2.98449754714966)
--(axis cs:7.713,2.99679470062256)
--(axis cs:7.722,3.03001832962036)
--(axis cs:7.731,3.06706237792969)
--(axis cs:7.74,3.10976314544678)
--(axis cs:7.749,3.12356042861938)
--(axis cs:7.758,3.1635365486145)
--(axis cs:7.767,3.17393112182617)
--(axis cs:7.776,3.1941123008728)
--(axis cs:7.785,3.25141286849976)
--(axis cs:7.794,3.28596878051758)
--(axis cs:7.803,3.3330717086792)
--(axis cs:7.812,3.36505460739136)
--(axis cs:7.821,3.41183614730835)
--(axis cs:7.83,3.42898321151733)
--(axis cs:7.839,3.48103284835815)
--(axis cs:7.848,3.5209789276123)
--(axis cs:7.857,3.56787204742432)
--(axis cs:7.866,3.63021898269653)
--(axis cs:7.875,3.66247081756592)
--(axis cs:7.884,3.71026515960693)
--(axis cs:7.893,3.73154211044312)
--(axis cs:7.902,3.79665470123291)
--(axis cs:7.911,3.82641553878784)
--(axis cs:7.92,3.89365100860596)
--(axis cs:7.929,3.93921995162964)
--(axis cs:7.938,3.96614789962769)
--(axis cs:7.947,4.02545642852783)
--(axis cs:7.956,4.05203866958618)
--(axis cs:7.965,4.07893753051758)
--(axis cs:7.974,4.1173210144043)
--(axis cs:7.983,4.15305757522583)
--(axis cs:7.992,4.19659328460693)
--(axis cs:8.001,4.25063800811768)
--(axis cs:8.01,4.26268339157104)
--(axis cs:8.019,4.285240650177)
--(axis cs:8.028,4.33353424072266)
--(axis cs:8.037,4.37100839614868)
--(axis cs:8.046,4.4360499382019)
--(axis cs:8.055,4.44366693496704)
--(axis cs:8.064,4.49964284896851)
--(axis cs:8.073,4.51923656463623)
--(axis cs:8.082,4.5490345954895)
--(axis cs:8.091,4.59569311141968)
--(axis cs:8.1,4.64300203323364)
--(axis cs:8.109,4.65091466903687)
--(axis cs:8.118,4.70464611053467)
--(axis cs:8.127,4.72056484222412)
--(axis cs:8.136,4.74703073501587)
--(axis cs:8.145,4.76303052902222)
--(axis cs:8.154,4.81523132324219)
--(axis cs:8.163,4.82574462890625)
--(axis cs:8.172,4.85540103912354)
--(axis cs:8.181,4.90237188339233)
--(axis cs:8.19,4.94419002532959)
--(axis cs:8.199,4.97431707382202)
--(axis cs:8.208,5.00636005401611)
--(axis cs:8.217,5.05173301696777)
--(axis cs:8.226,5.05511283874512)
--(axis cs:8.235,5.10283517837524)
--(axis cs:8.244,5.13174390792847)
--(axis cs:8.253,5.15907907485962)
--(axis cs:8.262,5.2212233543396)
--(axis cs:8.271,5.235755443573)
--(axis cs:8.28,5.24417591094971)
--(axis cs:8.289,5.28622722625732)
--(axis cs:8.298,5.33706712722778)
--(axis cs:8.307,5.35420989990234)
--(axis cs:8.316,5.39266872406006)
--(axis cs:8.325,5.41629219055176)
--(axis cs:8.334,5.47079277038574)
--(axis cs:8.343,5.49263000488281)
--(axis cs:8.352,5.52756690979004)
--(axis cs:8.361,5.58743953704834)
--(axis cs:8.37,5.60624408721924)
--(axis cs:8.379,5.66051006317139)
--(axis cs:8.388,5.70934772491455)
--(axis cs:8.397,5.73706436157227)
--(axis cs:8.406,5.76224327087402)
--(axis cs:8.415,5.81768226623535)
--(axis cs:8.424,5.84972333908081)
--(axis cs:8.433,5.87033081054688)
--(axis cs:8.442,5.90201568603516)
--(axis cs:8.451,5.92252016067505)
--(axis cs:8.46,5.97516202926636)
--(axis cs:8.469,5.98746681213379)
--(axis cs:8.478,6.00056076049805)
--(axis cs:8.487,6.02813625335693)
--(axis cs:8.496,6.03277206420898)
--(axis cs:8.505,6.06347942352295)
--(axis cs:8.514,6.10768222808838)
--(axis cs:8.523,6.12509632110596)
--(axis cs:8.532,6.13199710845947)
--(axis cs:8.541,6.14425659179688)
--(axis cs:8.55,6.16862010955811)
--(axis cs:8.559,6.17860794067383)
--(axis cs:8.568,6.21570587158203)
--(axis cs:8.577,6.23206996917725)
--(axis cs:8.586,6.24707078933716)
--(axis cs:8.595,6.26213979721069)
--(axis cs:8.604,6.28249454498291)
--(axis cs:8.613,6.28593397140503)
--(axis cs:8.622,6.31760501861572)
--(axis cs:8.631,6.32037448883057)
--(axis cs:8.64,6.3501091003418)
--(axis cs:8.649,6.34814071655273)
--(axis cs:8.658,6.35883045196533)
--(axis cs:8.667,6.37304306030273)
--(axis cs:8.676,6.37606763839722)
--(axis cs:8.685,6.41297769546509)
--(axis cs:8.694,6.40463638305664)
--(axis cs:8.703,6.40239334106445)
--(axis cs:8.712,6.40648078918457)
--(axis cs:8.721,6.40002632141113)
--(axis cs:8.73,6.40146923065186)
--(axis cs:8.739,6.39615726470947)
--(axis cs:8.748,6.39818572998047)
--(axis cs:8.757,6.38088798522949)
--(axis cs:8.766,6.38880252838135)
--(axis cs:8.775,6.37856292724609)
--(axis cs:8.784,6.37720441818237)
--(axis cs:8.793,6.38398361206055)
--(axis cs:8.802,6.37247276306152)
--(axis cs:8.811,6.3760871887207)
--(axis cs:8.82,6.35411548614502)
--(axis cs:8.829,6.36392641067505)
--(axis cs:8.838,6.35274410247803)
--(axis cs:8.847,6.33474159240723)
--(axis cs:8.856,6.31369304656982)
--(axis cs:8.865,6.30095195770264)
--(axis cs:8.874,6.26995372772217)
--(axis cs:8.883,6.25909423828125)
--(axis cs:8.892,6.25638580322266)
--(axis cs:8.901,6.24624919891357)
--(axis cs:8.91,6.22925186157227)
--(axis cs:8.919,6.22164916992188)
--(axis cs:8.928,6.1839427947998)
--(axis cs:8.937,6.15763854980469)
--(axis cs:8.946,6.16168689727783)
--(axis cs:8.955,6.13503646850586)
--(axis cs:8.964,6.10752773284912)
--(axis cs:8.973,6.09314775466919)
--(axis cs:8.982,6.05573654174805)
--(axis cs:8.991,6.05177116394043)
--(axis cs:9,6.03024291992188)
--(axis cs:9.009,6.04285192489624)
--(axis cs:9.018,6.01082992553711)
--(axis cs:9.027,6.00139808654785)
--(axis cs:9.036,5.98618793487549)
--(axis cs:9.045,5.97734498977661)
--(axis cs:9.054,5.95588493347168)
--(axis cs:9.063,5.92553329467773)
--(axis cs:9.072,5.89875316619873)
--(axis cs:9.081,5.92738008499146)
--(axis cs:9.09,5.90735912322998)
--(axis cs:9.099,5.88656997680664)
--(axis cs:9.108,5.8815484046936)
--(axis cs:9.117,5.88636445999146)
--(axis cs:9.126,5.86607074737549)
--(axis cs:9.135,5.84024333953857)
--(axis cs:9.144,5.8315258026123)
--(axis cs:9.153,5.8329963684082)
--(axis cs:9.162,5.80484771728516)
--(axis cs:9.171,5.80588817596436)
--(axis cs:9.18,5.77362680435181)
--(axis cs:9.189,5.78169918060303)
--(axis cs:9.198,5.7666974067688)
--(axis cs:9.207,5.75949287414551)
--(axis cs:9.216,5.76106643676758)
--(axis cs:9.225,5.75452995300293)
--(axis cs:9.234,5.75193500518799)
--(axis cs:9.243,5.75507831573486)
--(axis cs:9.252,5.76695251464844)
--(axis cs:9.261,5.76381063461304)
--(axis cs:9.27,5.7865629196167)
--(axis cs:9.279,5.78155183792114)
--(axis cs:9.288,5.77678108215332)
--(axis cs:9.297,5.782546043396)
--(axis cs:9.306,5.80997467041016)
--(axis cs:9.315,5.824387550354)
--(axis cs:9.324,5.83894920349121)
--(axis cs:9.333,5.84373664855957)
--(axis cs:9.342,5.84979820251465)
--(axis cs:9.351,5.85165452957153)
--(axis cs:9.36,5.91346263885498)
--(axis cs:9.369,5.91287040710449)
--(axis cs:9.378,5.92649269104004)
--(axis cs:9.387,5.95518684387207)
--(axis cs:9.396,5.95484638214111)
--(axis cs:9.405,5.99979209899902)
--(axis cs:9.414,6.00210475921631)
--(axis cs:9.423,6.02835559844971)
--(axis cs:9.432,6.08363628387451)
--(axis cs:9.441,6.1038064956665)
--(axis cs:9.45,6.13770389556885)
--(axis cs:9.459,6.16195821762085)
--(axis cs:9.468,6.20094966888428)
--(axis cs:9.477,6.24194812774658)
--(axis cs:9.486,6.26629447937012)
--(axis cs:9.495,6.30309534072876)
--(axis cs:9.504,6.3363184928894)
--(axis cs:9.513,6.40087413787842)
--(axis cs:9.522,6.42720127105713)
--(axis cs:9.531,6.4878454208374)
--(axis cs:9.54,6.52152109146118)
--(axis cs:9.549,6.5512056350708)
--(axis cs:9.558,6.59593391418457)
--(axis cs:9.567,6.63334465026855)
--(axis cs:9.576,6.6967978477478)
--(axis cs:9.585,6.72784996032715)
--(axis cs:9.594,6.77516841888428)
--(axis cs:9.603,6.8065037727356)
--(axis cs:9.612,6.81502628326416)
--(axis cs:9.621,6.85190486907959)
--(axis cs:9.63,6.90404176712036)
--(axis cs:9.639,6.95381116867065)
--(axis cs:9.648,6.98758792877197)
--(axis cs:9.657,7.00637149810791)
--(axis cs:9.666,7.02514123916626)
--(axis cs:9.675,7.06168079376221)
--(axis cs:9.684,7.09371900558472)
--(axis cs:9.693,7.11699914932251)
--(axis cs:9.702,7.13893890380859)
--(axis cs:9.711,7.1539363861084)
--(axis cs:9.72,7.20265197753906)
--(axis cs:9.729,7.23204517364502)
--(axis cs:9.738,7.27035331726074)
--(axis cs:9.747,7.28946113586426)
--(axis cs:9.756,7.30071783065796)
--(axis cs:9.765,7.30917072296143)
--(axis cs:9.774,7.32558917999268)
--(axis cs:9.783,7.33875465393066)
--(axis cs:9.792,7.32099628448486)
--(axis cs:9.801,7.32542705535889)
--(axis cs:9.81,7.34866809844971)
--(axis cs:9.819,7.35225677490234)
--(axis cs:9.828,7.38879203796387)
--(axis cs:9.837,7.3802490234375)
--(axis cs:9.846,7.39545440673828)
--(axis cs:9.855,7.38589000701904)
--(axis cs:9.864,7.39776468276978)
--(axis cs:9.873,7.42802000045776)
--(axis cs:9.882,7.42033195495605)
--(axis cs:9.891,7.42136287689209)
--(axis cs:9.9,7.43255615234375)
--(axis cs:9.909,7.4263391494751)
--(axis cs:9.918,7.41180419921875)
--(axis cs:9.927,7.4080057144165)
--(axis cs:9.936,7.41472816467285)
--(axis cs:9.945,7.40021133422852)
--(axis cs:9.954,7.4044303894043)
--(axis cs:9.963,7.40562343597412)
--(axis cs:9.972,7.40253877639771)
--(axis cs:9.981,7.40875720977783)
--(axis cs:9.99,7.38603782653809)
--(axis cs:9.999,7.3829174041748)
--(axis cs:10.008,7.38628816604614)
--(axis cs:10.017,7.38935279846191)
--(axis cs:10.026,7.37411785125732)
--(axis cs:10.035,7.36773490905762)
--(axis cs:10.044,7.34953498840332)
--(axis cs:10.053,7.36606597900391)
--(axis cs:10.062,7.33456754684448)
--(axis cs:10.071,7.32414960861206)
--(axis cs:10.08,7.27883291244507)
--(axis cs:10.089,7.28438234329224)
--(axis cs:10.098,7.27886629104614)
--(axis cs:10.107,7.24844455718994)
--(axis cs:10.116,7.23847961425781)
--(axis cs:10.125,7.22822046279907)
--(axis cs:10.134,7.20509624481201)
--(axis cs:10.143,7.20327186584473)
--(axis cs:10.152,7.21135997772217)
--(axis cs:10.161,7.21983003616333)
--(axis cs:10.17,7.2240629196167)
--(axis cs:10.179,7.17662906646729)
--(axis cs:10.188,7.16641616821289)
--(axis cs:10.197,7.14997959136963)
--(axis cs:10.206,7.14902782440186)
--(axis cs:10.215,7.13572883605957)
--(axis cs:10.224,7.12929677963257)
--(axis cs:10.233,7.11257266998291)
--(axis cs:10.242,7.09623670578003)
--(axis cs:10.251,7.07128572463989)
--(axis cs:10.26,7.06330680847168)
--(axis cs:10.269,7.03972387313843)
--(axis cs:10.278,7.03282451629639)
--(axis cs:10.287,7.01200580596924)
--(axis cs:10.296,6.96366024017334)
--(axis cs:10.305,6.94791030883789)
--(axis cs:10.314,6.94412612915039)
--(axis cs:10.323,6.93016624450684)
--(axis cs:10.332,6.89025783538818)
--(axis cs:10.341,6.88344860076904)
--(axis cs:10.35,6.86955165863037)
--(axis cs:10.359,6.84233856201172)
--(axis cs:10.368,6.82857608795166)
--(axis cs:10.377,6.80983257293701)
--(axis cs:10.386,6.78483486175537)
--(axis cs:10.395,6.76876831054688)
--(axis cs:10.404,6.74963569641113)
--(axis cs:10.413,6.73853540420532)
--(axis cs:10.422,6.7293438911438)
--(axis cs:10.431,6.71964263916016)
--(axis cs:10.44,6.71015787124634)
--(axis cs:10.449,6.68797159194946)
--(axis cs:10.458,6.66606712341309)
--(axis cs:10.467,6.66206455230713)
--(axis cs:10.476,6.63143587112427)
--(axis cs:10.485,6.61315250396729)
--(axis cs:10.494,6.60374736785889)
--(axis cs:10.503,6.55950880050659)
--(axis cs:10.512,6.5326247215271)
--(axis cs:10.521,6.50924634933472)
--(axis cs:10.53,6.48794746398926)
--(axis cs:10.539,6.46761703491211)
--(axis cs:10.548,6.4812707901001)
--(axis cs:10.557,6.45342445373535)
--(axis cs:10.566,6.44075870513916)
--(axis cs:10.575,6.42179918289185)
--(axis cs:10.584,6.44668102264404)
--(axis cs:10.593,6.41983366012573)
--(axis cs:10.602,6.41357660293579)
--(axis cs:10.611,6.40268707275391)
--(axis cs:10.62,6.36656761169434)
--(axis cs:10.629,6.34327697753906)
--(axis cs:10.638,6.33063316345215)
--(axis cs:10.647,6.31042718887329)
--(axis cs:10.656,6.30580949783325)
--(axis cs:10.665,6.26664018630981)
--(axis cs:10.674,6.25064134597778)
--(axis cs:10.683,6.23004627227783)
--(axis cs:10.692,6.20786285400391)
--(axis cs:10.701,6.18811368942261)
--(axis cs:10.71,6.14385223388672)
--(axis cs:10.719,6.12742042541504)
--(axis cs:10.719,15.3769207000732)
--(axis cs:10.719,15.3769207000732)
--(axis cs:10.71,15.3767204284668)
--(axis cs:10.701,15.3470935821533)
--(axis cs:10.692,15.3517570495605)
--(axis cs:10.683,15.3387136459351)
--(axis cs:10.674,15.3192176818848)
--(axis cs:10.665,15.3073062896729)
--(axis cs:10.656,15.2907733917236)
--(axis cs:10.647,15.2764549255371)
--(axis cs:10.638,15.2573909759521)
--(axis cs:10.629,15.2345504760742)
--(axis cs:10.62,15.2249927520752)
--(axis cs:10.611,15.227165222168)
--(axis cs:10.602,15.1990737915039)
--(axis cs:10.593,15.1815433502197)
--(axis cs:10.584,15.174843788147)
--(axis cs:10.575,15.130184173584)
--(axis cs:10.566,15.1078996658325)
--(axis cs:10.557,15.1041793823242)
--(axis cs:10.548,15.0619802474976)
--(axis cs:10.539,15.0458602905273)
--(axis cs:10.53,15.0285015106201)
--(axis cs:10.521,15.0122146606445)
--(axis cs:10.512,14.9838752746582)
--(axis cs:10.503,14.9722633361816)
--(axis cs:10.494,14.9725923538208)
--(axis cs:10.485,14.9543409347534)
--(axis cs:10.476,14.9415950775146)
--(axis cs:10.467,14.9155950546265)
--(axis cs:10.458,14.9141788482666)
--(axis cs:10.449,14.9021911621094)
--(axis cs:10.44,14.8851947784424)
--(axis cs:10.431,14.8477954864502)
--(axis cs:10.422,14.8469715118408)
--(axis cs:10.413,14.8341197967529)
--(axis cs:10.404,14.8107013702393)
--(axis cs:10.395,14.810188293457)
--(axis cs:10.386,14.8168725967407)
--(axis cs:10.377,14.8027811050415)
--(axis cs:10.368,14.8031072616577)
--(axis cs:10.359,14.8254814147949)
--(axis cs:10.35,14.8216981887817)
--(axis cs:10.341,14.814866065979)
--(axis cs:10.332,14.816933631897)
--(axis cs:10.323,14.80641746521)
--(axis cs:10.314,14.800931930542)
--(axis cs:10.305,14.7890701293945)
--(axis cs:10.296,14.7769994735718)
--(axis cs:10.287,14.7571325302124)
--(axis cs:10.278,14.7551145553589)
--(axis cs:10.269,14.7341690063477)
--(axis cs:10.26,14.7460975646973)
--(axis cs:10.251,14.7321300506592)
--(axis cs:10.242,14.7202320098877)
--(axis cs:10.233,14.7185468673706)
--(axis cs:10.224,14.7093353271484)
--(axis cs:10.215,14.6967525482178)
--(axis cs:10.206,14.6898984909058)
--(axis cs:10.197,14.6865911483765)
--(axis cs:10.188,14.6831283569336)
--(axis cs:10.179,14.6689920425415)
--(axis cs:10.17,14.6810636520386)
--(axis cs:10.161,14.6644859313965)
--(axis cs:10.152,14.6545076370239)
--(axis cs:10.143,14.6473350524902)
--(axis cs:10.134,14.6278009414673)
--(axis cs:10.125,14.6212139129639)
--(axis cs:10.116,14.5943927764893)
--(axis cs:10.107,14.5887575149536)
--(axis cs:10.098,14.5764560699463)
--(axis cs:10.089,14.5491371154785)
--(axis cs:10.08,14.525276184082)
--(axis cs:10.071,14.5226421356201)
--(axis cs:10.062,14.5039291381836)
--(axis cs:10.053,14.4878730773926)
--(axis cs:10.044,14.4649257659912)
--(axis cs:10.035,14.4432888031006)
--(axis cs:10.026,14.4199018478394)
--(axis cs:10.017,14.4013042449951)
--(axis cs:10.008,14.385835647583)
--(axis cs:9.999,14.381067276001)
--(axis cs:9.99,14.3411712646484)
--(axis cs:9.981,14.3284521102905)
--(axis cs:9.972,14.2929801940918)
--(axis cs:9.963,14.2836275100708)
--(axis cs:9.954,14.2309627532959)
--(axis cs:9.945,14.2005615234375)
--(axis cs:9.936,14.1686229705811)
--(axis cs:9.927,14.1176691055298)
--(axis cs:9.918,14.0702438354492)
--(axis cs:9.909,14.0353937149048)
--(axis cs:9.9,13.988561630249)
--(axis cs:9.891,13.9539651870728)
--(axis cs:9.882,13.9211177825928)
--(axis cs:9.873,13.8587875366211)
--(axis cs:9.864,13.8283634185791)
--(axis cs:9.855,13.7834959030151)
--(axis cs:9.846,13.7464237213135)
--(axis cs:9.837,13.703239440918)
--(axis cs:9.828,13.6506900787354)
--(axis cs:9.819,13.6171569824219)
--(axis cs:9.81,13.5806112289429)
--(axis cs:9.801,13.540301322937)
--(axis cs:9.792,13.5097303390503)
--(axis cs:9.783,13.4655685424805)
--(axis cs:9.774,13.4223489761353)
--(axis cs:9.765,13.3889398574829)
--(axis cs:9.756,13.3661441802979)
--(axis cs:9.747,13.3345565795898)
--(axis cs:9.738,13.3101005554199)
--(axis cs:9.729,13.2723817825317)
--(axis cs:9.72,13.2442531585693)
--(axis cs:9.711,13.1907215118408)
--(axis cs:9.702,13.1493854522705)
--(axis cs:9.693,13.1006908416748)
--(axis cs:9.684,13.0755081176758)
--(axis cs:9.675,13.0660276412964)
--(axis cs:9.666,13.029296875)
--(axis cs:9.657,13.0011949539185)
--(axis cs:9.648,12.9795160293579)
--(axis cs:9.639,12.9565258026123)
--(axis cs:9.63,12.9298934936523)
--(axis cs:9.621,12.8974466323853)
--(axis cs:9.612,12.8725175857544)
--(axis cs:9.603,12.8663330078125)
--(axis cs:9.594,12.8439245223999)
--(axis cs:9.585,12.8370532989502)
--(axis cs:9.576,12.8263168334961)
--(axis cs:9.567,12.8228092193604)
--(axis cs:9.558,12.8195667266846)
--(axis cs:9.549,12.8153638839722)
--(axis cs:9.54,12.8026142120361)
--(axis cs:9.531,12.7983999252319)
--(axis cs:9.522,12.8010778427124)
--(axis cs:9.513,12.7952547073364)
--(axis cs:9.504,12.7941513061523)
--(axis cs:9.495,12.7794990539551)
--(axis cs:9.486,12.7855987548828)
--(axis cs:9.477,12.786301612854)
--(axis cs:9.468,12.7790689468384)
--(axis cs:9.459,12.7627067565918)
--(axis cs:9.45,12.7753400802612)
--(axis cs:9.441,12.767523765564)
--(axis cs:9.432,12.7643880844116)
--(axis cs:9.423,12.7712202072144)
--(axis cs:9.414,12.7808313369751)
--(axis cs:9.405,12.7789630889893)
--(axis cs:9.396,12.7776460647583)
--(axis cs:9.387,12.7976112365723)
--(axis cs:9.378,12.803129196167)
--(axis cs:9.369,12.8149356842041)
--(axis cs:9.36,12.8192586898804)
--(axis cs:9.351,12.8035049438477)
--(axis cs:9.342,12.8240299224854)
--(axis cs:9.333,12.8194274902344)
--(axis cs:9.324,12.8245296478271)
--(axis cs:9.315,12.8420839309692)
--(axis cs:9.306,12.8594741821289)
--(axis cs:9.297,12.8665189743042)
--(axis cs:9.288,12.8753108978271)
--(axis cs:9.279,12.8854637145996)
--(axis cs:9.27,12.9027280807495)
--(axis cs:9.261,12.9092178344727)
--(axis cs:9.252,12.9205074310303)
--(axis cs:9.243,12.9170770645142)
--(axis cs:9.234,12.9337530136108)
--(axis cs:9.225,12.9389934539795)
--(axis cs:9.216,12.9623432159424)
--(axis cs:9.207,12.9660377502441)
--(axis cs:9.198,12.9785213470459)
--(axis cs:9.189,12.9879598617554)
--(axis cs:9.18,12.9881057739258)
--(axis cs:9.171,13.018235206604)
--(axis cs:9.162,13.02854347229)
--(axis cs:9.153,13.0395050048828)
--(axis cs:9.144,13.059886932373)
--(axis cs:9.135,13.0654935836792)
--(axis cs:9.126,13.0718965530396)
--(axis cs:9.117,13.0748252868652)
--(axis cs:9.108,13.0610980987549)
--(axis cs:9.099,13.0518398284912)
--(axis cs:9.09,13.0727319717407)
--(axis cs:9.081,13.0820236206055)
--(axis cs:9.072,13.0584077835083)
--(axis cs:9.063,13.0623149871826)
--(axis cs:9.054,13.0757942199707)
--(axis cs:9.045,13.0833797454834)
--(axis cs:9.036,13.0684175491333)
--(axis cs:9.027,13.0761642456055)
--(axis cs:9.018,13.0665378570557)
--(axis cs:9.009,13.0385646820068)
--(axis cs:9,13.0407905578613)
--(axis cs:8.991,13.0173988342285)
--(axis cs:8.982,13.020191192627)
--(axis cs:8.973,13.0374984741211)
--(axis cs:8.964,13.0254926681519)
--(axis cs:8.955,13.030818939209)
--(axis cs:8.946,13.0165033340454)
--(axis cs:8.937,13.0096321105957)
--(axis cs:8.928,13.0034847259521)
--(axis cs:8.919,13.0002899169922)
--(axis cs:8.91,13.0051403045654)
--(axis cs:8.901,12.9826688766479)
--(axis cs:8.892,12.9748973846436)
--(axis cs:8.883,12.967399597168)
--(axis cs:8.874,12.9724264144897)
--(axis cs:8.865,12.9583234786987)
--(axis cs:8.856,12.9373712539673)
--(axis cs:8.847,12.9288311004639)
--(axis cs:8.838,12.931658744812)
--(axis cs:8.829,12.9256477355957)
--(axis cs:8.82,12.9108572006226)
--(axis cs:8.811,12.9031467437744)
--(axis cs:8.802,12.892333984375)
--(axis cs:8.793,12.8766613006592)
--(axis cs:8.784,12.8748779296875)
--(axis cs:8.775,12.8649272918701)
--(axis cs:8.766,12.8643960952759)
--(axis cs:8.757,12.8589115142822)
--(axis cs:8.748,12.8546886444092)
--(axis cs:8.739,12.857476234436)
--(axis cs:8.73,12.8575353622437)
--(axis cs:8.721,12.8577880859375)
--(axis cs:8.712,12.8560104370117)
--(axis cs:8.703,12.8673343658447)
--(axis cs:8.694,12.8664684295654)
--(axis cs:8.685,12.8760356903076)
--(axis cs:8.676,12.880012512207)
--(axis cs:8.667,12.8778076171875)
--(axis cs:8.658,12.8884496688843)
--(axis cs:8.649,12.8956413269043)
--(axis cs:8.64,12.8981533050537)
--(axis cs:8.631,12.8897523880005)
--(axis cs:8.622,12.9385652542114)
--(axis cs:8.613,12.9471435546875)
--(axis cs:8.604,12.9571657180786)
--(axis cs:8.595,12.9688396453857)
--(axis cs:8.586,12.9782295227051)
--(axis cs:8.577,12.9694910049438)
--(axis cs:8.568,12.9766273498535)
--(axis cs:8.559,12.9767322540283)
--(axis cs:8.55,12.9834775924683)
--(axis cs:8.541,13.0232448577881)
--(axis cs:8.532,12.9817552566528)
--(axis cs:8.523,13.0127210617065)
--(axis cs:8.514,13.0435953140259)
--(axis cs:8.505,13.0562410354614)
--(axis cs:8.496,13.0663185119629)
--(axis cs:8.487,13.0819673538208)
--(axis cs:8.478,13.0908832550049)
--(axis cs:8.469,13.105188369751)
--(axis cs:8.46,13.1227588653564)
--(axis cs:8.451,13.1338043212891)
--(axis cs:8.442,13.1557655334473)
--(axis cs:8.433,13.1566524505615)
--(axis cs:8.424,13.1811676025391)
--(axis cs:8.415,13.2008666992188)
--(axis cs:8.406,13.24928855896)
--(axis cs:8.397,13.2641830444336)
--(axis cs:8.388,13.2773694992065)
--(axis cs:8.379,13.2881345748901)
--(axis cs:8.37,13.3023138046265)
--(axis cs:8.361,13.3097295761108)
--(axis cs:8.352,13.333610534668)
--(axis cs:8.343,13.3391933441162)
--(axis cs:8.334,13.3507671356201)
--(axis cs:8.325,13.3624324798584)
--(axis cs:8.316,13.3829355239868)
--(axis cs:8.307,13.3943691253662)
--(axis cs:8.298,13.4396438598633)
--(axis cs:8.289,13.4397020339966)
--(axis cs:8.28,13.4555692672729)
--(axis cs:8.271,13.4642772674561)
--(axis cs:8.262,13.4884223937988)
--(axis cs:8.253,13.4975299835205)
--(axis cs:8.244,13.5172176361084)
--(axis cs:8.235,13.5249004364014)
--(axis cs:8.226,13.5368919372559)
--(axis cs:8.217,13.5453853607178)
--(axis cs:8.208,13.5591135025024)
--(axis cs:8.199,13.5815486907959)
--(axis cs:8.19,13.6169004440308)
--(axis cs:8.181,13.6197681427002)
--(axis cs:8.172,13.6329336166382)
--(axis cs:8.163,13.6428852081299)
--(axis cs:8.154,13.6586227416992)
--(axis cs:8.145,13.679048538208)
--(axis cs:8.136,13.6890239715576)
--(axis cs:8.127,13.6861867904663)
--(axis cs:8.118,13.7061681747437)
--(axis cs:8.109,13.714864730835)
--(axis cs:8.1,13.7178173065186)
--(axis cs:8.091,13.7318954467773)
--(axis cs:8.082,13.7377243041992)
--(axis cs:8.073,13.7588243484497)
--(axis cs:8.064,13.7648391723633)
--(axis cs:8.055,13.772985458374)
--(axis cs:8.046,13.7922134399414)
--(axis cs:8.037,13.7899990081787)
--(axis cs:8.028,13.795654296875)
--(axis cs:8.019,13.7899227142334)
--(axis cs:8.01,13.8031005859375)
--(axis cs:8.001,13.8197946548462)
--(axis cs:7.992,13.8234548568726)
--(axis cs:7.983,13.8218631744385)
--(axis cs:7.974,13.8325386047363)
--(axis cs:7.965,13.8604221343994)
--(axis cs:7.956,13.8717060089111)
--(axis cs:7.947,13.8732957839966)
--(axis cs:7.938,13.8747310638428)
--(axis cs:7.929,13.8810958862305)
--(axis cs:7.92,13.8845701217651)
--(axis cs:7.911,13.8814296722412)
--(axis cs:7.902,13.8955907821655)
--(axis cs:7.893,13.8912448883057)
--(axis cs:7.884,13.8950529098511)
--(axis cs:7.875,13.8954973220825)
--(axis cs:7.866,13.8992900848389)
--(axis cs:7.857,13.9155206680298)
--(axis cs:7.848,13.9083766937256)
--(axis cs:7.839,13.9059104919434)
--(axis cs:7.83,13.9044284820557)
--(axis cs:7.821,13.9083404541016)
--(axis cs:7.812,13.9006633758545)
--(axis cs:7.803,13.8986501693726)
--(axis cs:7.794,13.8985824584961)
--(axis cs:7.785,13.8967571258545)
--(axis cs:7.776,13.8905563354492)
--(axis cs:7.767,13.8946323394775)
--(axis cs:7.758,13.9016265869141)
--(axis cs:7.749,13.9195861816406)
--(axis cs:7.74,13.9100179672241)
--(axis cs:7.731,13.9098205566406)
--(axis cs:7.722,13.9273071289062)
--(axis cs:7.713,13.9273710250854)
--(axis cs:7.704,13.9281139373779)
--(axis cs:7.695,13.919002532959)
--(axis cs:7.686,13.9178695678711)
--(axis cs:7.677,13.9147243499756)
--(axis cs:7.668,13.9166889190674)
--(axis cs:7.659,13.9041042327881)
--(axis cs:7.65,13.900689125061)
--(axis cs:7.641,13.8975124359131)
--(axis cs:7.632,13.8982257843018)
--(axis cs:7.623,13.9134616851807)
--(axis cs:7.614,13.9140014648438)
--(axis cs:7.605,13.9283828735352)
--(axis cs:7.596,13.9292707443237)
--(axis cs:7.587,13.9228897094727)
--(axis cs:7.578,13.9281206130981)
--(axis cs:7.569,13.9420967102051)
--(axis cs:7.56,13.9576797485352)
--(axis cs:7.551,13.9554805755615)
--(axis cs:7.542,13.9740257263184)
--(axis cs:7.533,13.9770059585571)
--(axis cs:7.524,13.9901332855225)
--(axis cs:7.515,14.0066146850586)
--(axis cs:7.506,14.032244682312)
--(axis cs:7.497,14.0449981689453)
--(axis cs:7.488,14.0585746765137)
--(axis cs:7.479,14.0781955718994)
--(axis cs:7.47,14.0850925445557)
--(axis cs:7.461,14.103325843811)
--(axis cs:7.452,14.1131944656372)
--(axis cs:7.443,14.1244792938232)
--(axis cs:7.434,14.1359424591064)
--(axis cs:7.425,14.1535139083862)
--(axis cs:7.416,14.1661319732666)
--(axis cs:7.407,14.1992034912109)
--(axis cs:7.398,14.2100620269775)
--(axis cs:7.389,14.2099208831787)
--(axis cs:7.38,14.2363271713257)
--(axis cs:7.371,14.2461929321289)
--(axis cs:7.362,14.2511491775513)
--(axis cs:7.353,14.2646999359131)
--(axis cs:7.344,14.2753105163574)
--(axis cs:7.335,14.2783479690552)
--(axis cs:7.326,14.2843446731567)
--(axis cs:7.317,14.3009033203125)
--(axis cs:7.308,14.3099308013916)
--(axis cs:7.299,14.3175935745239)
--(axis cs:7.29,14.3344898223877)
--(axis cs:7.281,14.3404712677002)
--(axis cs:7.272,14.3516731262207)
--(axis cs:7.263,14.3426704406738)
--(axis cs:7.254,14.361701965332)
--(axis cs:7.245,14.3670520782471)
--(axis cs:7.236,14.3667049407959)
--(axis cs:7.227,14.3769645690918)
--(axis cs:7.218,14.3829517364502)
--(axis cs:7.209,14.3976421356201)
--(axis cs:7.2,14.4041633605957)
--(axis cs:7.191,14.4202270507812)
--(axis cs:7.182,14.4414377212524)
--(axis cs:7.173,14.4586734771729)
--(axis cs:7.164,14.4610252380371)
--(axis cs:7.155,14.4678897857666)
--(axis cs:7.146,14.4940958023071)
--(axis cs:7.137,14.4870147705078)
--(axis cs:7.128,14.4985094070435)
--(axis cs:7.119,14.4841632843018)
--(axis cs:7.11,14.5050964355469)
--(axis cs:7.101,14.5045490264893)
--(axis cs:7.092,14.5064888000488)
--(axis cs:7.083,14.5025691986084)
--(axis cs:7.074,14.5097885131836)
--(axis cs:7.065,14.5141525268555)
--(axis cs:7.056,14.5094404220581)
--(axis cs:7.047,14.5173254013062)
--(axis cs:7.038,14.5209541320801)
--(axis cs:7.029,14.5192155838013)
--(axis cs:7.02,14.5461616516113)
--(axis cs:7.011,14.5390796661377)
--(axis cs:7.002,14.5450668334961)
--(axis cs:6.993,14.577356338501)
--(axis cs:6.984,14.5646457672119)
--(axis cs:6.975,14.5721607208252)
--(axis cs:6.966,14.5808277130127)
--(axis cs:6.957,14.609245300293)
--(axis cs:6.948,14.6039047241211)
--(axis cs:6.939,14.6838579177856)
--(axis cs:6.93,14.6574258804321)
--(axis cs:6.921,14.6443653106689)
--(axis cs:6.912,14.6486797332764)
--(axis cs:6.903,14.6609973907471)
--(axis cs:6.894,14.6642189025879)
--(axis cs:6.885,14.6755561828613)
--(axis cs:6.876,14.6871194839478)
--(axis cs:6.867,14.6941509246826)
--(axis cs:6.858,14.7041320800781)
--(axis cs:6.849,14.7140617370605)
--(axis cs:6.84,14.7390985488892)
--(axis cs:6.831,14.768759727478)
--(axis cs:6.822,14.775354385376)
--(axis cs:6.813,14.7890243530273)
--(axis cs:6.804,14.8061513900757)
--(axis cs:6.795,14.8216943740845)
--(axis cs:6.786,14.8410739898682)
--(axis cs:6.777,14.8652114868164)
--(axis cs:6.768,14.879524230957)
--(axis cs:6.759,14.9094638824463)
--(axis cs:6.75,14.9153823852539)
--(axis cs:6.741,14.9344854354858)
--(axis cs:6.732,14.9592847824097)
--(axis cs:6.723,14.9836864471436)
--(axis cs:6.714,15.0043859481812)
--(axis cs:6.705,15.0157155990601)
--(axis cs:6.696,15.0244035720825)
--(axis cs:6.687,15.02952003479)
--(axis cs:6.678,15.0429954528809)
--(axis cs:6.669,15.0514106750488)
--(axis cs:6.66,15.0610618591309)
--(axis cs:6.651,15.0782375335693)
--(axis cs:6.642,15.0860347747803)
--(axis cs:6.633,15.0952453613281)
--(axis cs:6.624,15.1019439697266)
--(axis cs:6.615,15.121997833252)
--(axis cs:6.606,15.1226959228516)
--(axis cs:6.597,15.1270179748535)
--(axis cs:6.588,15.1296939849854)
--(axis cs:6.579,15.1384525299072)
--(axis cs:6.57,15.1343021392822)
--(axis cs:6.561,15.1468982696533)
--(axis cs:6.552,15.151683807373)
--(axis cs:6.543,15.1664686203003)
--(axis cs:6.534,15.1738748550415)
--(axis cs:6.525,15.1801853179932)
--(axis cs:6.516,15.181697845459)
--(axis cs:6.507,15.1747226715088)
--(axis cs:6.498,15.1720609664917)
--(axis cs:6.489,15.1713428497314)
--(axis cs:6.48,15.1705875396729)
--(axis cs:6.471,15.1813173294067)
--(axis cs:6.462,15.1774349212646)
--(axis cs:6.453,15.1694431304932)
--(axis cs:6.444,15.1719837188721)
--(axis cs:6.435,15.1559543609619)
--(axis cs:6.426,15.1748542785645)
--(axis cs:6.417,15.161997795105)
--(axis cs:6.408,15.1617183685303)
--(axis cs:6.399,15.1457147598267)
--(axis cs:6.39,15.156322479248)
--(axis cs:6.381,15.1236381530762)
--(axis cs:6.372,15.1167135238647)
--(axis cs:6.363,15.1271286010742)
--(axis cs:6.354,15.1206665039062)
--(axis cs:6.345,15.1228218078613)
--(axis cs:6.336,15.1150379180908)
--(axis cs:6.327,15.120174407959)
--(axis cs:6.318,15.1127490997314)
--(axis cs:6.309,15.1183261871338)
--(axis cs:6.3,15.112154006958)
--(axis cs:6.291,15.1009435653687)
--(axis cs:6.282,15.1027688980103)
--(axis cs:6.273,15.1055269241333)
--(axis cs:6.264,15.0964775085449)
--(axis cs:6.255,15.0933971405029)
--(axis cs:6.246,15.0971765518188)
--(axis cs:6.237,15.1139183044434)
--(axis cs:6.228,15.1189956665039)
--(axis cs:6.219,15.1175346374512)
--(axis cs:6.21,15.126838684082)
--(axis cs:6.201,15.1454486846924)
--(axis cs:6.192,15.1628875732422)
--(axis cs:6.183,15.1550149917603)
--(axis cs:6.174,15.1551284790039)
--(axis cs:6.165,15.154125213623)
--(axis cs:6.156,15.1624898910522)
--(axis cs:6.147,15.1575660705566)
--(axis cs:6.138,15.185375213623)
--(axis cs:6.129,15.2149715423584)
--(axis cs:6.12,15.2109889984131)
--(axis cs:6.111,15.2083339691162)
--(axis cs:6.102,15.2255926132202)
--(axis cs:6.093,15.2356195449829)
--(axis cs:6.084,15.2563209533691)
--(axis cs:6.075,15.2691287994385)
--(axis cs:6.066,15.2714824676514)
--(axis cs:6.057,15.3014917373657)
--(axis cs:6.048,15.3064966201782)
--(axis cs:6.039,15.3229236602783)
--(axis cs:6.03,15.3334865570068)
--(axis cs:6.021,15.3557281494141)
--(axis cs:6.012,15.3841562271118)
--(axis cs:6.003,15.3884973526001)
--(axis cs:5.994,15.4314842224121)
--(axis cs:5.985,15.4412326812744)
--(axis cs:5.976,15.465859413147)
--(axis cs:5.967,15.4718046188354)
--(axis cs:5.958,15.4756908416748)
--(axis cs:5.949,15.5020771026611)
--(axis cs:5.94,15.5006504058838)
--(axis cs:5.931,15.5073471069336)
--(axis cs:5.922,15.4994354248047)
--(axis cs:5.913,15.5148897171021)
--(axis cs:5.904,15.5490589141846)
--(axis cs:5.895,15.5322208404541)
--(axis cs:5.886,15.5471239089966)
--(axis cs:5.877,15.5398435592651)
--(axis cs:5.868,15.5452575683594)
--(axis cs:5.859,15.5554056167603)
--(axis cs:5.85,15.555591583252)
--(axis cs:5.841,15.5585498809814)
--(axis cs:5.832,15.5382461547852)
--(axis cs:5.823,15.5412445068359)
--(axis cs:5.814,15.5368747711182)
--(axis cs:5.805,15.558292388916)
--(axis cs:5.796,15.5480337142944)
--(axis cs:5.787,15.5405120849609)
--(axis cs:5.778,15.5477275848389)
--(axis cs:5.769,15.5565509796143)
--(axis cs:5.76,15.5389099121094)
--(axis cs:5.751,15.5422611236572)
--(axis cs:5.742,15.5337524414062)
--(axis cs:5.733,15.5338315963745)
--(axis cs:5.724,15.510835647583)
--(axis cs:5.715,15.4827289581299)
--(axis cs:5.706,15.4665555953979)
--(axis cs:5.697,15.4598693847656)
--(axis cs:5.688,15.4383907318115)
--(axis cs:5.679,15.4234352111816)
--(axis cs:5.67,15.4220771789551)
--(axis cs:5.661,15.3996324539185)
--(axis cs:5.652,15.3702812194824)
--(axis cs:5.643,15.3550357818604)
--(axis cs:5.634,15.3212509155273)
--(axis cs:5.625,15.2890672683716)
--(axis cs:5.616,15.2588329315186)
--(axis cs:5.607,15.204930305481)
--(axis cs:5.598,15.1817302703857)
--(axis cs:5.589,15.1544628143311)
--(axis cs:5.58,15.1247072219849)
--(axis cs:5.571,15.0944480895996)
--(axis cs:5.562,15.0713911056519)
--(axis cs:5.553,15.046142578125)
--(axis cs:5.544,15.021614074707)
--(axis cs:5.535,14.9928398132324)
--(axis cs:5.526,14.9625940322876)
--(axis cs:5.517,14.931999206543)
--(axis cs:5.508,14.9012699127197)
--(axis cs:5.499,14.8262748718262)
--(axis cs:5.49,14.7962379455566)
--(axis cs:5.481,14.7683849334717)
--(axis cs:5.472,14.7419319152832)
--(axis cs:5.463,14.7175722122192)
--(axis cs:5.454,14.7017135620117)
--(axis cs:5.445,14.6704425811768)
--(axis cs:5.436,14.6544704437256)
--(axis cs:5.427,14.629075050354)
--(axis cs:5.418,14.5945892333984)
--(axis cs:5.409,14.5747737884521)
--(axis cs:5.4,14.553822517395)
--(axis cs:5.391,14.5384006500244)
--(axis cs:5.382,14.4918632507324)
--(axis cs:5.373,14.500168800354)
--(axis cs:5.364,14.4492959976196)
--(axis cs:5.355,14.4384307861328)
--(axis cs:5.346,14.4121074676514)
--(axis cs:5.337,14.390100479126)
--(axis cs:5.328,14.3851089477539)
--(axis cs:5.319,14.3684892654419)
--(axis cs:5.31,14.3631992340088)
--(axis cs:5.301,14.3481273651123)
--(axis cs:5.292,14.3355159759521)
--(axis cs:5.283,14.3290462493896)
--(axis cs:5.274,14.3224086761475)
--(axis cs:5.265,14.3102464675903)
--(axis cs:5.256,14.3010158538818)
--(axis cs:5.247,14.2710971832275)
--(axis cs:5.238,14.2768516540527)
--(axis cs:5.229,14.2537612915039)
--(axis cs:5.22,14.2657623291016)
--(axis cs:5.211,14.2615156173706)
--(axis cs:5.202,14.2576904296875)
--(axis cs:5.193,14.2749938964844)
--(axis cs:5.184,14.2689838409424)
--(axis cs:5.175,14.268253326416)
--(axis cs:5.166,14.2708206176758)
--(axis cs:5.157,14.2938451766968)
--(axis cs:5.148,14.3014440536499)
--(axis cs:5.139,14.2958459854126)
--(axis cs:5.13,14.3000068664551)
--(axis cs:5.121,14.2938766479492)
--(axis cs:5.112,14.3229827880859)
--(axis cs:5.103,14.3041973114014)
--(axis cs:5.094,14.3315029144287)
--(axis cs:5.085,14.3545303344727)
--(axis cs:5.076,14.3605899810791)
--(axis cs:5.067,14.3577079772949)
--(axis cs:5.058,14.3769292831421)
--(axis cs:5.049,14.3831672668457)
--(axis cs:5.04,14.3820934295654)
--(axis cs:5.031,14.3983936309814)
--(axis cs:5.022,14.4106645584106)
--(axis cs:5.013,14.4315490722656)
--(axis cs:5.004,14.4375944137573)
--(axis cs:4.995,14.4433317184448)
--(axis cs:4.986,14.4708518981934)
--(axis cs:4.977,14.4769220352173)
--(axis cs:4.968,14.4829206466675)
--(axis cs:4.959,14.4960765838623)
--(axis cs:4.95,14.4908647537231)
--(axis cs:4.941,14.505274772644)
--(axis cs:4.932,14.4919052124023)
--(axis cs:4.923,14.4934701919556)
--(axis cs:4.914,14.5138969421387)
--(axis cs:4.905,14.5065183639526)
--(axis cs:4.896,14.5203418731689)
--(axis cs:4.887,14.5181140899658)
--(axis cs:4.878,14.5142078399658)
--(axis cs:4.869,14.5391120910645)
--(axis cs:4.86,14.5391635894775)
--(axis cs:4.851,14.5292339324951)
--(axis cs:4.842,14.5253229141235)
--(axis cs:4.833,14.559157371521)
--(axis cs:4.824,14.5282554626465)
--(axis cs:4.815,14.5250511169434)
--(axis cs:4.806,14.5420274734497)
--(axis cs:4.797,14.5301246643066)
--(axis cs:4.788,14.5067939758301)
--(axis cs:4.779,14.5072393417358)
--(axis cs:4.77,14.5082225799561)
--(axis cs:4.761,14.5051364898682)
--(axis cs:4.752,14.4950714111328)
--(axis cs:4.743,14.50266456604)
--(axis cs:4.734,14.5168781280518)
--(axis cs:4.725,14.5055084228516)
--(axis cs:4.716,14.4890947341919)
--(axis cs:4.707,14.4991369247437)
--(axis cs:4.698,14.459135055542)
--(axis cs:4.689,14.4860401153564)
--(axis cs:4.68,14.4806432723999)
--(axis cs:4.671,14.4702348709106)
--(axis cs:4.662,14.4673500061035)
--(axis cs:4.653,14.4790458679199)
--(axis cs:4.644,14.478084564209)
--(axis cs:4.635,14.4616003036499)
--(axis cs:4.626,14.4619626998901)
--(axis cs:4.617,14.4652528762817)
--(axis cs:4.608,14.4643859863281)
--(axis cs:4.599,14.4759359359741)
--(axis cs:4.59,14.4701414108276)
--(axis cs:4.581,14.5130472183228)
--(axis cs:4.572,14.5666360855103)
--(axis cs:4.563,14.5658912658691)
--(axis cs:4.554,14.5799074172974)
--(axis cs:4.545,14.6304683685303)
--(axis cs:4.536,14.6282033920288)
--(axis cs:4.527,14.6513166427612)
--(axis cs:4.518,14.6832542419434)
--(axis cs:4.509,14.7131175994873)
--(axis cs:4.5,14.7576770782471)
--(axis cs:4.491,14.8613538742065)
--(axis cs:4.482,14.889552116394)
--(axis cs:4.473,14.879301071167)
--(axis cs:4.464,14.9283571243286)
--(axis cs:4.455,14.9525079727173)
--(axis cs:4.446,15.0464267730713)
--(axis cs:4.437,15.076735496521)
--(axis cs:4.428,15.1285991668701)
--(axis cs:4.419,15.1733570098877)
--(axis cs:4.41,15.2503385543823)
--(axis cs:4.401,15.2979097366333)
--(axis cs:4.392,15.3685522079468)
--(axis cs:4.383,15.4294557571411)
--(axis cs:4.374,15.4896621704102)
--(axis cs:4.365,15.5668630599976)
--(axis cs:4.356,15.6456089019775)
--(axis cs:4.347,15.7058572769165)
--(axis cs:4.338,15.7871084213257)
--(axis cs:4.329,15.8845138549805)
--(axis cs:4.32,15.9434041976929)
--(axis cs:4.311,16.0277557373047)
--(axis cs:4.302,16.0965461730957)
--(axis cs:4.293,16.1840534210205)
--(axis cs:4.284,16.2982749938965)
--(axis cs:4.275,16.3702278137207)
--(axis cs:4.266,16.4722385406494)
--(axis cs:4.257,16.5530128479004)
--(axis cs:4.248,16.6523990631104)
--(axis cs:4.239,16.7232227325439)
--(axis cs:4.23,16.8327045440674)
--(axis cs:4.221,16.9540863037109)
--(axis cs:4.212,16.9902381896973)
--(axis cs:4.203,17.1215190887451)
--(axis cs:4.194,17.2208843231201)
--(axis cs:4.185,17.3542213439941)
--(axis cs:4.176,17.431188583374)
--(axis cs:4.167,17.514669418335)
--(axis cs:4.158,17.6211357116699)
--(axis cs:4.149,17.7067737579346)
--(axis cs:4.14,17.8247985839844)
--(axis cs:4.131,17.9126014709473)
--(axis cs:4.122,18.0034255981445)
--(axis cs:4.113,18.1033515930176)
--(axis cs:4.104,18.2124099731445)
--(axis cs:4.095,18.3372936248779)
--(axis cs:4.086,18.4539089202881)
--(axis cs:4.077,18.5854396820068)
--(axis cs:4.068,18.6461906433105)
--(axis cs:4.059,18.7704563140869)
--(axis cs:4.05,18.8697185516357)
--(axis cs:4.041,18.9474334716797)
--(axis cs:4.032,19.0421333312988)
--(axis cs:4.023,19.1587104797363)
--(axis cs:4.014,19.2553024291992)
--(axis cs:4.005,19.3572387695312)
--(axis cs:3.996,19.4550037384033)
--(axis cs:3.987,19.534740447998)
--(axis cs:3.978,19.6778450012207)
--(axis cs:3.969,19.763069152832)
--(axis cs:3.96,19.8817863464355)
--(axis cs:3.951,19.9424419403076)
--(axis cs:3.942,20.0636806488037)
--(axis cs:3.933,20.1693058013916)
--(axis cs:3.924,20.2578678131104)
--(axis cs:3.915,20.361644744873)
--(axis cs:3.906,20.4608707427979)
--(axis cs:3.897,20.5518531799316)
--(axis cs:3.888,20.6619205474854)
--(axis cs:3.879,20.7584342956543)
--(axis cs:3.87,20.8538112640381)
--(axis cs:3.861,20.9560966491699)
--(axis cs:3.852,21.0516166687012)
--(axis cs:3.843,21.1395530700684)
--(axis cs:3.834,21.2669868469238)
--(axis cs:3.825,21.3686790466309)
--(axis cs:3.816,21.4484825134277)
--(axis cs:3.807,21.5486793518066)
--(axis cs:3.798,21.6389541625977)
--(axis cs:3.789,21.7643184661865)
--(axis cs:3.78,21.8382511138916)
--(axis cs:3.771,21.929027557373)
--(axis cs:3.762,22.0578575134277)
--(axis cs:3.753,22.1621284484863)
--(axis cs:3.744,21.9566669464111)
--(axis cs:3.735,22.3875427246094)
--(axis cs:3.726,22.5227737426758)
--(axis cs:3.717,22.6298694610596)
--(axis cs:3.708,22.745153427124)
--(axis cs:3.699,22.8721656799316)
--(axis cs:3.69,22.9796752929688)
--(axis cs:3.681,23.1153812408447)
--(axis cs:3.672,23.2526741027832)
--(axis cs:3.663,23.3870048522949)
--(axis cs:3.654,23.4771995544434)
--(axis cs:3.645,23.6268329620361)
--(axis cs:3.636,23.7452545166016)
--(axis cs:3.627,23.9216346740723)
--(axis cs:3.618,24.0369033813477)
--(axis cs:3.609,24.1696968078613)
--(axis cs:3.6,24.2997894287109)
--(axis cs:3.591,24.4410991668701)
--(axis cs:3.582,24.6243286132812)
--(axis cs:3.573,24.7452812194824)
--(axis cs:3.564,24.8956966400146)
--(axis cs:3.555,25.0424690246582)
--(axis cs:3.546,25.1895923614502)
--(axis cs:3.537,25.3425636291504)
--(axis cs:3.528,25.5066146850586)
--(axis cs:3.519,25.6336517333984)
--(axis cs:3.51,25.7787170410156)
--(axis cs:3.501,25.9625301361084)
--(axis cs:3.492,26.1094799041748)
--(axis cs:3.483,26.3206672668457)
--(axis cs:3.474,26.4181976318359)
--(axis cs:3.465,26.6691455841064)
--(axis cs:3.456,26.8051261901855)
--(axis cs:3.447,26.9510631561279)
--(axis cs:3.438,27.1089191436768)
--(axis cs:3.429,27.3102989196777)
--(axis cs:3.42,27.5069351196289)
--(axis cs:3.411,27.6008358001709)
--(axis cs:3.402,27.8196620941162)
--(axis cs:3.393,28.0165939331055)
--(axis cs:3.384,28.2022857666016)
--(axis cs:3.375,28.3255348205566)
--(axis cs:3.366,28.5469799041748)
--(axis cs:3.357,28.7362937927246)
--(axis cs:3.348,28.8837032318115)
--(axis cs:3.339,29.053918838501)
--(axis cs:3.33,29.1990127563477)
--(axis cs:3.321,29.3350486755371)
--(axis cs:3.312,29.5327949523926)
--(axis cs:3.303,29.7455596923828)
--(axis cs:3.294,29.8425369262695)
--(axis cs:3.285,29.9408416748047)
--(axis cs:3.276,30.1207046508789)
--(axis cs:3.267,30.2965278625488)
--(axis cs:3.258,30.3877754211426)
--(axis cs:3.249,30.6452217102051)
--(axis cs:3.24,30.8003425598145)
--(axis cs:3.231,30.9473705291748)
--(axis cs:3.222,31.0912818908691)
--(axis cs:3.213,31.2652416229248)
--(axis cs:3.204,31.4908065795898)
--(axis cs:3.195,31.6513271331787)
--(axis cs:3.186,31.8337516784668)
--(axis cs:3.177,32.0086288452148)
--(axis cs:3.168,32.2052459716797)
--(axis cs:3.159,32.4149322509766)
--(axis cs:3.15,32.6305618286133)
--(axis cs:3.141,32.8334121704102)
--(axis cs:3.132,33.1502799987793)
--(axis cs:3.123,33.3938827514648)
--(axis cs:3.114,33.6393890380859)
--(axis cs:3.105,33.8883171081543)
--(axis cs:3.096,34.243709564209)
--(axis cs:3.087,34.4997940063477)
--(axis cs:3.078,34.7710494995117)
--(axis cs:3.069,35.0938339233398)
--(axis cs:3.06,35.3719253540039)
--(axis cs:3.051,35.6853485107422)
--(axis cs:3.042,35.9853439331055)
--(axis cs:3.033,36.3316116333008)
--(axis cs:3.024,36.722038269043)
--(axis cs:3.015,37.0101623535156)
--(axis cs:3.006,37.3450508117676)
--(axis cs:2.997,37.7338562011719)
--(axis cs:2.988,38.2261962890625)
--(axis cs:2.979,38.5924911499023)
--(axis cs:2.97,38.9816474914551)
--(axis cs:2.961,39.448184967041)
--(axis cs:2.952,39.8497352600098)
--(axis cs:2.943,41.1715850830078)
--(axis cs:2.934,41.327693939209)
--(axis cs:2.925,41.461799621582)
--(axis cs:2.916,41.6682357788086)
--(axis cs:2.907,41.8661689758301)
--(axis cs:2.898,41.9317016601562)
--(axis cs:2.889,42.1623458862305)
--(axis cs:2.88,42.463321685791)
--(axis cs:2.871,41.5735244750977)
--(axis cs:2.862,41.7976493835449)
--(axis cs:2.853,42.0365867614746)
--(axis cs:2.844,42.0416564941406)
--(axis cs:2.835,42.2053070068359)
--(axis cs:2.826,42.3238182067871)
--(axis cs:2.817,42.4213714599609)
--(axis cs:2.808,42.581657409668)
--(axis cs:2.799,42.7795867919922)
--(axis cs:2.79,42.8870506286621)
--(axis cs:2.781,43.1694602966309)
--(axis cs:2.772,43.527172088623)
--(axis cs:2.763,43.7794342041016)
--(axis cs:2.754,44.0539474487305)
--(axis cs:2.745,44.2230606079102)
--(axis cs:2.736,44.8443298339844)
--(axis cs:2.727,45.120906829834)
--(axis cs:2.718,45.462532043457)
--(axis cs:2.709,45.7630729675293)
--(axis cs:2.7,46.2220458984375)
--(axis cs:2.691,46.6096115112305)
--(axis cs:2.682,46.8803024291992)
--(axis cs:2.673,47.3468170166016)
--(axis cs:2.664,47.7527656555176)
--(axis cs:2.655,48.26806640625)
--(axis cs:2.646,48.6876945495605)
--(axis cs:2.637,49.3828506469727)
--(axis cs:2.628,49.815372467041)
--(axis cs:2.619,50.2726669311523)
--(axis cs:2.61,50.7525177001953)
--(axis cs:2.601,51.2149467468262)
--(axis cs:2.592,51.69873046875)
--(axis cs:2.583,59.2186584472656)
--(axis cs:2.574,59.8725929260254)
--(axis cs:2.565,60.6008911132812)
--(axis cs:2.556,61.2579040527344)
--(axis cs:2.547,61.9184112548828)
--(axis cs:2.538,62.937198638916)
--(axis cs:2.529,63.609016418457)
--(axis cs:2.52,64.2851257324219)
--(axis cs:2.511,66.6950378417969)
--(axis cs:2.502,67.4291534423828)
--(axis cs:2.493,67.9448013305664)
--(axis cs:2.484,68.4787292480469)
--(axis cs:2.475,69.0307464599609)
--(axis cs:2.466,69.5105133056641)
--(axis cs:2.457,70.1993865966797)
--(axis cs:2.448,70.7808990478516)
--(axis cs:2.439,71.4350738525391)
--(axis cs:2.43,72.3489303588867)
--(axis cs:2.421,72.709342956543)
--(axis cs:2.412,73.7123718261719)
--(axis cs:2.403,74.4364318847656)
--(axis cs:2.394,75.6812438964844)
--(axis cs:2.385,76.4036865234375)
--(axis cs:2.376,76.8607330322266)
--(axis cs:2.367,79.029411315918)
--(axis cs:2.358,79.4759063720703)
--(axis cs:2.349,80.0984878540039)
--(axis cs:2.34,80.60986328125)
--(axis cs:2.331,81.1305770874023)
--(axis cs:2.322,81.660758972168)
--(axis cs:2.313,83.0842971801758)
--(axis cs:2.304,83.8311996459961)
--(axis cs:2.295,84.7954406738281)
--(axis cs:2.286,85.6275177001953)
--(axis cs:2.277,86.4675140380859)
--(axis cs:2.268,87.321647644043)
--(axis cs:2.259,88.1965484619141)
--(axis cs:2.25,89.5807800292969)
--(axis cs:2.241,90.3362274169922)
--(axis cs:2.232,91.1980438232422)
--(axis cs:2.223,91.92626953125)
--(axis cs:2.214,93.0424194335938)
--(axis cs:2.205,93.6696395874023)
--(axis cs:2.196,94.7022705078125)
--(axis cs:2.187,95.734992980957)
--(axis cs:2.178,96.829345703125)
--(axis cs:2.169,97.9744110107422)
--(axis cs:2.16,98.5411224365234)
--(axis cs:2.151,99.3538970947266)
--(axis cs:2.142,100.198150634766)
--(axis cs:2.133,101.075454711914)
--(axis cs:2.124,101.859268188477)
--(axis cs:2.115,102.760665893555)
--(axis cs:2.106,103.571807861328)
--(axis cs:2.097,104.500137329102)
--(axis cs:2.088,105.717697143555)
--(axis cs:2.079,106.460922241211)
--(axis cs:2.07,107.443084716797)
--(axis cs:2.061,108.202758789062)
--(axis cs:2.052,108.934509277344)
--(axis cs:2.043,109.679405212402)
--(axis cs:2.034,110.394805908203)
--(axis cs:2.025,111.109680175781)
--(axis cs:2.016,112.013687133789)
--(axis cs:2.007,122.220886230469)
--(axis cs:1.998,123.096458435059)
--(axis cs:1.989,123.848831176758)
--(axis cs:1.98,124.798065185547)
--(axis cs:1.971,125.690483093262)
--(axis cs:1.962,126.586975097656)
--(axis cs:1.953,127.342468261719)
--(axis cs:1.944,128.073852539062)
--(axis cs:1.935,128.859512329102)
--(axis cs:1.926,129.591354370117)
--(axis cs:1.917,130.317504882812)
--(axis cs:1.908,131.113861083984)
--(axis cs:1.899,131.778579711914)
--(axis cs:1.89,132.791656494141)
--(axis cs:1.881,133.516998291016)
--(axis cs:1.872,134.235168457031)
--(axis cs:1.863,135.038284301758)
--(axis cs:1.854,135.943939208984)
--(axis cs:1.845,136.827484130859)
--(axis cs:1.836,137.401809692383)
--(axis cs:1.827,138.240112304688)
--(axis cs:1.818,138.952545166016)
--(axis cs:1.809,139.670593261719)
--(axis cs:1.8,140.367614746094)
--(axis cs:1.791,141.054641723633)
--(axis cs:1.782,141.977447509766)
--(axis cs:1.773,142.727691650391)
--(axis cs:1.764,143.488357543945)
--(axis cs:1.755,144.27490234375)
--(axis cs:1.746,144.921203613281)
--(axis cs:1.737,145.913360595703)
--(axis cs:1.728,146.533996582031)
--(axis cs:1.719,147.345092773438)
--(axis cs:1.71,148.244750976562)
--(axis cs:1.701,148.721282958984)
--(axis cs:1.692,149.405395507812)
--(axis cs:1.683,150.299530029297)
--(axis cs:1.674,150.985778808594)
--(axis cs:1.665,151.70947265625)
--(axis cs:1.656,152.397705078125)
--(axis cs:1.647,153.074676513672)
--(axis cs:1.638,153.746780395508)
--(axis cs:1.629,154.689666748047)
--(axis cs:1.62,155.416976928711)
--(axis cs:1.611,156.217468261719)
--(axis cs:1.602,156.887130737305)
--(axis cs:1.593,157.535751342773)
--(axis cs:1.584,158.182403564453)
--(axis cs:1.575,159.02082824707)
--(axis cs:1.566,159.486083984375)
--(axis cs:1.557,160.143508911133)
--(axis cs:1.548,160.972045898438)
--(axis cs:1.539,161.784622192383)
--(axis cs:1.53,162.416961669922)
--(axis cs:1.521,163.194183349609)
--(axis cs:1.512,163.874771118164)
--(axis cs:1.503,164.691223144531)
--(axis cs:1.494,165.221832275391)
--(axis cs:1.485,165.894805908203)
--(axis cs:1.476,166.502914428711)
--(axis cs:1.467,167.186798095703)
--(axis cs:1.458,167.696487426758)
--(axis cs:1.449,168.329895019531)
--(axis cs:1.44,169.036636352539)
--(axis cs:1.431,169.711715698242)
--(axis cs:1.422,170.447616577148)
--(axis cs:1.413,170.988616943359)
--(axis cs:1.404,171.775238037109)
--(axis cs:1.395,172.462249755859)
--(axis cs:1.386,173.019882202148)
--(axis cs:1.377,173.588836669922)
--(axis cs:1.368,174.110717773438)
--(axis cs:1.359,174.660034179688)
--(axis cs:1.35,175.372924804688)
--(axis cs:1.341,175.780532836914)
--(axis cs:1.332,176.532928466797)
--(axis cs:1.323,176.994262695312)
--(axis cs:1.314,177.54508972168)
--(axis cs:1.305,178.185791015625)
--(axis cs:1.296,178.895385742188)
--(axis cs:1.287,179.366546630859)
--(axis cs:1.278,179.755996704102)
--(axis cs:1.269,180.502655029297)
--(axis cs:1.26,180.945983886719)
--(axis cs:1.251,181.428680419922)
--(axis cs:1.242,181.919631958008)
--(axis cs:1.233,182.421463012695)
--(axis cs:1.224,183.006652832031)
--(axis cs:1.215,183.478515625)
--(axis cs:1.206,183.974502563477)
--(axis cs:1.197,184.413955688477)
--(axis cs:1.188,184.893844604492)
--(axis cs:1.179,185.312316894531)
--(axis cs:1.17,185.921371459961)
--(axis cs:1.161,186.344879150391)
--(axis cs:1.152,186.832580566406)
--(axis cs:1.143,187.255981445312)
--(axis cs:1.134,187.632934570312)
--(axis cs:1.125,188.018936157227)
--(axis cs:1.116,188.467102050781)
--(axis cs:1.107,188.879501342773)
--(axis cs:1.098,189.17854309082)
--(axis cs:1.089,189.644622802734)
--(axis cs:1.08,190.022842407227)
--(axis cs:1.071,190.405395507812)
--(axis cs:1.062,190.740432739258)
--(axis cs:1.053,191.191223144531)
--(axis cs:1.044,191.53938293457)
--(axis cs:1.035,191.850799560547)
--(axis cs:1.026,192.162841796875)
--(axis cs:1.017,192.451370239258)
--(axis cs:1.008,192.717971801758)
--(axis cs:0.999,193.019744873047)
--(axis cs:0.99,193.284805297852)
--(axis cs:0.981,193.622283935547)
--(axis cs:0.972,193.627166748047)
--(axis cs:0.963,193.876129150391)
--(axis cs:0.954,194.201187133789)
--(axis cs:0.945,194.358474731445)
--(axis cs:0.936,194.722595214844)
--(axis cs:0.927,194.949554443359)
--(axis cs:0.918,195.140869140625)
--(axis cs:0.909,195.311676025391)
--(axis cs:0.9,195.515594482422)
--(axis cs:0.891,195.703048706055)
--(axis cs:0.882,195.866500854492)
--(axis cs:0.873,196.056671142578)
--(axis cs:0.864,196.222961425781)
--(axis cs:0.855,196.335144042969)
--(axis cs:0.846,196.427963256836)
--(axis cs:0.837,196.565582275391)
--(axis cs:0.828,196.684768676758)
--(axis cs:0.819,196.773803710938)
--(axis cs:0.81,196.840881347656)
--(axis cs:0.801,196.899642944336)
--(axis cs:0.792,196.939300537109)
--(axis cs:0.783,196.969436645508)
--(axis cs:0.774,196.991668701172)
--(axis cs:0.765,197.011505126953)
--(axis cs:0.756,197.029098510742)
--(axis cs:0.747,197.03515625)
--(axis cs:0.738,197.04313659668)
--(axis cs:0.729,196.995986938477)
--(axis cs:0.72,197.001983642578)
--(axis cs:0.711,197.016830444336)
--(axis cs:0.702,197.006713867188)
--(axis cs:0.693,196.994445800781)
--(axis cs:0.684,196.998687744141)
--(axis cs:0.675,197.003921508789)
--(axis cs:0.666,196.998474121094)
--(axis cs:0.657,196.996795654297)
--(axis cs:0.648,196.997512817383)
--(axis cs:0.639,196.991241455078)
--(axis cs:0.63,196.9951171875)
--(axis cs:0.621,196.998001098633)
--(axis cs:0.612,197.028778076172)
--(axis cs:0.603,197.027923583984)
--(axis cs:0.594,196.987457275391)
--(axis cs:0.585,196.989593505859)
--(axis cs:0.576,196.985992431641)
--(axis cs:0.567,196.998565673828)
--(axis cs:0.558,197.019897460938)
--(axis cs:0.549,197.061920166016)
--(axis cs:0.54,197.057052612305)
--(axis cs:0.531,197.023300170898)
--(axis cs:0.522,197.022201538086)
--(axis cs:0.513,197.022262573242)
--(axis cs:0.504,197.019744873047)
--(axis cs:0.495,197.01904296875)
--(axis cs:0.486,197.022155761719)
--(axis cs:0.477,197.022644042969)
--(axis cs:0.468,197.01872253418)
--(axis cs:0.459,197.021743774414)
--(axis cs:0.45,197.022323608398)
--(axis cs:0.441,197.021728515625)
--(axis cs:0.432,197.021530151367)
--(axis cs:0.423,197.015838623047)
--(axis cs:0.414,197.010925292969)
--(axis cs:0.405,196.99348449707)
--(axis cs:0.396,196.989715576172)
--(axis cs:0.387,196.990631103516)
--(axis cs:0.378,196.991271972656)
--(axis cs:0.369,196.994293212891)
--(axis cs:0.36,196.996734619141)
--(axis cs:0.351,196.990692138672)
--(axis cs:0.342,196.98876953125)
--(axis cs:0.333,197.016540527344)
--(axis cs:0.324,197.037963867188)
--(axis cs:0.315,197.031677246094)
--(axis cs:0.306,197.041168212891)
--(axis cs:0.297,197.041854858398)
--(axis cs:0.288,197.01301574707)
--(axis cs:0.279,197.02392578125)
--(axis cs:0.27,197.0322265625)
--(axis cs:0.261,197.025146484375)
--(axis cs:0.252,197.020980834961)
--(axis cs:0.243,197.00390625)
--(axis cs:0.234,197.005905151367)
--(axis cs:0.225,197.003707885742)
--(axis cs:0.216,197.005065917969)
--(axis cs:0.207,197.015701293945)
--(axis cs:0.198,197.058441162109)
--(axis cs:0.189,197.060638427734)
--(axis cs:0.18,196.993240356445)
--(axis cs:0.171,196.994857788086)
--(axis cs:0.162,196.992553710938)
--(axis cs:0.153,197.00537109375)
--(axis cs:0.144,197.0126953125)
--(axis cs:0.135,197.019912719727)
--(axis cs:0.126,197.014099121094)
--(axis cs:0.117,197.013397216797)
--(axis cs:0.108,197.015747070312)
--(axis cs:0.099,197.014190673828)
--(axis cs:0.09,197.010391235352)
--(axis cs:0.081,197.013137817383)
--(axis cs:0.072,197.010971069336)
--(axis cs:0.063,197.000869750977)
--(axis cs:0.054,197.005828857422)
--(axis cs:0.045,197.002471923828)
--(axis cs:0.036,197.023406982422)
--(axis cs:0.027,197.023040771484)
--(axis cs:0.018,197.016403198242)
--(axis cs:0.009,197.000549316406)
--(axis cs:0,197.001220703125)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,144.145355224609)
--(axis cs:0,79.404296875)
--(axis cs:0.009,79.4039154052734)
--(axis cs:0.018,79.4028930664062)
--(axis cs:0.027,79.4038238525391)
--(axis cs:0.036,79.4024963378906)
--(axis cs:0.045,79.4026336669922)
--(axis cs:0.054,79.4034423828125)
--(axis cs:0.063,79.4044952392578)
--(axis cs:0.072,79.4023895263672)
--(axis cs:0.081,79.4031677246094)
--(axis cs:0.09,79.4031677246094)
--(axis cs:0.099,79.4019927978516)
--(axis cs:0.108,79.4022827148438)
--(axis cs:0.117,79.4044494628906)
--(axis cs:0.126,79.4033203125)
--(axis cs:0.135,79.4037933349609)
--(axis cs:0.144,79.4036102294922)
--(axis cs:0.153,79.4040069580078)
--(axis cs:0.162,79.4036254882812)
--(axis cs:0.171,79.4052124023438)
--(axis cs:0.18,79.4044189453125)
--(axis cs:0.189,79.4037780761719)
--(axis cs:0.198,79.4037780761719)
--(axis cs:0.207,79.4036407470703)
--(axis cs:0.216,79.4006500244141)
--(axis cs:0.225,79.4008941650391)
--(axis cs:0.234,79.4023284912109)
--(axis cs:0.243,79.4054412841797)
--(axis cs:0.252,79.4023132324219)
--(axis cs:0.261,79.4021453857422)
--(axis cs:0.27,79.4020690917969)
--(axis cs:0.279,79.4012756347656)
--(axis cs:0.288,79.4059600830078)
--(axis cs:0.297,79.4039154052734)
--(axis cs:0.306,79.4029083251953)
--(axis cs:0.315,79.4030151367188)
--(axis cs:0.324,79.4034271240234)
--(axis cs:0.333,79.4041900634766)
--(axis cs:0.342,79.4019775390625)
--(axis cs:0.351,79.4032897949219)
--(axis cs:0.36,79.4066619873047)
--(axis cs:0.369,79.4033508300781)
--(axis cs:0.378,79.4032592773438)
--(axis cs:0.387,79.4037322998047)
--(axis cs:0.396,79.4026641845703)
--(axis cs:0.405,79.4026641845703)
--(axis cs:0.414,79.4026336669922)
--(axis cs:0.423,79.4033813476562)
--(axis cs:0.432,79.4070434570312)
--(axis cs:0.441,79.4029235839844)
--(axis cs:0.45,79.4029388427734)
--(axis cs:0.459,79.4030609130859)
--(axis cs:0.468,79.4033813476562)
--(axis cs:0.477,79.4085388183594)
--(axis cs:0.486,79.4043731689453)
--(axis cs:0.495,79.4037628173828)
--(axis cs:0.504,79.4042510986328)
--(axis cs:0.513,79.4042510986328)
--(axis cs:0.522,79.4027862548828)
--(axis cs:0.531,79.4027557373047)
--(axis cs:0.54,79.4042205810547)
--(axis cs:0.549,79.4065856933594)
--(axis cs:0.558,79.4039001464844)
--(axis cs:0.567,79.4040374755859)
--(axis cs:0.576,79.4026641845703)
--(axis cs:0.585,79.4014587402344)
--(axis cs:0.594,79.4022674560547)
--(axis cs:0.603,79.4031372070312)
--(axis cs:0.612,79.4024047851562)
--(axis cs:0.621,79.4072265625)
--(axis cs:0.63,79.401123046875)
--(axis cs:0.639,79.4013977050781)
--(axis cs:0.648,79.4033203125)
--(axis cs:0.657,79.4037170410156)
--(axis cs:0.666,79.4072265625)
--(axis cs:0.675,79.4046783447266)
--(axis cs:0.684,79.4037780761719)
--(axis cs:0.693,79.4051361083984)
--(axis cs:0.702,79.4011840820312)
--(axis cs:0.711,79.3932495117188)
--(axis cs:0.72,79.3875579833984)
--(axis cs:0.729,79.3758087158203)
--(axis cs:0.738,79.3634796142578)
--(axis cs:0.747,79.3058929443359)
--(axis cs:0.756,79.2505035400391)
--(axis cs:0.765,79.1787414550781)
--(axis cs:0.774,79.08251953125)
--(axis cs:0.783,78.9744110107422)
--(axis cs:0.792,78.9689636230469)
--(axis cs:0.801,78.9689636230469)
--(axis cs:0.81,78.6181335449219)
--(axis cs:0.819,78.4883117675781)
--(axis cs:0.828,78.3248443603516)
--(axis cs:0.837,78.1679534912109)
--(axis cs:0.846,77.9953765869141)
--(axis cs:0.855,77.9486236572266)
--(axis cs:0.864,77.5170593261719)
--(axis cs:0.873,77.3083953857422)
--(axis cs:0.882,76.9935607910156)
--(axis cs:0.891,76.77587890625)
--(axis cs:0.9,76.6193695068359)
--(axis cs:0.909,76.3847961425781)
--(axis cs:0.918,76.0650329589844)
--(axis cs:0.927,75.8098449707031)
--(axis cs:0.936,75.5333404541016)
--(axis cs:0.945,75.265380859375)
--(axis cs:0.954,74.6924591064453)
--(axis cs:0.963,74.3973083496094)
--(axis cs:0.972,74.0867462158203)
--(axis cs:0.981,73.7781372070312)
--(axis cs:0.99,73.4560394287109)
--(axis cs:0.999,73.11865234375)
--(axis cs:1.008,72.7509307861328)
--(axis cs:1.017,72.4076538085938)
--(axis cs:1.026,72.0513763427734)
--(axis cs:1.035,71.687744140625)
--(axis cs:1.044,71.3333892822266)
--(axis cs:1.053,70.6163024902344)
--(axis cs:1.062,70.2425994873047)
--(axis cs:1.071,69.8706665039062)
--(axis cs:1.08,69.5065460205078)
--(axis cs:1.089,69.1296997070312)
--(axis cs:1.098,68.7295074462891)
--(axis cs:1.107,68.33984375)
--(axis cs:1.116,67.9513702392578)
--(axis cs:1.125,67.5570220947266)
--(axis cs:1.134,67.1489562988281)
--(axis cs:1.143,66.7501525878906)
--(axis cs:1.152,66.3040313720703)
--(axis cs:1.161,65.914306640625)
--(axis cs:1.17,65.4926300048828)
--(axis cs:1.179,64.67431640625)
--(axis cs:1.188,64.2689361572266)
--(axis cs:1.197,63.8764305114746)
--(axis cs:1.206,63.4690818786621)
--(axis cs:1.215,63.0545387268066)
--(axis cs:1.224,62.6780395507812)
--(axis cs:1.233,62.3006286621094)
--(axis cs:1.242,61.9032135009766)
--(axis cs:1.251,61.5023918151855)
--(axis cs:1.26,61.0994758605957)
--(axis cs:1.269,60.7009582519531)
--(axis cs:1.278,60.2912254333496)
--(axis cs:1.287,59.4884796142578)
--(axis cs:1.296,59.0924034118652)
--(axis cs:1.305,58.692138671875)
--(axis cs:1.314,58.3033294677734)
--(axis cs:1.323,57.9067840576172)
--(axis cs:1.332,57.5073852539062)
--(axis cs:1.341,57.1144981384277)
--(axis cs:1.35,56.7275390625)
--(axis cs:1.359,56.3392524719238)
--(axis cs:1.368,55.9481391906738)
--(axis cs:1.377,55.5658416748047)
--(axis cs:1.386,55.1792945861816)
--(axis cs:1.395,54.4120597839355)
--(axis cs:1.404,54.0320739746094)
--(axis cs:1.413,53.653923034668)
--(axis cs:1.422,53.2759132385254)
--(axis cs:1.431,52.9052658081055)
--(axis cs:1.44,52.5373649597168)
--(axis cs:1.449,52.1735076904297)
--(axis cs:1.458,51.8137092590332)
--(axis cs:1.467,51.4583473205566)
--(axis cs:1.476,51.1020278930664)
--(axis cs:1.485,50.7544403076172)
--(axis cs:1.494,50.4154090881348)
--(axis cs:1.503,49.7444381713867)
--(axis cs:1.512,49.7513694763184)
--(axis cs:1.521,49.0958518981934)
--(axis cs:1.53,48.7769508361816)
--(axis cs:1.539,48.4600028991699)
--(axis cs:1.548,48.1455078125)
--(axis cs:1.557,47.8464775085449)
--(axis cs:1.566,47.548038482666)
--(axis cs:1.575,47.2542114257812)
--(axis cs:1.584,46.9723358154297)
--(axis cs:1.593,46.6975173950195)
--(axis cs:1.602,46.4275665283203)
--(axis cs:1.611,46.1814117431641)
--(axis cs:1.62,45.6828079223633)
--(axis cs:1.629,45.4464569091797)
--(axis cs:1.638,45.1909637451172)
--(axis cs:1.647,44.9844512939453)
--(axis cs:1.656,44.7849159240723)
--(axis cs:1.665,44.5680122375488)
--(axis cs:1.674,44.3852958679199)
--(axis cs:1.683,44.1718139648438)
--(axis cs:1.692,44.0044212341309)
--(axis cs:1.701,43.8303527832031)
--(axis cs:1.71,43.6768188476562)
--(axis cs:1.719,43.537353515625)
--(axis cs:1.728,43.2642593383789)
--(axis cs:1.737,43.2642517089844)
--(axis cs:1.746,43.0552978515625)
--(axis cs:1.755,42.942699432373)
--(axis cs:1.764,42.8437805175781)
--(axis cs:1.773,42.7831878662109)
--(axis cs:1.782,42.7037506103516)
--(axis cs:1.791,42.6614036560059)
--(axis cs:1.8,42.6058959960938)
--(axis cs:1.809,42.6084060668945)
--(axis cs:1.818,42.5536117553711)
--(axis cs:1.827,42.5602073669434)
--(axis cs:1.836,42.6078643798828)
--(axis cs:1.845,42.6690788269043)
--(axis cs:1.854,42.7154655456543)
--(axis cs:1.863,42.7964363098145)
--(axis cs:1.872,42.9274597167969)
--(axis cs:1.881,42.9838027954102)
--(axis cs:1.89,43.0652694702148)
--(axis cs:1.899,43.1748657226562)
--(axis cs:1.908,43.2985229492188)
--(axis cs:1.917,43.448616027832)
--(axis cs:1.926,43.591667175293)
--(axis cs:1.935,43.7143630981445)
--(axis cs:1.944,43.8359756469727)
--(axis cs:1.953,44.1331787109375)
--(axis cs:1.962,44.1331787109375)
--(axis cs:1.971,44.4299087524414)
--(axis cs:1.98,44.6100845336914)
--(axis cs:1.989,44.7932434082031)
--(axis cs:1.998,44.93359375)
--(axis cs:2.007,45.0819091796875)
--(axis cs:2.016,45.2369537353516)
--(axis cs:2.025,45.3873443603516)
--(axis cs:2.034,45.5492324829102)
--(axis cs:2.043,45.6800689697266)
--(axis cs:2.052,45.8163528442383)
--(axis cs:2.061,46.0437622070312)
--(axis cs:2.07,46.1358261108398)
--(axis cs:2.079,46.2047500610352)
--(axis cs:2.088,46.303466796875)
--(axis cs:2.097,46.4141311645508)
--(axis cs:2.106,46.4587860107422)
--(axis cs:2.115,46.4675903320312)
--(axis cs:2.124,46.5273132324219)
--(axis cs:2.133,46.5221786499023)
--(axis cs:2.142,46.5232620239258)
--(axis cs:2.151,46.5001220703125)
--(axis cs:2.16,46.4575843811035)
--(axis cs:2.169,46.3756484985352)
--(axis cs:2.178,46.1747512817383)
--(axis cs:2.187,46.0724067687988)
--(axis cs:2.196,45.9426956176758)
--(axis cs:2.205,45.7651672363281)
--(axis cs:2.214,45.5622520446777)
--(axis cs:2.223,45.3692626953125)
--(axis cs:2.232,45.1341781616211)
--(axis cs:2.241,44.947624206543)
--(axis cs:2.25,44.6609878540039)
--(axis cs:2.259,44.3473472595215)
--(axis cs:2.268,43.9937019348145)
--(axis cs:2.277,43.7336730957031)
--(axis cs:2.286,43.310718536377)
--(axis cs:2.295,42.5564804077148)
--(axis cs:2.304,42.1448020935059)
--(axis cs:2.313,41.6456527709961)
--(axis cs:2.322,41.2461013793945)
--(axis cs:2.331,40.7330932617188)
--(axis cs:2.34,40.2137298583984)
--(axis cs:2.349,39.7111549377441)
--(axis cs:2.358,39.1633834838867)
--(axis cs:2.367,38.6008911132812)
--(axis cs:2.376,38.0545501708984)
--(axis cs:2.385,37.4360733032227)
--(axis cs:2.394,37.4360733032227)
--(axis cs:2.403,36.2479019165039)
--(axis cs:2.412,35.6284675598145)
--(axis cs:2.421,34.3084259033203)
--(axis cs:2.43,33.6224212646484)
--(axis cs:2.439,33.6224212646484)
--(axis cs:2.448,32.2588310241699)
--(axis cs:2.457,32.2588272094727)
--(axis cs:2.466,30.8718662261963)
--(axis cs:2.475,30.1583709716797)
--(axis cs:2.484,29.4403686523438)
--(axis cs:2.493,28.7291450500488)
--(axis cs:2.502,28.0371780395508)
--(axis cs:2.511,27.2876491546631)
--(axis cs:2.52,26.5669002532959)
--(axis cs:2.529,25.8533229827881)
--(axis cs:2.538,24.4396743774414)
--(axis cs:2.547,23.7448902130127)
--(axis cs:2.556,23.0516624450684)
--(axis cs:2.565,22.3615608215332)
--(axis cs:2.574,21.7004089355469)
--(axis cs:2.583,21.0377235412598)
--(axis cs:2.592,20.3618469238281)
--(axis cs:2.601,19.7186546325684)
--(axis cs:2.61,19.1036834716797)
--(axis cs:2.619,18.4438552856445)
--(axis cs:2.628,17.8025207519531)
--(axis cs:2.637,17.2298545837402)
--(axis cs:2.646,16.0492324829102)
--(axis cs:2.655,16.0492324829102)
--(axis cs:2.664,15.5037145614624)
--(axis cs:2.673,14.9488487243652)
--(axis cs:2.682,14.4160232543945)
--(axis cs:2.691,13.3983907699585)
--(axis cs:2.7,12.9131689071655)
--(axis cs:2.709,12.4583969116211)
--(axis cs:2.718,12.0109243392944)
--(axis cs:2.727,11.5820760726929)
--(axis cs:2.736,11.171573638916)
--(axis cs:2.745,10.7979698181152)
--(axis cs:2.754,10.0559253692627)
--(axis cs:2.763,9.72327136993408)
--(axis cs:2.772,9.4145565032959)
--(axis cs:2.781,9.12537384033203)
--(axis cs:2.79,8.87136554718018)
--(axis cs:2.799,8.61630153656006)
--(axis cs:2.808,8.37582015991211)
--(axis cs:2.817,8.16849136352539)
--(axis cs:2.826,7.96786212921143)
--(axis cs:2.835,7.79166793823242)
--(axis cs:2.844,7.62682437896729)
--(axis cs:2.853,7.35270118713379)
--(axis cs:2.862,7.35270023345947)
--(axis cs:2.871,7.11590099334717)
--(axis cs:2.88,7.02297401428223)
--(axis cs:2.889,6.94085788726807)
--(axis cs:2.898,6.86050033569336)
--(axis cs:2.907,6.7903938293457)
--(axis cs:2.916,6.74440097808838)
--(axis cs:2.925,6.67792701721191)
--(axis cs:2.934,6.66007995605469)
--(axis cs:2.943,6.62679862976074)
--(axis cs:2.952,6.60252952575684)
--(axis cs:2.961,6.57912254333496)
--(axis cs:2.97,6.56083679199219)
--(axis cs:2.979,6.531907081604)
--(axis cs:2.988,6.51734352111816)
--(axis cs:2.997,6.50466918945312)
--(axis cs:3.006,6.4887580871582)
--(axis cs:3.015,6.47565460205078)
--(axis cs:3.024,6.45576667785645)
--(axis cs:3.033,6.42459297180176)
--(axis cs:3.042,6.39684295654297)
--(axis cs:3.051,6.39082145690918)
--(axis cs:3.06,6.37800216674805)
--(axis cs:3.069,6.31448745727539)
--(axis cs:3.078,6.28162384033203)
--(axis cs:3.087,6.24392127990723)
--(axis cs:3.096,6.1594762802124)
--(axis cs:3.105,6.11867523193359)
--(axis cs:3.114,6.11867427825928)
--(axis cs:3.123,5.98411273956299)
--(axis cs:3.132,5.98411273956299)
--(axis cs:3.141,5.91524982452393)
--(axis cs:3.15,5.84731960296631)
--(axis cs:3.159,5.81131458282471)
--(axis cs:3.168,5.73764801025391)
--(axis cs:3.177,5.71349811553955)
--(axis cs:3.186,5.66063690185547)
--(axis cs:3.195,5.6279354095459)
--(axis cs:3.204,5.57474613189697)
--(axis cs:3.213,5.57474517822266)
--(axis cs:3.222,5.52505111694336)
--(axis cs:3.231,5.52478218078613)
--(axis cs:3.24,5.52675914764404)
--(axis cs:3.249,5.52675914764404)
--(axis cs:3.258,5.56246852874756)
--(axis cs:3.267,5.5967378616333)
--(axis cs:3.276,5.64035701751709)
--(axis cs:3.285,5.69590282440186)
--(axis cs:3.294,5.77563095092773)
--(axis cs:3.303,5.866774559021)
--(axis cs:3.312,5.97252178192139)
--(axis cs:3.321,6.20767211914062)
--(axis cs:3.33,6.20767211914062)
--(axis cs:3.339,6.35151672363281)
--(axis cs:3.348,6.50837230682373)
--(axis cs:3.357,6.50837230682373)
--(axis cs:3.366,7.04532241821289)
--(axis cs:3.375,7.24862384796143)
--(axis cs:3.384,7.47111034393311)
--(axis cs:3.393,7.71017551422119)
--(axis cs:3.402,7.94933319091797)
--(axis cs:3.411,8.18704319000244)
--(axis cs:3.42,8.68476486206055)
--(axis cs:3.429,8.68476390838623)
--(axis cs:3.438,8.9326171875)
--(axis cs:3.447,9.47062683105469)
--(axis cs:3.456,9.7134485244751)
--(axis cs:3.465,10.0172147750854)
--(axis cs:3.474,10.2770280838013)
--(axis cs:3.483,10.5984544754028)
--(axis cs:3.492,10.8912172317505)
--(axis cs:3.501,11.1986589431763)
--(axis cs:3.51,11.4822196960449)
--(axis cs:3.519,11.7867088317871)
--(axis cs:3.528,12.0795202255249)
--(axis cs:3.537,12.3977785110474)
--(axis cs:3.546,13.0315599441528)
--(axis cs:3.555,13.0315589904785)
--(axis cs:3.564,13.6301879882812)
--(axis cs:3.573,13.6301879882812)
--(axis cs:3.582,14.2619733810425)
--(axis cs:3.591,14.5757522583008)
--(axis cs:3.6,14.8919525146484)
--(axis cs:3.609,15.2232131958008)
--(axis cs:3.618,15.5337533950806)
--(axis cs:3.627,15.8278198242188)
--(axis cs:3.636,16.1437721252441)
--(axis cs:3.645,16.8020095825195)
--(axis cs:3.654,16.8020095825195)
--(axis cs:3.663,17.1208992004395)
--(axis cs:3.672,17.7757720947266)
--(axis cs:3.681,18.0817451477051)
--(axis cs:3.69,18.3995933532715)
--(axis cs:3.699,18.7265892028809)
--(axis cs:3.708,18.7265892028809)
--(axis cs:3.717,19.3669128417969)
--(axis cs:3.726,19.7049407958984)
--(axis cs:3.735,19.7049446105957)
--(axis cs:3.744,20.33935546875)
--(axis cs:3.753,20.33935546875)
--(axis cs:3.762,20.6640396118164)
--(axis cs:3.771,21.6208000183105)
--(axis cs:3.78,21.9375)
--(axis cs:3.789,22.2719039916992)
--(axis cs:3.798,22.5857009887695)
--(axis cs:3.807,22.5856971740723)
--(axis cs:3.816,23.1873474121094)
--(axis cs:3.825,23.5044441223145)
--(axis cs:3.834,23.5044441223145)
--(axis cs:3.843,23.5044441223145)
--(axis cs:3.852,23.5044479370117)
--(axis cs:3.861,24.7412071228027)
--(axis cs:3.87,25.3568344116211)
--(axis cs:3.879,25.3568344116211)
--(axis cs:3.888,25.357105255127)
--(axis cs:3.897,25.6501350402832)
--(axis cs:3.906,26.5518798828125)
--(axis cs:3.915,26.8539772033691)
--(axis cs:3.924,27.1483116149902)
--(axis cs:3.933,27.4573211669922)
--(axis cs:3.942,27.7571983337402)
--(axis cs:3.951,28.0486011505127)
--(axis cs:3.96,28.336483001709)
--(axis cs:3.969,28.6279754638672)
--(axis cs:3.978,28.9253253936768)
--(axis cs:3.987,29.207052230835)
--(axis cs:3.996,29.5004501342773)
--(axis cs:4.005,29.7815399169922)
--(axis cs:4.014,30.0503387451172)
--(axis cs:4.023,30.5811729431152)
--(axis cs:4.032,30.855411529541)
--(axis cs:4.041,30.855411529541)
--(axis cs:4.05,31.326831817627)
--(axis cs:4.059,31.3268356323242)
--(axis cs:4.068,31.5587768554688)
--(axis cs:4.077,31.7789192199707)
--(axis cs:4.086,31.9985370635986)
--(axis cs:4.095,31.9985370635986)
--(axis cs:4.104,31.9988422393799)
--(axis cs:4.113,31.9988422393799)
--(axis cs:4.122,32.1936111450195)
--(axis cs:4.131,33.088939666748)
--(axis cs:4.14,33.2250099182129)
--(axis cs:4.149,33.4788284301758)
--(axis cs:4.158,33.4788284301758)
--(axis cs:4.167,33.6711578369141)
--(axis cs:4.176,33.6724166870117)
--(axis cs:4.185,33.8167915344238)
--(axis cs:4.194,33.8986511230469)
--(axis cs:4.203,33.8865737915039)
--(axis cs:4.212,33.8865737915039)
--(axis cs:4.221,33.9147796630859)
--(axis cs:4.23,33.9456405639648)
--(axis cs:4.239,33.8662796020508)
--(axis cs:4.248,33.826301574707)
--(axis cs:4.257,33.7599258422852)
--(axis cs:4.266,33.683765411377)
--(axis cs:4.275,33.683765411377)
--(axis cs:4.284,33.624153137207)
--(axis cs:4.293,33.6241569519043)
--(axis cs:4.302,33.4972038269043)
--(axis cs:4.311,33.0954895019531)
--(axis cs:4.32,32.8890609741211)
--(axis cs:4.329,32.7637481689453)
--(axis cs:4.338,32.2897300720215)
--(axis cs:4.347,32.2897338867188)
--(axis cs:4.356,31.8728466033936)
--(axis cs:4.365,31.6237907409668)
--(axis cs:4.374,31.388126373291)
--(axis cs:4.383,31.1009864807129)
--(axis cs:4.392,30.8089294433594)
--(axis cs:4.401,30.525821685791)
--(axis cs:4.41,30.2699146270752)
--(axis cs:4.419,29.9820518493652)
--(axis cs:4.428,29.3285331726074)
--(axis cs:4.437,28.9934692382812)
--(axis cs:4.446,28.9934692382812)
--(axis cs:4.455,28.3763542175293)
--(axis cs:4.464,28.0240325927734)
--(axis cs:4.473,27.7200660705566)
--(axis cs:4.482,27.3278160095215)
--(axis cs:4.491,26.9987106323242)
--(axis cs:4.5,26.6595687866211)
--(axis cs:4.509,26.256233215332)
--(axis cs:4.518,25.9526710510254)
--(axis cs:4.527,25.6272354125977)
--(axis cs:4.536,25.2092666625977)
--(axis cs:4.545,25.2092666625977)
--(axis cs:4.554,24.5261688232422)
--(axis cs:4.563,24.2084732055664)
--(axis cs:4.572,23.872673034668)
--(axis cs:4.581,23.872673034668)
--(axis cs:4.59,23.5459976196289)
--(axis cs:4.599,22.8579406738281)
--(axis cs:4.608,22.8588829040527)
--(axis cs:4.617,22.8588829040527)
--(axis cs:4.626,22.8588790893555)
--(axis cs:4.635,21.3438148498535)
--(axis cs:4.644,21.0261573791504)
--(axis cs:4.653,20.7713508605957)
--(axis cs:4.662,20.4724960327148)
--(axis cs:4.671,20.4724960327148)
--(axis cs:4.68,20.4735469818115)
--(axis cs:4.689,20.4735450744629)
--(axis cs:4.698,20.4735450744629)
--(axis cs:4.707,20.1440086364746)
--(axis cs:4.716,18.586799621582)
--(axis cs:4.725,18.3230590820312)
--(axis cs:4.734,18.0347862243652)
--(axis cs:4.743,17.794506072998)
--(axis cs:4.752,17.5386657714844)
--(axis cs:4.761,17.3247985839844)
--(axis cs:4.77,17.0866661071777)
--(axis cs:4.779,17.0866661071777)
--(axis cs:4.788,16.6289844512939)
--(axis cs:4.797,16.6289844512939)
--(axis cs:4.806,16.6289844512939)
--(axis cs:4.815,16.6289844512939)
--(axis cs:4.824,16.6300201416016)
--(axis cs:4.833,16.4538841247559)
--(axis cs:4.842,15.4040431976318)
--(axis cs:4.851,15.24791431427)
--(axis cs:4.86,15.0927114486694)
--(axis cs:4.869,14.9428596496582)
--(axis cs:4.878,14.7853183746338)
--(axis cs:4.887,14.6762008666992)
--(axis cs:4.896,14.5228900909424)
--(axis cs:4.905,14.3160362243652)
--(axis cs:4.914,14.1757392883301)
--(axis cs:4.923,14.0967350006104)
--(axis cs:4.932,14.0967350006104)
--(axis cs:4.941,13.8732099533081)
--(axis cs:4.95,13.7955284118652)
--(axis cs:4.959,13.7265501022339)
--(axis cs:4.968,13.5589714050293)
--(axis cs:4.977,13.5905075073242)
--(axis cs:4.986,13.4395370483398)
--(axis cs:4.995,13.41623878479)
--(axis cs:5.004,13.319019317627)
--(axis cs:5.013,13.319019317627)
--(axis cs:5.022,13.1661167144775)
--(axis cs:5.031,13.17724609375)
--(axis cs:5.04,13.1080074310303)
--(axis cs:5.049,13.083438873291)
--(axis cs:5.058,13.1241731643677)
--(axis cs:5.067,13.0980052947998)
--(axis cs:5.076,13.0648403167725)
--(axis cs:5.085,13.0648403167725)
--(axis cs:5.094,13.0510082244873)
--(axis cs:5.103,13.0525074005127)
--(axis cs:5.112,13.0634231567383)
--(axis cs:5.121,13.1353626251221)
--(axis cs:5.13,13.1574363708496)
--(axis cs:5.139,13.1574382781982)
--(axis cs:5.148,13.2728729248047)
--(axis cs:5.157,13.2803745269775)
--(axis cs:5.166,13.3625736236572)
--(axis cs:5.175,13.3962993621826)
--(axis cs:5.184,13.4497623443604)
--(axis cs:5.193,13.5469837188721)
--(axis cs:5.202,13.6088428497314)
--(axis cs:5.211,13.716628074646)
--(axis cs:5.22,13.7621974945068)
--(axis cs:5.229,13.930290222168)
--(axis cs:5.238,13.930290222168)
--(axis cs:5.247,14.1206817626953)
--(axis cs:5.256,14.2438945770264)
--(axis cs:5.265,14.2928142547607)
--(axis cs:5.274,14.4385890960693)
--(axis cs:5.283,14.5383539199829)
--(axis cs:5.292,14.6163024902344)
--(axis cs:5.301,14.7242488861084)
--(axis cs:5.31,14.8226184844971)
--(axis cs:5.319,14.950382232666)
--(axis cs:5.328,15.1358776092529)
--(axis cs:5.337,15.1358776092529)
--(axis cs:5.346,15.3715181350708)
--(axis cs:5.355,15.4616794586182)
--(axis cs:5.364,15.5658512115479)
--(axis cs:5.373,15.6566772460938)
--(axis cs:5.382,15.7919788360596)
--(axis cs:5.391,15.8732509613037)
--(axis cs:5.4,15.9951009750366)
--(axis cs:5.409,16.1056327819824)
--(axis cs:5.418,16.2310562133789)
--(axis cs:5.427,16.3082160949707)
--(axis cs:5.436,16.3835010528564)
--(axis cs:5.445,16.4784908294678)
--(axis cs:5.454,16.7007007598877)
--(axis cs:5.463,16.7571716308594)
--(axis cs:5.472,16.8679656982422)
--(axis cs:5.481,16.9560813903809)
--(axis cs:5.49,17.0464286804199)
--(axis cs:5.499,17.1536350250244)
--(axis cs:5.508,17.2565364837646)
--(axis cs:5.517,17.3437118530273)
--(axis cs:5.526,17.3995208740234)
--(axis cs:5.535,17.5002975463867)
--(axis cs:5.544,17.4981594085693)
--(axis cs:5.553,17.4515819549561)
--(axis cs:5.562,17.3808536529541)
--(axis cs:5.571,17.2929210662842)
--(axis cs:5.58,17.2241401672363)
--(axis cs:5.589,17.1558017730713)
--(axis cs:5.598,17.0775871276855)
--(axis cs:5.607,17.0094947814941)
--(axis cs:5.616,16.8681983947754)
--(axis cs:5.625,16.8681983947754)
--(axis cs:5.634,16.6951866149902)
--(axis cs:5.643,16.6184234619141)
--(axis cs:5.652,16.5400505065918)
--(axis cs:5.661,16.4626693725586)
--(axis cs:5.67,16.4027328491211)
--(axis cs:5.679,16.3227844238281)
--(axis cs:5.688,16.2261829376221)
--(axis cs:5.697,16.1646175384521)
--(axis cs:5.706,16.0868186950684)
--(axis cs:5.715,16.0062961578369)
--(axis cs:5.724,15.9272747039795)
--(axis cs:5.733,15.7568855285645)
--(axis cs:5.742,15.6542739868164)
--(axis cs:5.751,15.5685520172119)
--(axis cs:5.76,15.4990940093994)
--(axis cs:5.769,15.3904819488525)
--(axis cs:5.778,15.296724319458)
--(axis cs:5.787,15.2205371856689)
--(axis cs:5.796,15.1317615509033)
--(axis cs:5.805,15.0260848999023)
--(axis cs:5.814,14.9328460693359)
--(axis cs:5.823,14.8152751922607)
--(axis cs:5.832,14.7163801193237)
--(axis cs:5.841,14.6352844238281)
--(axis cs:5.85,14.431001663208)
--(axis cs:5.859,14.3298511505127)
--(axis cs:5.868,14.2106809616089)
--(axis cs:5.877,14.1154775619507)
--(axis cs:5.886,14.0153789520264)
--(axis cs:5.895,13.9194641113281)
--(axis cs:5.904,13.835485458374)
--(axis cs:5.913,13.7225770950317)
--(axis cs:5.922,13.6244831085205)
--(axis cs:5.931,13.5299091339111)
--(axis cs:5.94,13.4497509002686)
--(axis cs:5.949,13.3361797332764)
--(axis cs:5.958,13.2574005126953)
--(axis cs:5.967,13.0456771850586)
--(axis cs:5.976,12.951976776123)
--(axis cs:5.985,12.8533983230591)
--(axis cs:5.994,12.7587089538574)
--(axis cs:6.003,12.6627035140991)
--(axis cs:6.012,12.5677261352539)
--(axis cs:6.021,12.473949432373)
--(axis cs:6.03,12.3830547332764)
--(axis cs:6.039,12.2882480621338)
--(axis cs:6.048,12.1968622207642)
--(axis cs:6.057,12.1088790893555)
--(axis cs:6.066,11.9528942108154)
--(axis cs:6.075,11.9528942108154)
--(axis cs:6.084,11.7708387374878)
--(axis cs:6.093,11.6891841888428)
--(axis cs:6.102,11.6061668395996)
--(axis cs:6.111,11.5316400527954)
--(axis cs:6.12,11.4522047042847)
--(axis cs:6.129,11.3813934326172)
--(axis cs:6.138,11.3141937255859)
--(axis cs:6.147,11.2488403320312)
--(axis cs:6.156,11.1968545913696)
--(axis cs:6.165,11.1376447677612)
--(axis cs:6.174,11.0046920776367)
--(axis cs:6.183,10.9513187408447)
--(axis cs:6.192,10.8991889953613)
--(axis cs:6.201,10.8463172912598)
--(axis cs:6.21,10.7999057769775)
--(axis cs:6.219,10.7555475234985)
--(axis cs:6.228,10.7177753448486)
--(axis cs:6.237,10.6798076629639)
--(axis cs:6.246,10.6417675018311)
--(axis cs:6.255,10.6184463500977)
--(axis cs:6.264,10.5803260803223)
--(axis cs:6.273,10.5641870498657)
--(axis cs:6.282,10.5232162475586)
--(axis cs:6.291,10.5232162475586)
--(axis cs:6.3,10.50754737854)
--(axis cs:6.309,10.479736328125)
--(axis cs:6.318,10.4665908813477)
--(axis cs:6.327,10.4656810760498)
--(axis cs:6.336,10.4594593048096)
--(axis cs:6.345,10.4571514129639)
--(axis cs:6.354,10.4566650390625)
--(axis cs:6.363,10.4632225036621)
--(axis cs:6.372,10.4580116271973)
--(axis cs:6.381,10.4694290161133)
--(axis cs:6.39,10.4716358184814)
--(axis cs:6.399,10.4758014678955)
--(axis cs:6.408,10.5005073547363)
--(axis cs:6.417,10.5115089416504)
--(axis cs:6.426,10.5246963500977)
--(axis cs:6.435,10.5421009063721)
--(axis cs:6.444,10.5663719177246)
--(axis cs:6.453,10.5865840911865)
--(axis cs:6.462,10.610200881958)
--(axis cs:6.471,10.6369323730469)
--(axis cs:6.48,10.6723403930664)
--(axis cs:6.489,10.6984539031982)
--(axis cs:6.498,10.7299194335938)
--(axis cs:6.507,10.7694005966187)
--(axis cs:6.516,10.8075103759766)
--(axis cs:6.525,10.8961629867554)
--(axis cs:6.534,10.9425048828125)
--(axis cs:6.543,10.9891700744629)
--(axis cs:6.552,11.0360889434814)
--(axis cs:6.561,11.0869007110596)
--(axis cs:6.57,11.1424112319946)
--(axis cs:6.579,11.1927461624146)
--(axis cs:6.588,11.2507343292236)
--(axis cs:6.597,11.306079864502)
--(axis cs:6.606,11.3647880554199)
--(axis cs:6.615,11.4238166809082)
--(axis cs:6.624,11.5445613861084)
--(axis cs:6.633,11.544563293457)
--(axis cs:6.642,11.5445613861084)
--(axis cs:6.651,11.544563293457)
--(axis cs:6.66,11.784761428833)
--(axis cs:6.669,11.8457841873169)
--(axis cs:6.678,11.9063091278076)
--(axis cs:6.687,11.9678792953491)
--(axis cs:6.696,12.0292863845825)
--(axis cs:6.705,12.0917053222656)
--(axis cs:6.714,12.1530895233154)
--(axis cs:6.723,12.2162008285522)
--(axis cs:6.732,12.2768716812134)
--(axis cs:6.741,12.397647857666)
--(axis cs:6.75,12.4551200866699)
--(axis cs:6.759,12.5137252807617)
--(axis cs:6.768,12.5664596557617)
--(axis cs:6.777,12.6230611801147)
--(axis cs:6.786,12.6779022216797)
--(axis cs:6.795,12.7372493743896)
--(axis cs:6.804,12.791298866272)
--(axis cs:6.813,12.8479022979736)
--(axis cs:6.822,12.9043941497803)
--(axis cs:6.831,12.9574661254883)
--(axis cs:6.84,13.0674362182617)
--(axis cs:6.849,13.1102142333984)
--(axis cs:6.858,13.1102123260498)
--(axis cs:6.867,13.214469909668)
--(axis cs:6.876,13.2574663162231)
--(axis cs:6.885,13.3006172180176)
--(axis cs:6.894,13.3461399078369)
--(axis cs:6.903,13.3831090927124)
--(axis cs:6.912,13.4210529327393)
--(axis cs:6.921,13.4210529327393)
--(axis cs:6.93,13.4903478622437)
--(axis cs:6.939,13.5263347625732)
--(axis cs:6.948,13.5563335418701)
--(axis cs:6.957,13.5813617706299)
--(axis cs:6.966,13.6183128356934)
--(axis cs:6.975,13.6788787841797)
--(axis cs:6.984,13.7103433609009)
--(axis cs:6.993,13.7103433609009)
--(axis cs:7.002,13.7642154693604)
--(axis cs:7.011,13.7929134368896)
--(axis cs:7.02,13.82080078125)
--(axis cs:7.029,13.8466415405273)
--(axis cs:7.038,13.8782997131348)
--(axis cs:7.047,13.9117259979248)
--(axis cs:7.056,13.9407014846802)
--(axis cs:7.065,13.9407014846802)
--(axis cs:7.074,14.0249938964844)
--(axis cs:7.083,14.0405340194702)
--(axis cs:7.092,14.0678739547729)
--(axis cs:7.101,14.1057910919189)
--(axis cs:7.11,14.129204750061)
--(axis cs:7.119,14.1672601699829)
--(axis cs:7.128,14.1937875747681)
--(axis cs:7.137,14.1937885284424)
--(axis cs:7.146,14.2246837615967)
--(axis cs:7.155,14.2603139877319)
--(axis cs:7.164,14.2763252258301)
--(axis cs:7.173,14.2998104095459)
--(axis cs:7.182,14.3077411651611)
--(axis cs:7.191,14.3251647949219)
--(axis cs:7.2,14.3461389541626)
--(axis cs:7.209,14.3461380004883)
--(axis cs:7.218,14.3577699661255)
--(axis cs:7.227,14.3669137954712)
--(axis cs:7.236,14.3659543991089)
--(axis cs:7.245,14.3788537979126)
--(axis cs:7.254,14.3969383239746)
--(axis cs:7.263,14.4051809310913)
--(axis cs:7.272,14.4035654067993)
--(axis cs:7.281,14.4035673141479)
--(axis cs:7.29,14.4248580932617)
--(axis cs:7.299,14.4475250244141)
--(axis cs:7.308,14.444465637207)
--(axis cs:7.317,14.4600639343262)
--(axis cs:7.326,14.4668197631836)
--(axis cs:7.335,14.4837226867676)
--(axis cs:7.344,14.4758110046387)
--(axis cs:7.353,14.4835872650146)
--(axis cs:7.362,14.48948097229)
--(axis cs:7.371,14.4947729110718)
--(axis cs:7.38,14.5005588531494)
--(axis cs:7.389,14.5044822692871)
--(axis cs:7.398,14.5079975128174)
--(axis cs:7.407,14.4949083328247)
--(axis cs:7.416,14.4952926635742)
--(axis cs:7.425,14.4952926635742)
--(axis cs:7.434,14.4649105072021)
--(axis cs:7.443,14.4703817367554)
--(axis cs:7.452,14.4562788009644)
--(axis cs:7.461,14.4302272796631)
--(axis cs:7.47,14.4195013046265)
--(axis cs:7.479,14.4088287353516)
--(axis cs:7.488,14.4022312164307)
--(axis cs:7.497,14.3817157745361)
--(axis cs:7.506,14.3566827774048)
--(axis cs:7.515,14.3338012695312)
--(axis cs:7.524,14.2995338439941)
--(axis cs:7.533,14.2995338439941)
--(axis cs:7.542,14.2534637451172)
--(axis cs:7.551,14.2394142150879)
--(axis cs:7.56,14.2148103713989)
--(axis cs:7.569,14.1852912902832)
--(axis cs:7.578,14.140510559082)
--(axis cs:7.587,14.1368865966797)
--(axis cs:7.596,14.1030445098877)
--(axis cs:7.605,14.0482311248779)
--(axis cs:7.614,14.0160961151123)
--(axis cs:7.623,13.9829368591309)
--(axis cs:7.632,13.9829635620117)
--(axis cs:7.641,13.9218044281006)
--(axis cs:7.65,13.8772926330566)
--(axis cs:7.659,13.8348007202148)
--(axis cs:7.668,13.8093872070312)
--(axis cs:7.677,13.7599391937256)
--(axis cs:7.686,13.7164039611816)
--(axis cs:7.695,13.6676483154297)
--(axis cs:7.704,13.5810699462891)
--(axis cs:7.713,13.5334644317627)
--(axis cs:7.722,13.492977142334)
--(axis cs:7.731,13.4443264007568)
--(axis cs:7.74,13.3848361968994)
--(axis cs:7.749,13.330774307251)
--(axis cs:7.758,13.243257522583)
--(axis cs:7.767,13.1645202636719)
--(axis cs:7.776,13.1057548522949)
--(axis cs:7.785,13.0511302947998)
--(axis cs:7.794,12.9872245788574)
--(axis cs:7.803,12.9155941009521)
--(axis cs:7.812,12.8687171936035)
--(axis cs:7.821,12.789379119873)
--(axis cs:7.83,12.7126235961914)
--(axis cs:7.839,12.6434669494629)
--(axis cs:7.848,12.5771141052246)
--(axis cs:7.857,12.5056304931641)
--(axis cs:7.866,12.3542518615723)
--(axis cs:7.875,12.2696990966797)
--(axis cs:7.884,12.1944885253906)
--(axis cs:7.893,12.1078433990479)
--(axis cs:7.902,12.024209022522)
--(axis cs:7.911,11.9374532699585)
--(axis cs:7.92,11.8474979400635)
--(axis cs:7.929,11.7656717300415)
--(axis cs:7.938,11.6775274276733)
--(axis cs:7.947,11.5887012481689)
--(axis cs:7.956,11.4937133789062)
--(axis cs:7.965,11.3172149658203)
--(axis cs:7.974,11.2260932922363)
--(axis cs:7.983,11.1412181854248)
--(axis cs:7.992,11.0486583709717)
--(axis cs:8.001,10.9635410308838)
--(axis cs:8.01,10.8661918640137)
--(axis cs:8.019,10.7785186767578)
--(axis cs:8.028,10.6929969787598)
--(axis cs:8.037,10.6044101715088)
--(axis cs:8.046,10.5184593200684)
--(axis cs:8.055,10.4266061782837)
--(axis cs:8.064,10.3391857147217)
--(axis cs:8.073,10.2494163513184)
--(axis cs:8.082,10.149938583374)
--(axis cs:8.091,9.9747428894043)
--(axis cs:8.1,9.88830375671387)
--(axis cs:8.109,9.79268360137939)
--(axis cs:8.118,9.69949150085449)
--(axis cs:8.127,9.63125419616699)
--(axis cs:8.136,9.52054023742676)
--(axis cs:8.145,9.43959999084473)
--(axis cs:8.154,9.3471097946167)
--(axis cs:8.163,9.25899887084961)
--(axis cs:8.172,9.17405891418457)
--(axis cs:8.181,9.09647941589355)
--(axis cs:8.19,8.94763374328613)
--(axis cs:8.199,8.87847709655762)
--(axis cs:8.208,8.80518054962158)
--(axis cs:8.217,8.7363805770874)
--(axis cs:8.226,8.67086601257324)
--(axis cs:8.235,8.60946273803711)
--(axis cs:8.244,8.54397964477539)
--(axis cs:8.253,8.47780227661133)
--(axis cs:8.262,8.4557580947876)
--(axis cs:8.271,8.4081335067749)
--(axis cs:8.28,8.31526565551758)
--(axis cs:8.289,8.26861000061035)
--(axis cs:8.298,8.25169563293457)
--(axis cs:8.307,8.18993186950684)
--(axis cs:8.316,8.13263702392578)
--(axis cs:8.325,8.09868812561035)
--(axis cs:8.334,8.09477233886719)
--(axis cs:8.343,8.04820823669434)
--(axis cs:8.352,8.03990840911865)
--(axis cs:8.361,8.01045799255371)
--(axis cs:8.37,7.99480533599854)
--(axis cs:8.379,8.0017557144165)
--(axis cs:8.388,7.97282314300537)
--(axis cs:8.397,7.96814155578613)
--(axis cs:8.406,7.9568920135498)
--(axis cs:8.415,7.96057415008545)
--(axis cs:8.424,7.96256828308105)
--(axis cs:8.433,7.9734058380127)
--(axis cs:8.442,7.98128175735474)
--(axis cs:8.451,8.00393104553223)
--(axis cs:8.46,8.03026390075684)
--(axis cs:8.469,8.0402717590332)
--(axis cs:8.478,8.07125854492188)
--(axis cs:8.487,8.08917617797852)
--(axis cs:8.496,8.14770889282227)
--(axis cs:8.505,8.19144439697266)
--(axis cs:8.514,8.2165412902832)
--(axis cs:8.523,8.28819465637207)
--(axis cs:8.532,8.28819465637207)
--(axis cs:8.541,8.38481521606445)
--(axis cs:8.55,8.4122486114502)
--(axis cs:8.559,8.46596336364746)
--(axis cs:8.568,8.51748847961426)
--(axis cs:8.577,8.56480979919434)
--(axis cs:8.586,8.61342620849609)
--(axis cs:8.595,8.65927600860596)
--(axis cs:8.604,8.69520950317383)
--(axis cs:8.613,8.77365207672119)
--(axis cs:8.622,8.79459571838379)
--(axis cs:8.631,8.86444187164307)
--(axis cs:8.64,8.90770149230957)
--(axis cs:8.649,8.96999740600586)
--(axis cs:8.658,9.07698631286621)
--(axis cs:8.667,9.12248992919922)
--(axis cs:8.676,9.16979789733887)
--(axis cs:8.685,9.22927093505859)
--(axis cs:8.694,9.26856231689453)
--(axis cs:8.703,9.30853366851807)
--(axis cs:8.712,9.36010646820068)
--(axis cs:8.721,9.37759017944336)
--(axis cs:8.73,9.44839859008789)
--(axis cs:8.739,9.51195907592773)
--(axis cs:8.748,9.54130554199219)
--(axis cs:8.757,9.60799789428711)
--(axis cs:8.766,9.69558620452881)
--(axis cs:8.775,9.69558620452881)
--(axis cs:8.784,9.76563549041748)
--(axis cs:8.793,9.83192825317383)
--(axis cs:8.802,9.83501434326172)
--(axis cs:8.811,9.9083948135376)
--(axis cs:8.82,9.95541763305664)
--(axis cs:8.829,10.0141429901123)
--(axis cs:8.838,10.0125503540039)
--(axis cs:8.847,10.0608081817627)
--(axis cs:8.856,10.0565547943115)
--(axis cs:8.865,10.1541242599487)
--(axis cs:8.874,10.1541242599487)
--(axis cs:8.883,10.172679901123)
--(axis cs:8.892,10.1901683807373)
--(axis cs:8.901,10.2112045288086)
--(axis cs:8.91,10.2654848098755)
--(axis cs:8.919,10.2404975891113)
--(axis cs:8.928,10.2787303924561)
--(axis cs:8.937,10.3181915283203)
--(axis cs:8.946,10.2834625244141)
--(axis cs:8.955,10.2966403961182)
--(axis cs:8.964,10.3540496826172)
--(axis cs:8.973,10.366527557373)
--(axis cs:8.982,10.3573207855225)
--(axis cs:8.991,10.3481044769287)
--(axis cs:9,10.3515405654907)
--(axis cs:9.009,10.3581800460815)
--(axis cs:9.018,10.386869430542)
--(axis cs:9.027,10.3923358917236)
--(axis cs:9.036,10.4190158843994)
--(axis cs:9.045,10.4041976928711)
--(axis cs:9.054,10.3868675231934)
--(axis cs:9.063,10.4338912963867)
--(axis cs:9.072,10.431957244873)
--(axis cs:9.081,10.4304389953613)
--(axis cs:9.09,10.4195327758789)
--(axis cs:9.099,10.4195327758789)
--(axis cs:9.108,10.3905830383301)
--(axis cs:9.117,10.3737440109253)
--(axis cs:9.126,10.315336227417)
--(axis cs:9.135,10.3204040527344)
--(axis cs:9.144,10.2906589508057)
--(axis cs:9.153,10.2508010864258)
--(axis cs:9.162,10.2731323242188)
--(axis cs:9.171,10.2571392059326)
--(axis cs:9.18,10.193772315979)
--(axis cs:9.189,10.197193145752)
--(axis cs:9.198,10.1968402862549)
--(axis cs:9.207,10.1297874450684)
--(axis cs:9.216,10.1240921020508)
--(axis cs:9.225,10.0760908126831)
--(axis cs:9.234,10.0786151885986)
--(axis cs:9.243,10.0574131011963)
--(axis cs:9.252,10.0039577484131)
--(axis cs:9.261,9.98005771636963)
--(axis cs:9.27,9.97090911865234)
--(axis cs:9.279,9.93500137329102)
--(axis cs:9.288,9.89885902404785)
--(axis cs:9.297,9.88198661804199)
--(axis cs:9.306,9.81487941741943)
--(axis cs:9.315,9.73380851745605)
--(axis cs:9.324,9.66580581665039)
--(axis cs:9.333,9.66612434387207)
--(axis cs:9.342,9.62667846679688)
--(axis cs:9.351,9.53912258148193)
--(axis cs:9.36,9.48780250549316)
--(axis cs:9.369,9.46509838104248)
--(axis cs:9.378,9.44115829467773)
--(axis cs:9.387,9.37127304077148)
--(axis cs:9.396,9.34726333618164)
--(axis cs:9.405,9.29414749145508)
--(axis cs:9.414,9.19536399841309)
--(axis cs:9.423,9.16862392425537)
--(axis cs:9.432,9.1452579498291)
--(axis cs:9.441,9.07344818115234)
--(axis cs:9.45,8.97527885437012)
--(axis cs:9.459,8.9326057434082)
--(axis cs:9.468,8.89104080200195)
--(axis cs:9.477,8.8730640411377)
--(axis cs:9.486,8.80953407287598)
--(axis cs:9.495,8.75036144256592)
--(axis cs:9.504,8.73331069946289)
--(axis cs:9.513,8.71549606323242)
--(axis cs:9.522,8.66650581359863)
--(axis cs:9.531,8.63874244689941)
--(axis cs:9.54,8.60530185699463)
--(axis cs:9.549,8.60617256164551)
--(axis cs:9.558,8.54058647155762)
--(axis cs:9.567,8.54770565032959)
--(axis cs:9.576,8.52762508392334)
--(axis cs:9.585,8.51942253112793)
--(axis cs:9.594,8.50023078918457)
--(axis cs:9.603,8.49855613708496)
--(axis cs:9.612,8.46476936340332)
--(axis cs:9.621,8.50777244567871)
--(axis cs:9.63,8.45550155639648)
--(axis cs:9.639,8.45601844787598)
--(axis cs:9.648,8.46406745910645)
--(axis cs:9.657,8.46439361572266)
--(axis cs:9.666,8.49936676025391)
--(axis cs:9.675,8.4791145324707)
--(axis cs:9.684,8.50950050354004)
--(axis cs:9.693,8.49292469024658)
--(axis cs:9.702,8.52594184875488)
--(axis cs:9.711,8.53247165679932)
--(axis cs:9.72,8.51618766784668)
--(axis cs:9.729,8.55832099914551)
--(axis cs:9.738,8.54767608642578)
--(axis cs:9.747,8.56693458557129)
--(axis cs:9.756,8.6153392791748)
--(axis cs:9.765,8.65694522857666)
--(axis cs:9.774,8.68025588989258)
--(axis cs:9.783,8.67759704589844)
--(axis cs:9.792,8.68876457214355)
--(axis cs:9.801,8.75935363769531)
--(axis cs:9.81,8.74795341491699)
--(axis cs:9.819,8.79086112976074)
--(axis cs:9.828,8.84967994689941)
--(axis cs:9.837,8.85584449768066)
--(axis cs:9.846,8.89142417907715)
--(axis cs:9.855,8.9404182434082)
--(axis cs:9.864,8.96589374542236)
--(axis cs:9.873,9.03189468383789)
--(axis cs:9.882,9.02166557312012)
--(axis cs:9.891,9.127685546875)
--(axis cs:9.9,9.127685546875)
--(axis cs:9.909,9.21435356140137)
--(axis cs:9.918,9.23628520965576)
--(axis cs:9.927,9.30622100830078)
--(axis cs:9.936,9.35779762268066)
--(axis cs:9.945,9.40700054168701)
--(axis cs:9.954,9.42906379699707)
--(axis cs:9.963,9.46341609954834)
--(axis cs:9.972,9.54852771759033)
--(axis cs:9.981,9.56149196624756)
--(axis cs:9.99,9.63858604431152)
--(axis cs:9.999,9.71114158630371)
--(axis cs:10.008,9.75890731811523)
--(axis cs:10.017,9.80063438415527)
--(axis cs:10.026,9.86834144592285)
--(axis cs:10.035,9.86834144592285)
--(axis cs:10.044,9.9360408782959)
--(axis cs:10.053,10.0319890975952)
--(axis cs:10.062,10.054274559021)
--(axis cs:10.071,10.0797424316406)
--(axis cs:10.08,10.150520324707)
--(axis cs:10.089,10.1880378723145)
--(axis cs:10.098,10.2548942565918)
--(axis cs:10.107,10.3106307983398)
--(axis cs:10.116,10.3599290847778)
--(axis cs:10.125,10.3745422363281)
--(axis cs:10.134,10.4375619888306)
--(axis cs:10.143,10.5043659210205)
--(axis cs:10.152,10.5025615692139)
--(axis cs:10.161,10.5871286392212)
--(axis cs:10.17,10.5818996429443)
--(axis cs:10.179,10.5840396881104)
--(axis cs:10.188,10.580738067627)
--(axis cs:10.197,10.5792675018311)
--(axis cs:10.206,10.590841293335)
--(axis cs:10.215,10.5929660797119)
--(axis cs:10.224,10.5053005218506)
--(axis cs:10.233,10.5051460266113)
--(axis cs:10.242,10.4795408248901)
--(axis cs:10.251,10.6331233978271)
--(axis cs:10.26,10.6356344223022)
--(axis cs:10.269,10.5695629119873)
--(axis cs:10.278,10.5973491668701)
--(axis cs:10.287,10.5973491668701)
--(axis cs:10.296,10.7301731109619)
--(axis cs:10.305,10.7365837097168)
--(axis cs:10.314,10.7365837097168)
--(axis cs:10.323,10.7014636993408)
--(axis cs:10.332,10.7264060974121)
--(axis cs:10.341,10.8401851654053)
--(axis cs:10.35,10.8485202789307)
--(axis cs:10.359,10.8756494522095)
--(axis cs:10.368,10.904993057251)
--(axis cs:10.377,10.9295167922974)
--(axis cs:10.386,10.9884414672852)
--(axis cs:10.395,10.9884433746338)
--(axis cs:10.404,11.0668830871582)
--(axis cs:10.413,11.0866146087646)
--(axis cs:10.422,11.1128282546997)
--(axis cs:10.431,11.1343631744385)
--(axis cs:10.44,11.1248435974121)
--(axis cs:10.449,11.1986255645752)
--(axis cs:10.458,11.2230424880981)
--(axis cs:10.467,11.2702960968018)
--(axis cs:10.476,11.2855558395386)
--(axis cs:10.485,11.3364582061768)
--(axis cs:10.494,11.3690624237061)
--(axis cs:10.503,11.4043922424316)
--(axis cs:10.512,11.4745998382568)
--(axis cs:10.521,11.4964227676392)
--(axis cs:10.53,11.5533180236816)
--(axis cs:10.539,11.5637989044189)
--(axis cs:10.548,11.583610534668)
--(axis cs:10.557,11.5972366333008)
--(axis cs:10.566,11.6646499633789)
--(axis cs:10.575,11.6486339569092)
--(axis cs:10.584,11.6500282287598)
--(axis cs:10.593,11.6752834320068)
--(axis cs:10.602,11.6752834320068)
--(axis cs:10.611,11.6917877197266)
--(axis cs:10.62,11.7374649047852)
--(axis cs:10.629,11.764705657959)
--(axis cs:10.638,11.764705657959)
--(axis cs:10.647,11.770809173584)
--(axis cs:10.656,11.8046588897705)
--(axis cs:10.665,11.8184204101562)
--(axis cs:10.674,11.8302927017212)
--(axis cs:10.683,11.8513975143433)
--(axis cs:10.692,11.8517074584961)
--(axis cs:10.701,11.8528451919556)
--(axis cs:10.71,11.8526439666748)
--(axis cs:10.719,11.8531055450439)
--(axis cs:10.728,11.8576402664185)
--(axis cs:10.737,11.8583564758301)
--(axis cs:10.746,11.8583564758301)
--(axis cs:10.755,11.8583564758301)
--(axis cs:10.764,11.8422374725342)
--(axis cs:10.773,11.8432521820068)
--(axis cs:10.782,11.8394527435303)
--(axis cs:10.791,11.8061542510986)
--(axis cs:10.8,11.7874622344971)
--(axis cs:10.809,11.772331237793)
--(axis cs:10.818,11.7449350357056)
--(axis cs:10.827,11.7179765701294)
--(axis cs:10.836,11.6965007781982)
--(axis cs:10.845,11.6730995178223)
--(axis cs:10.854,11.6154108047485)
--(axis cs:10.863,11.590163230896)
--(axis cs:10.872,11.5646648406982)
--(axis cs:10.881,11.5067691802979)
--(axis cs:10.89,11.5557823181152)
--(axis cs:10.899,11.4540548324585)
--(axis cs:10.908,11.4043674468994)
--(axis cs:10.917,11.3751583099365)
--(axis cs:10.926,11.3479080200195)
--(axis cs:10.935,11.2926216125488)
--(axis cs:10.944,11.2553758621216)
--(axis cs:10.953,11.2052392959595)
--(axis cs:10.962,11.1299800872803)
--(axis cs:10.971,11.0993576049805)
--(axis cs:10.98,11.0449953079224)
--(axis cs:10.989,11.0069484710693)
--(axis cs:10.998,10.9745464324951)
--(axis cs:11.007,10.9427261352539)
--(axis cs:11.016,10.8990230560303)
--(axis cs:11.025,10.8727264404297)
--(axis cs:11.034,10.8395099639893)
--(axis cs:11.043,10.8146057128906)
--(axis cs:11.052,10.7746658325195)
--(axis cs:11.061,10.7182121276855)
--(axis cs:11.07,10.7182111740112)
--(axis cs:11.079,10.6667442321777)
--(axis cs:11.088,10.6460380554199)
--(axis cs:11.097,10.6276512145996)
--(axis cs:11.106,10.603702545166)
--(axis cs:11.115,10.5872402191162)
--(axis cs:11.124,10.5771617889404)
--(axis cs:11.133,10.5517539978027)
--(axis cs:11.142,10.5567035675049)
--(axis cs:11.151,10.5364379882812)
--(axis cs:11.16,10.5304050445557)
--(axis cs:11.169,10.5288963317871)
--(axis cs:11.178,10.5141153335571)
--(axis cs:11.187,10.5064764022827)
--(axis cs:11.196,10.5116424560547)
--(axis cs:11.205,10.5189714431763)
--(axis cs:11.214,10.5165948867798)
--(axis cs:11.223,10.5221195220947)
--(axis cs:11.232,10.4902000427246)
--(axis cs:11.241,10.4957656860352)
--(axis cs:11.25,10.5337142944336)
--(axis cs:11.259,10.5587577819824)
--(axis cs:11.268,10.5199203491211)
--(axis cs:11.277,10.5810012817383)
--(axis cs:11.286,10.5809183120728)
--(axis cs:11.295,10.5916748046875)
--(axis cs:11.304,10.5918674468994)
--(axis cs:11.313,10.6079263687134)
--(axis cs:11.322,10.6068534851074)
--(axis cs:11.331,10.6149101257324)
--(axis cs:11.34,10.6225872039795)
--(axis cs:11.349,10.6283836364746)
--(axis cs:11.358,10.634765625)
--(axis cs:11.367,10.6358470916748)
--(axis cs:11.376,10.6362972259521)
--(axis cs:11.385,10.6362972259521)
--(axis cs:11.394,10.6402282714844)
--(axis cs:11.403,10.6428508758545)
--(axis cs:11.412,10.6429538726807)
--(axis cs:11.421,10.6353359222412)
--(axis cs:11.43,10.6472492218018)
--(axis cs:11.439,10.6556282043457)
--(axis cs:11.448,10.653736114502)
--(axis cs:11.457,10.6537094116211)
--(axis cs:11.466,10.653865814209)
--(axis cs:11.475,10.6550483703613)
--(axis cs:11.484,10.6459674835205)
--(axis cs:11.493,10.6376323699951)
--(axis cs:11.502,10.6400146484375)
--(axis cs:11.511,10.6370620727539)
--(axis cs:11.52,10.6425476074219)
--(axis cs:11.529,10.6425476074219)
--(axis cs:11.538,10.6242427825928)
--(axis cs:11.547,10.6157035827637)
--(axis cs:11.556,10.6114959716797)
--(axis cs:11.565,10.5851802825928)
--(axis cs:11.574,10.5702209472656)
--(axis cs:11.583,10.55202293396)
--(axis cs:11.592,10.5615177154541)
--(axis cs:11.601,10.5446662902832)
--(axis cs:11.61,10.5150451660156)
--(axis cs:11.619,10.5033493041992)
--(axis cs:11.628,10.4695720672607)
--(axis cs:11.637,10.4488849639893)
--(axis cs:11.646,10.4488849639893)
--(axis cs:11.655,10.405876159668)
--(axis cs:11.664,10.3767776489258)
--(axis cs:11.673,10.3564777374268)
--(axis cs:11.682,10.3516426086426)
--(axis cs:11.691,10.327974319458)
--(axis cs:11.7,10.3111228942871)
--(axis cs:11.709,10.2966251373291)
--(axis cs:11.718,10.270206451416)
--(axis cs:11.727,10.2560634613037)
--(axis cs:11.736,10.239860534668)
--(axis cs:11.745,10.2565898895264)
--(axis cs:11.754,10.2343463897705)
--(axis cs:11.763,10.202751159668)
--(axis cs:11.772,10.1889991760254)
--(axis cs:11.781,10.1723823547363)
--(axis cs:11.79,10.1533298492432)
--(axis cs:11.799,10.1316604614258)
--(axis cs:11.808,10.1227321624756)
--(axis cs:11.817,10.0956592559814)
--(axis cs:11.826,10.0727977752686)
--(axis cs:11.835,10.0524024963379)
--(axis cs:11.844,10.045934677124)
--(axis cs:11.853,10.0457286834717)
--(axis cs:11.862,10.0024566650391)
--(axis cs:11.871,9.95766639709473)
--(axis cs:11.88,9.93132209777832)
--(axis cs:11.889,9.91951179504395)
--(axis cs:11.898,9.89735412597656)
--(axis cs:11.907,9.85240173339844)
--(axis cs:11.916,9.84008598327637)
--(axis cs:11.925,9.82803249359131)
--(axis cs:11.934,9.79349899291992)
--(axis cs:11.943,9.77726936340332)
--(axis cs:11.952,9.74279403686523)
--(axis cs:11.961,9.71489238739014)
--(axis cs:11.97,9.68777942657471)
--(axis cs:11.979,9.64284038543701)
--(axis cs:11.988,9.60288715362549)
--(axis cs:11.997,9.5827579498291)
--(axis cs:12.006,9.48795890808105)
--(axis cs:12.015,9.49057102203369)
--(axis cs:12.024,9.4892578125)
--(axis cs:12.033,9.39150142669678)
--(axis cs:12.042,9.38141441345215)
--(axis cs:12.051,9.32906436920166)
--(axis cs:12.06,9.2993335723877)
--(axis cs:12.069,9.26155662536621)
--(axis cs:12.078,9.21618843078613)
--(axis cs:12.087,9.18369674682617)
--(axis cs:12.096,9.10596084594727)
--(axis cs:12.105,9.10595893859863)
--(axis cs:12.114,9.10595893859863)
--(axis cs:12.123,9.06717491149902)
--(axis cs:12.132,8.97395324707031)
--(axis cs:12.141,8.95419788360596)
--(axis cs:12.15,8.93338489532471)
--(axis cs:12.159,8.93338584899902)
--(axis cs:12.168,8.91513252258301)
--(axis cs:12.177,8.91513252258301)
--(axis cs:12.186,8.8120584487915)
--(axis cs:12.195,8.78210353851318)
--(axis cs:12.204,8.78210353851318)
--(axis cs:12.213,8.7210636138916)
--(axis cs:12.222,8.66217041015625)
--(axis cs:12.231,8.63804626464844)
--(axis cs:12.24,8.61639785766602)
--(axis cs:12.249,8.61639785766602)
--(axis cs:12.258,8.55914211273193)
--(axis cs:12.267,8.55914211273193)
--(axis cs:12.276,8.53546142578125)
--(axis cs:12.285,8.51700401306152)
--(axis cs:12.294,8.49356651306152)
--(axis cs:12.303,8.46331214904785)
--(axis cs:12.312,8.48506355285645)
--(axis cs:12.321,8.4748363494873)
--(axis cs:12.33,8.39041423797607)
--(axis cs:12.339,8.3980598449707)
--(axis cs:12.348,8.37704181671143)
--(axis cs:12.357,8.37704372406006)
--(axis cs:12.366,8.39920234680176)
--(axis cs:12.375,8.3770694732666)
--(axis cs:12.384,8.37822151184082)
--(axis cs:12.393,8.37238311767578)
--(axis cs:12.402,8.4166374206543)
--(axis cs:12.411,8.41561508178711)
--(axis cs:12.42,8.40751647949219)
--(axis cs:12.429,8.43721580505371)
--(axis cs:12.438,8.4116382598877)
--(axis cs:12.447,8.42854022979736)
--(axis cs:12.456,8.44821548461914)
--(axis cs:12.465,8.49284553527832)
--(axis cs:12.474,8.48310852050781)
--(axis cs:12.483,8.55141067504883)
--(axis cs:12.492,8.56122589111328)
--(axis cs:12.501,8.59462738037109)
--(axis cs:12.51,8.62948513031006)
--(axis cs:12.519,8.63774585723877)
--(axis cs:12.528,8.69450378417969)
--(axis cs:12.537,8.74352836608887)
--(axis cs:12.546,8.77953720092773)
--(axis cs:12.555,8.83353042602539)
--(axis cs:12.564,8.8592529296875)
--(axis cs:12.573,8.853590965271)
--(axis cs:12.582,8.88237380981445)
--(axis cs:12.591,8.94710350036621)
--(axis cs:12.6,8.96526908874512)
--(axis cs:12.609,9.03708267211914)
--(axis cs:12.618,8.99929714202881)
--(axis cs:12.627,9.07665252685547)
--(axis cs:12.636,9.07938194274902)
--(axis cs:12.645,9.09564781188965)
--(axis cs:12.654,9.09564590454102)
--(axis cs:12.663,9.11927223205566)
--(axis cs:12.672,9.19476795196533)
--(axis cs:12.681,9.19513320922852)
--(axis cs:12.69,9.22982978820801)
--(axis cs:12.699,9.26173210144043)
--(axis cs:12.708,9.29530143737793)
--(axis cs:12.717,9.31390953063965)
--(axis cs:12.726,9.33792686462402)
--(axis cs:12.735,9.36662006378174)
--(axis cs:12.744,9.40034770965576)
--(axis cs:12.753,9.4655590057373)
--(axis cs:12.762,9.4655590057373)
--(axis cs:12.771,9.46974945068359)
--(axis cs:12.78,9.5059642791748)
--(axis cs:12.789,9.5516529083252)
--(axis cs:12.798,9.55155181884766)
--(axis cs:12.807,9.55154991149902)
--(axis cs:12.816,9.55397605895996)
--(axis cs:12.825,9.55695915222168)
--(axis cs:12.834,9.5974178314209)
--(axis cs:12.843,9.6451530456543)
--(axis cs:12.852,9.64515113830566)
--(axis cs:12.861,9.69176197052002)
--(axis cs:12.87,9.71952247619629)
--(axis cs:12.879,9.71952152252197)
--(axis cs:12.888,9.8132266998291)
--(axis cs:12.897,9.81121826171875)
--(axis cs:12.906,9.90119743347168)
--(axis cs:12.915,9.90075492858887)
--(axis cs:12.924,9.93057155609131)
--(axis cs:12.933,9.93356704711914)
--(axis cs:12.942,9.9650936126709)
--(axis cs:12.951,10.0252180099487)
--(axis cs:12.96,9.99969291687012)
--(axis cs:12.969,9.99969387054443)
--(axis cs:12.978,10.0754737854004)
--(axis cs:12.987,10.0848217010498)
--(axis cs:12.996,10.1181888580322)
--(axis cs:13.005,10.0891227722168)
--(axis cs:13.014,10.1172609329224)
--(axis cs:13.023,10.1172618865967)
--(axis cs:13.032,10.2077074050903)
--(axis cs:13.041,10.1770629882812)
--(axis cs:13.05,10.2027206420898)
--(axis cs:13.059,10.1919431686401)
--(axis cs:13.068,10.1510000228882)
--(axis cs:13.077,10.1957721710205)
--(axis cs:13.086,10.2150478363037)
--(axis cs:13.095,10.258599281311)
--(axis cs:13.104,10.2347459793091)
--(axis cs:13.113,10.2960052490234)
--(axis cs:13.122,10.30677318573)
--(axis cs:13.131,10.30677318573)
--(axis cs:13.14,10.2955455780029)
--(axis cs:13.149,10.3378391265869)
--(axis cs:13.158,10.326473236084)
--(axis cs:13.167,10.3522109985352)
--(axis cs:13.176,10.331392288208)
--(axis cs:13.185,10.3407306671143)
--(axis cs:13.194,10.2945709228516)
--(axis cs:13.203,10.3127460479736)
--(axis cs:13.212,10.3129253387451)
--(axis cs:13.221,10.2859401702881)
--(axis cs:13.23,10.3028726577759)
--(axis cs:13.239,10.2683219909668)
--(axis cs:13.248,10.2640628814697)
--(axis cs:13.257,10.2640628814697)
--(axis cs:13.266,10.3203859329224)
--(axis cs:13.275,10.3210229873657)
--(axis cs:13.284,10.2938547134399)
--(axis cs:13.293,10.3109359741211)
--(axis cs:13.302,10.3046875)
--(axis cs:13.311,10.2880153656006)
--(axis cs:13.32,10.260274887085)
--(axis cs:13.329,10.260274887085)
--(axis cs:13.338,10.2557506561279)
--(axis cs:13.347,10.275032043457)
--(axis cs:13.356,10.2467918395996)
--(axis cs:13.365,10.2484931945801)
--(axis cs:13.374,10.2480087280273)
--(axis cs:13.383,10.2451858520508)
--(axis cs:13.392,10.2379570007324)
--(axis cs:13.401,10.234691619873)
--(axis cs:13.41,10.2301750183105)
--(axis cs:13.419,10.2047576904297)
--(axis cs:13.428,10.1529808044434)
--(axis cs:13.437,10.1347637176514)
--(axis cs:13.446,10.1504802703857)
--(axis cs:13.455,10.1439018249512)
--(axis cs:13.464,10.1224784851074)
--(axis cs:13.473,10.0935497283936)
--(axis cs:13.482,10.0847702026367)
--(axis cs:13.491,10.0396957397461)
--(axis cs:13.5,10.0278987884521)
--(axis cs:13.509,9.99321746826172)
--(axis cs:13.518,9.97472381591797)
--(axis cs:13.527,9.94344520568848)
--(axis cs:13.536,9.94015502929688)
--(axis cs:13.545,9.84558486938477)
--(axis cs:13.554,9.80350303649902)
--(axis cs:13.563,9.7635612487793)
--(axis cs:13.572,9.73110389709473)
--(axis cs:13.581,9.69257354736328)
--(axis cs:13.59,9.60824394226074)
--(axis cs:13.599,9.55871391296387)
--(axis cs:13.608,9.57401466369629)
--(axis cs:13.617,9.48265075683594)
--(axis cs:13.626,9.40748405456543)
--(axis cs:13.635,9.4215145111084)
--(axis cs:13.644,9.33684158325195)
--(axis cs:13.653,9.24796676635742)
--(axis cs:13.662,9.14473915100098)
--(axis cs:13.671,8.98847007751465)
--(axis cs:13.68,8.98631858825684)
--(axis cs:13.689,8.858154296875)
--(axis cs:13.698,8.7536449432373)
--(axis cs:13.707,8.69741439819336)
--(axis cs:13.716,8.61148262023926)
--(axis cs:13.725,8.55508804321289)
--(axis cs:13.734,8.40728759765625)
--(axis cs:13.743,8.32082748413086)
--(axis cs:13.752,8.21757125854492)
--(axis cs:13.761,8.1513843536377)
--(axis cs:13.77,8.04293251037598)
--(axis cs:13.779,7.80714178085327)
--(axis cs:13.788,7.73046827316284)
--(axis cs:13.797,7.61716413497925)
--(axis cs:13.806,7.61716413497925)
--(axis cs:13.815,7.41545248031616)
--(axis cs:13.824,7.41471290588379)
--(axis cs:13.833,7.21144104003906)
--(axis cs:13.842,7.09232330322266)
--(axis cs:13.851,7.01060342788696)
--(axis cs:13.86,6.89327478408813)
--(axis cs:13.869,6.79987525939941)
--(axis cs:13.878,6.72632360458374)
--(axis cs:13.887,6.48506355285645)
--(axis cs:13.896,6.38739252090454)
--(axis cs:13.905,6.39812469482422)
--(axis cs:13.914,6.23319673538208)
--(axis cs:13.923,6.15584230422974)
--(axis cs:13.932,6.03661298751831)
--(axis cs:13.941,6.00154304504395)
--(axis cs:13.95,5.85569763183594)
--(axis cs:13.959,5.78394317626953)
--(axis cs:13.968,5.69663858413696)
--(axis cs:13.977,5.58261728286743)
--(axis cs:13.986,5.46036338806152)
--(axis cs:13.995,5.40531158447266)
--(axis cs:14.004,5.21466255187988)
--(axis cs:14.013,5.19281625747681)
--(axis cs:14.022,5.09681558609009)
--(axis cs:14.031,5.02794599533081)
--(axis cs:14.04,4.96049499511719)
--(axis cs:14.049,4.95718955993652)
--(axis cs:14.058,4.82045984268188)
--(axis cs:14.067,4.79017114639282)
--(axis cs:14.076,4.78693723678589)
--(axis cs:14.085,4.70116567611694)
--(axis cs:14.094,4.68297147750854)
--(axis cs:14.103,4.5845775604248)
--(axis cs:14.112,4.56501197814941)
--(axis cs:14.121,4.56653165817261)
--(axis cs:14.13,4.53724670410156)
--(axis cs:14.139,4.56119775772095)
--(axis cs:14.148,4.53913688659668)
--(axis cs:14.157,4.51892280578613)
--(axis cs:14.166,4.48863792419434)
--(axis cs:14.175,4.49479675292969)
--(axis cs:14.184,4.56926345825195)
--(axis cs:14.193,4.52007484436035)
--(axis cs:14.202,4.57537174224854)
--(axis cs:14.211,4.58650493621826)
--(axis cs:14.22,4.63599109649658)
--(axis cs:14.229,4.70963144302368)
--(axis cs:14.238,4.77829885482788)
--(axis cs:14.247,4.7922511100769)
--(axis cs:14.256,4.87050247192383)
--(axis cs:14.265,4.91885328292847)
--(axis cs:14.274,4.99880504608154)
--(axis cs:14.283,5.04727411270142)
--(axis cs:14.292,5.13153553009033)
--(axis cs:14.301,5.16378879547119)
--(axis cs:14.31,5.23894071578979)
--(axis cs:14.319,5.33417892456055)
--(axis cs:14.328,5.48518848419189)
--(axis cs:14.337,5.54830169677734)
--(axis cs:14.346,5.66958475112915)
--(axis cs:14.355,5.72108125686646)
--(axis cs:14.364,5.80441188812256)
--(axis cs:14.373,5.87148809432983)
--(axis cs:14.382,5.95099449157715)
--(axis cs:14.391,6.04773759841919)
--(axis cs:14.4,6.11830615997314)
--(axis cs:14.409,6.19035053253174)
--(axis cs:14.418,6.27104759216309)
--(axis cs:14.427,6.35709619522095)
--(axis cs:14.436,6.41712665557861)
--(axis cs:14.445,6.50234794616699)
--(axis cs:14.454,6.5579833984375)
--(axis cs:14.463,6.64146614074707)
--(axis cs:14.472,6.78308486938477)
--(axis cs:14.481,6.78308534622192)
--(axis cs:14.49,6.83179092407227)
--(axis cs:14.499,6.96057415008545)
--(axis cs:14.508,7.03835916519165)
--(axis cs:14.517,7.08848667144775)
--(axis cs:14.526,7.08848667144775)
--(axis cs:14.535,7.08848667144775)
--(axis cs:14.544,7.14171171188354)
--(axis cs:14.553,7.28340864181519)
--(axis cs:14.562,7.28340864181519)
--(axis cs:14.571,7.33185768127441)
--(axis cs:14.58,7.50812578201294)
--(axis cs:14.589,7.64308977127075)
--(axis cs:14.598,7.70832443237305)
--(axis cs:14.607,7.76642417907715)
--(axis cs:14.616,7.73685073852539)
--(axis cs:14.625,7.86114406585693)
--(axis cs:14.634,7.91294240951538)
--(axis cs:14.643,7.96133470535278)
--(axis cs:14.652,8.00707817077637)
--(axis cs:14.661,8.04204368591309)
--(axis cs:14.67,8.09696006774902)
--(axis cs:14.679,8.12937545776367)
--(axis cs:14.688,8.17173767089844)
--(axis cs:14.697,8.17173767089844)
--(axis cs:14.706,8.21403980255127)
--(axis cs:14.715,8.21404075622559)
--(axis cs:14.724,8.21404075622559)
--(axis cs:14.733,8.22811794281006)
--(axis cs:14.742,8.36027336120605)
--(axis cs:14.751,8.3938512802124)
--(axis cs:14.76,8.41053009033203)
--(axis cs:14.769,8.41053009033203)
--(axis cs:14.778,8.4281120300293)
--(axis cs:14.787,8.4281120300293)
--(axis cs:14.796,8.48236751556396)
--(axis cs:14.805,8.54051494598389)
--(axis cs:14.814,8.54051494598389)
--(axis cs:14.823,8.57776641845703)
--(axis cs:14.832,8.57749462127686)
--(axis cs:14.841,8.59281063079834)
--(axis cs:14.85,8.60034656524658)
--(axis cs:14.859,8.60034656524658)
--(axis cs:14.868,8.61176872253418)
--(axis cs:14.877,8.60503196716309)
--(axis cs:14.886,8.6050329208374)
--(axis cs:14.895,8.63027191162109)
--(axis cs:14.904,8.59799003601074)
--(axis cs:14.913,8.58751678466797)
--(axis cs:14.922,8.57737255096436)
--(axis cs:14.931,8.56589794158936)
--(axis cs:14.94,8.56589794158936)
--(axis cs:14.949,8.51139640808105)
--(axis cs:14.958,8.48441314697266)
--(axis cs:14.967,8.47224235534668)
--(axis cs:14.976,8.4506721496582)
--(axis cs:14.985,8.44791412353516)
--(axis cs:14.994,8.44791412353516)
--(axis cs:15.003,8.44791412353516)
--(axis cs:15.012,8.42428874969482)
--(axis cs:15.021,8.34296607971191)
--(axis cs:15.03,8.34296607971191)
--(axis cs:15.039,8.26789951324463)
--(axis cs:15.048,8.24743270874023)
--(axis cs:15.057,8.2175178527832)
--(axis cs:15.066,8.17697811126709)
--(axis cs:15.075,8.15430068969727)
--(axis cs:15.084,8.1390438079834)
--(axis cs:15.093,8.08715343475342)
--(axis cs:15.102,8.05223083496094)
--(axis cs:15.111,8.0167121887207)
--(axis cs:15.12,7.92382526397705)
--(axis cs:15.129,7.92382621765137)
--(axis cs:15.138,7.87493324279785)
--(axis cs:15.147,7.77695274353027)
--(axis cs:15.156,7.77695322036743)
--(axis cs:15.165,7.70047187805176)
--(axis cs:15.174,7.65167617797852)
--(axis cs:15.183,7.58741474151611)
--(axis cs:15.192,7.52966690063477)
--(axis cs:15.201,7.49158954620361)
--(axis cs:15.21,7.44364023208618)
--(axis cs:15.219,7.38297891616821)
--(axis cs:15.228,7.29778861999512)
--(axis cs:15.237,7.29778861999512)
--(axis cs:15.246,7.19385099411011)
--(axis cs:15.255,7.19385147094727)
--(axis cs:15.264,7.09978532791138)
--(axis cs:15.273,7.06103897094727)
--(axis cs:15.282,6.93678379058838)
--(axis cs:15.291,6.99177074432373)
--(axis cs:15.3,6.92375469207764)
--(axis cs:15.309,6.9039831161499)
--(axis cs:15.318,6.86303424835205)
--(axis cs:15.327,6.84680557250977)
--(axis cs:15.336,6.76549434661865)
--(axis cs:15.345,6.77783203125)
--(axis cs:15.354,6.77783203125)
--(axis cs:15.363,6.67264938354492)
--(axis cs:15.372,6.71280860900879)
--(axis cs:15.381,6.70266914367676)
--(axis cs:15.39,6.61906433105469)
--(axis cs:15.399,6.61906433105469)
--(axis cs:15.408,6.60016870498657)
--(axis cs:15.417,6.65276622772217)
--(axis cs:15.426,6.66903305053711)
--(axis cs:15.435,6.63635015487671)
--(axis cs:15.444,6.62918519973755)
--(axis cs:15.453,6.64310789108276)
--(axis cs:15.462,6.61075067520142)
--(axis cs:15.471,6.60605621337891)
--(axis cs:15.48,6.59674215316772)
--(axis cs:15.489,6.57575988769531)
--(axis cs:15.498,6.58202362060547)
--(axis cs:15.507,6.57244062423706)
--(axis cs:15.516,6.55068159103394)
--(axis cs:15.525,6.54787111282349)
--(axis cs:15.534,6.53687047958374)
--(axis cs:15.543,6.53231716156006)
--(axis cs:15.552,6.54095935821533)
--(axis cs:15.561,6.54645967483521)
--(axis cs:15.57,6.55491733551025)
--(axis cs:15.579,6.56555604934692)
--(axis cs:15.588,6.57751274108887)
--(axis cs:15.597,6.64649391174316)
--(axis cs:15.606,6.62604427337646)
--(axis cs:15.615,6.62121963500977)
--(axis cs:15.624,6.65120267868042)
--(axis cs:15.633,6.68485975265503)
--(axis cs:15.642,6.70689058303833)
--(axis cs:15.651,6.7158260345459)
--(axis cs:15.66,6.74266290664673)
--(axis cs:15.669,6.78037071228027)
--(axis cs:15.678,6.83014631271362)
--(axis cs:15.687,6.83014678955078)
--(axis cs:15.696,6.92012882232666)
--(axis cs:15.705,6.92962121963501)
--(axis cs:15.714,7.01169919967651)
--(axis cs:15.723,6.98328304290771)
--(axis cs:15.732,7.07254266738892)
--(axis cs:15.741,7.11626529693604)
--(axis cs:15.75,7.13387584686279)
--(axis cs:15.759,7.16411972045898)
--(axis cs:15.768,7.20479202270508)
--(axis cs:15.777,7.23407220840454)
--(axis cs:15.786,7.29459953308105)
--(axis cs:15.795,7.33416414260864)
--(axis cs:15.804,7.41737937927246)
--(axis cs:15.813,7.45885276794434)
--(axis cs:15.822,7.50559759140015)
--(axis cs:15.831,7.56265211105347)
--(axis cs:15.84,7.60097646713257)
--(axis cs:15.849,7.634925365448)
--(axis cs:15.858,7.69887351989746)
--(axis cs:15.867,7.73121023178101)
--(axis cs:15.876,7.79942893981934)
--(axis cs:15.885,7.85497999191284)
--(axis cs:15.894,7.96635103225708)
--(axis cs:15.903,8.02073669433594)
--(axis cs:15.912,8.02072334289551)
--(axis cs:15.921,8.06015586853027)
--(axis cs:15.93,8.11762428283691)
--(axis cs:15.939,8.23826026916504)
--(axis cs:15.948,8.28932189941406)
--(axis cs:15.957,8.36229515075684)
--(axis cs:15.966,8.44736099243164)
--(axis cs:15.975,8.46673965454102)
--(axis cs:15.984,8.5416145324707)
--(axis cs:15.993,8.59626007080078)
--(axis cs:16.002,8.66447257995605)
--(axis cs:16.011,8.72710037231445)
--(axis cs:16.02,8.79020690917969)
--(axis cs:16.029,8.91757011413574)
--(axis cs:16.038,8.98605537414551)
--(axis cs:16.047,9.06250381469727)
--(axis cs:16.056,9.13210868835449)
--(axis cs:16.065,9.2109317779541)
--(axis cs:16.074,9.26487350463867)
--(axis cs:16.083,9.31736373901367)
--(axis cs:16.092,9.40363502502441)
--(axis cs:16.101,9.44781684875488)
--(axis cs:16.11,9.50924873352051)
--(axis cs:16.119,9.60797119140625)
--(axis cs:16.119,18.4381561279297)
--(axis cs:16.119,18.4381561279297)
--(axis cs:16.11,18.3737716674805)
--(axis cs:16.101,18.3001079559326)
--(axis cs:16.092,18.243724822998)
--(axis cs:16.083,18.1744537353516)
--(axis cs:16.074,18.1100330352783)
--(axis cs:16.065,17.9893321990967)
--(axis cs:16.056,17.9340152740479)
--(axis cs:16.047,17.8708190917969)
--(axis cs:16.038,17.8142261505127)
--(axis cs:16.029,17.755033493042)
--(axis cs:16.02,17.7119026184082)
--(axis cs:16.011,17.6502304077148)
--(axis cs:16.002,17.583402633667)
--(axis cs:15.993,17.525505065918)
--(axis cs:15.984,17.4685554504395)
--(axis cs:15.975,17.4099235534668)
--(axis cs:15.966,17.3658752441406)
--(axis cs:15.957,17.3076190948486)
--(axis cs:15.948,17.2419757843018)
--(axis cs:15.939,17.1341686248779)
--(axis cs:15.93,17.0668087005615)
--(axis cs:15.921,17.0073165893555)
--(axis cs:15.912,16.9584560394287)
--(axis cs:15.903,16.9014625549316)
--(axis cs:15.894,16.8329620361328)
--(axis cs:15.885,16.7737770080566)
--(axis cs:15.876,16.7302627563477)
--(axis cs:15.867,16.6592292785645)
--(axis cs:15.858,16.6047077178955)
--(axis cs:15.849,16.5484161376953)
--(axis cs:15.84,16.4395542144775)
--(axis cs:15.831,16.3910484313965)
--(axis cs:15.822,16.3273410797119)
--(axis cs:15.813,16.2852382659912)
--(axis cs:15.804,16.2408390045166)
--(axis cs:15.795,16.1767425537109)
--(axis cs:15.786,16.1303997039795)
--(axis cs:15.777,16.0873928070068)
--(axis cs:15.768,16.0460243225098)
--(axis cs:15.759,16.0152950286865)
--(axis cs:15.75,15.9915704727173)
--(axis cs:15.741,15.9452524185181)
--(axis cs:15.732,15.9049816131592)
--(axis cs:15.723,15.8517866134644)
--(axis cs:15.714,15.7597465515137)
--(axis cs:15.705,15.7171440124512)
--(axis cs:15.696,15.6814393997192)
--(axis cs:15.687,15.6365070343018)
--(axis cs:15.678,15.5980339050293)
--(axis cs:15.669,15.5342578887939)
--(axis cs:15.66,15.4837913513184)
--(axis cs:15.651,15.3761444091797)
--(axis cs:15.642,15.3761444091797)
--(axis cs:15.633,15.3226699829102)
--(axis cs:15.624,15.2823753356934)
--(axis cs:15.615,15.1626930236816)
--(axis cs:15.606,15.1128187179565)
--(axis cs:15.597,15.0606365203857)
--(axis cs:15.588,15.0010032653809)
--(axis cs:15.579,14.9786033630371)
--(axis cs:15.57,14.9238748550415)
--(axis cs:15.561,14.8665428161621)
--(axis cs:15.552,14.8199987411499)
--(axis cs:15.543,14.7946615219116)
--(axis cs:15.534,14.7313385009766)
--(axis cs:15.525,14.645170211792)
--(axis cs:15.516,14.6451683044434)
--(axis cs:15.507,14.5633087158203)
--(axis cs:15.498,14.5633087158203)
--(axis cs:15.489,14.479305267334)
--(axis cs:15.48,14.4368343353271)
--(axis cs:15.471,14.3918590545654)
--(axis cs:15.462,14.3394184112549)
--(axis cs:15.453,14.3116188049316)
--(axis cs:15.444,14.2687835693359)
--(axis cs:15.435,14.2276172637939)
--(axis cs:15.426,14.2055225372314)
--(axis cs:15.417,14.1511812210083)
--(axis cs:15.408,14.0673503875732)
--(axis cs:15.399,14.0689182281494)
--(axis cs:15.39,13.9990005493164)
--(axis cs:15.381,13.9457035064697)
--(axis cs:15.372,13.9233245849609)
--(axis cs:15.363,13.8726425170898)
--(axis cs:15.354,13.8384342193604)
--(axis cs:15.345,13.7969989776611)
--(axis cs:15.336,13.7879343032837)
--(axis cs:15.327,13.7591285705566)
--(axis cs:15.318,13.7323904037476)
--(axis cs:15.309,13.7050924301147)
--(axis cs:15.3,13.6796102523804)
--(axis cs:15.291,13.6455774307251)
--(axis cs:15.282,13.607533454895)
--(axis cs:15.273,13.6009292602539)
--(axis cs:15.264,13.5759887695312)
--(axis cs:15.255,13.5798320770264)
--(axis cs:15.246,13.557186126709)
--(axis cs:15.237,13.5516300201416)
--(axis cs:15.228,13.5570201873779)
--(axis cs:15.219,13.5570201873779)
--(axis cs:15.21,13.5538082122803)
--(axis cs:15.201,13.5401678085327)
--(axis cs:15.192,13.5410385131836)
--(axis cs:15.183,13.5448617935181)
--(axis cs:15.174,13.5477657318115)
--(axis cs:15.165,13.5620746612549)
--(axis cs:15.156,13.581636428833)
--(axis cs:15.147,13.5721015930176)
--(axis cs:15.138,13.5922756195068)
--(axis cs:15.129,13.6124076843262)
--(axis cs:15.12,13.6245832443237)
--(axis cs:15.111,13.6426887512207)
--(axis cs:15.102,13.6600952148438)
--(axis cs:15.093,13.6824312210083)
--(axis cs:15.084,13.703592300415)
--(axis cs:15.075,13.753288269043)
--(axis cs:15.066,13.7532892227173)
--(axis cs:15.057,13.8078498840332)
--(axis cs:15.048,13.8078498840332)
--(axis cs:15.039,13.8659029006958)
--(axis cs:15.03,13.8968410491943)
--(axis cs:15.021,13.9278411865234)
--(axis cs:15.012,13.9597311019897)
--(axis cs:15.003,13.9937400817871)
--(axis cs:14.994,14.0264148712158)
--(axis cs:14.985,14.0465202331543)
--(axis cs:14.976,14.0935821533203)
--(axis cs:14.967,14.1293430328369)
--(axis cs:14.958,14.1464576721191)
--(axis cs:14.949,14.1890659332275)
--(axis cs:14.94,14.2474393844604)
--(axis cs:14.931,14.2974824905396)
--(axis cs:14.922,14.3194704055786)
--(axis cs:14.913,14.3621711730957)
--(axis cs:14.904,14.3996982574463)
--(axis cs:14.895,14.4192352294922)
--(axis cs:14.886,14.4545984268188)
--(axis cs:14.877,14.4791049957275)
--(axis cs:14.868,14.5099449157715)
--(axis cs:14.859,14.5446672439575)
--(axis cs:14.85,14.5725908279419)
--(axis cs:14.841,14.6160516738892)
--(axis cs:14.832,14.6627683639526)
--(axis cs:14.823,14.6749782562256)
--(axis cs:14.814,14.7279481887817)
--(axis cs:14.805,14.7617044448853)
--(axis cs:14.796,14.7778348922729)
--(axis cs:14.787,14.8125419616699)
--(axis cs:14.778,14.8340644836426)
--(axis cs:14.769,14.8664054870605)
--(axis cs:14.76,14.8926734924316)
--(axis cs:14.751,14.893744468689)
--(axis cs:14.742,14.9471607208252)
--(axis cs:14.733,14.9687738418579)
--(axis cs:14.724,14.9894046783447)
--(axis cs:14.715,15.0356616973877)
--(axis cs:14.706,15.0573568344116)
--(axis cs:14.697,15.0906867980957)
--(axis cs:14.688,15.1121597290039)
--(axis cs:14.679,15.1193504333496)
--(axis cs:14.67,15.1389446258545)
--(axis cs:14.661,15.1600284576416)
--(axis cs:14.652,15.1866626739502)
--(axis cs:14.643,15.1918525695801)
--(axis cs:14.634,15.2166500091553)
--(axis cs:14.625,15.2200441360474)
--(axis cs:14.616,15.2472305297852)
--(axis cs:14.607,15.269359588623)
--(axis cs:14.598,15.269359588623)
--(axis cs:14.589,15.3104782104492)
--(axis cs:14.58,15.3199234008789)
--(axis cs:14.571,15.322774887085)
--(axis cs:14.562,15.3339233398438)
--(axis cs:14.553,15.3500022888184)
--(axis cs:14.544,15.3731117248535)
--(axis cs:14.535,15.3749094009399)
--(axis cs:14.526,15.3764352798462)
--(axis cs:14.517,15.399582862854)
--(axis cs:14.508,15.4229412078857)
--(axis cs:14.499,15.4229402542114)
--(axis cs:14.49,15.4541358947754)
--(axis cs:14.481,15.4577369689941)
--(axis cs:14.472,15.4833316802979)
--(axis cs:14.463,15.481861114502)
--(axis cs:14.454,15.4913234710693)
--(axis cs:14.445,15.5141010284424)
--(axis cs:14.436,15.5283479690552)
--(axis cs:14.427,15.5329170227051)
--(axis cs:14.418,15.5489463806152)
--(axis cs:14.409,15.5637044906616)
--(axis cs:14.4,15.5833501815796)
--(axis cs:14.391,15.597562789917)
--(axis cs:14.382,15.597562789917)
--(axis cs:14.373,15.6306686401367)
--(axis cs:14.364,15.6508359909058)
--(axis cs:14.355,15.6681423187256)
--(axis cs:14.346,15.6748065948486)
--(axis cs:14.337,15.6932411193848)
--(axis cs:14.328,15.7042589187622)
--(axis cs:14.319,15.7153587341309)
--(axis cs:14.31,15.7256927490234)
--(axis cs:14.301,15.7397356033325)
--(axis cs:14.292,15.7536287307739)
--(axis cs:14.283,15.7669048309326)
--(axis cs:14.274,15.7845106124878)
--(axis cs:14.265,15.8221569061279)
--(axis cs:14.256,15.8434505462646)
--(axis cs:14.247,15.8639659881592)
--(axis cs:14.238,15.8926486968994)
--(axis cs:14.229,15.9053058624268)
--(axis cs:14.22,15.9229516983032)
--(axis cs:14.211,15.9530591964722)
--(axis cs:14.202,15.9769926071167)
--(axis cs:14.193,16.0326061248779)
--(axis cs:14.184,16.0600490570068)
--(axis cs:14.175,16.057788848877)
--(axis cs:14.166,16.119743347168)
--(axis cs:14.157,16.119743347168)
--(axis cs:14.148,16.1767520904541)
--(axis cs:14.139,16.2065467834473)
--(axis cs:14.13,16.2516231536865)
--(axis cs:14.121,16.3216133117676)
--(axis cs:14.112,16.3216133117676)
--(axis cs:14.103,16.3467922210693)
--(axis cs:14.094,16.382194519043)
--(axis cs:14.085,16.4160499572754)
--(axis cs:14.076,16.4513683319092)
--(axis cs:14.067,16.4855785369873)
--(axis cs:14.058,16.5475940704346)
--(axis cs:14.049,16.5772476196289)
--(axis cs:14.04,16.6163272857666)
--(axis cs:14.031,16.6577377319336)
--(axis cs:14.022,16.6774921417236)
--(axis cs:14.013,16.7138938903809)
--(axis cs:14.004,16.7483978271484)
--(axis cs:13.995,16.78879737854)
--(axis cs:13.986,16.8084678649902)
--(axis cs:13.977,16.8565464019775)
--(axis cs:13.968,16.8844013214111)
--(axis cs:13.959,16.9280128479004)
--(axis cs:13.95,16.95627784729)
--(axis cs:13.941,17.0339679718018)
--(axis cs:13.932,17.0339679718018)
--(axis cs:13.923,17.1132907867432)
--(axis cs:13.914,17.152027130127)
--(axis cs:13.905,17.1918239593506)
--(axis cs:13.896,17.2317695617676)
--(axis cs:13.887,17.2791271209717)
--(axis cs:13.878,17.304615020752)
--(axis cs:13.869,17.3522071838379)
--(axis cs:13.86,17.3894176483154)
--(axis cs:13.851,17.4424686431885)
--(axis cs:13.842,17.4784488677979)
--(axis cs:13.833,17.5130043029785)
--(axis cs:13.824,17.5566921234131)
--(axis cs:13.815,17.6457233428955)
--(axis cs:13.806,17.6931190490723)
--(axis cs:13.797,17.7392044067383)
--(axis cs:13.788,17.7888488769531)
--(axis cs:13.779,17.8445415496826)
--(axis cs:13.77,17.8882999420166)
--(axis cs:13.761,17.9399433135986)
--(axis cs:13.752,17.9907245635986)
--(axis cs:13.743,18.0341873168945)
--(axis cs:13.734,18.0881385803223)
--(axis cs:13.725,18.1280784606934)
--(axis cs:13.716,18.231128692627)
--(axis cs:13.707,18.231128692627)
--(axis cs:13.698,18.3334503173828)
--(axis cs:13.689,18.3864974975586)
--(axis cs:13.68,18.4407234191895)
--(axis cs:13.671,18.5024528503418)
--(axis cs:13.662,18.5597057342529)
--(axis cs:13.653,18.6098480224609)
--(axis cs:13.644,18.6729698181152)
--(axis cs:13.635,18.7299900054932)
--(axis cs:13.626,18.8099212646484)
--(axis cs:13.617,18.9378910064697)
--(axis cs:13.608,18.9378910064697)
--(axis cs:13.599,19.0083885192871)
--(axis cs:13.59,19.1523952484131)
--(axis cs:13.581,19.224666595459)
--(axis cs:13.572,19.2900257110596)
--(axis cs:13.563,19.367166519165)
--(axis cs:13.554,19.4381732940674)
--(axis cs:13.545,19.5122489929199)
--(axis cs:13.536,19.5772705078125)
--(axis cs:13.527,19.6471309661865)
--(axis cs:13.518,19.7135429382324)
--(axis cs:13.509,19.7866325378418)
--(axis cs:13.5,19.8570537567139)
--(axis cs:13.491,19.9337463378906)
--(axis cs:13.482,20.0064010620117)
--(axis cs:13.473,20.1522121429443)
--(axis cs:13.464,20.2235946655273)
--(axis cs:13.455,20.2895469665527)
--(axis cs:13.446,20.3649482727051)
--(axis cs:13.437,20.433708190918)
--(axis cs:13.428,20.5063896179199)
--(axis cs:13.419,20.5834617614746)
--(axis cs:13.41,20.6480369567871)
--(axis cs:13.401,20.730167388916)
--(axis cs:13.392,20.8013496398926)
--(axis cs:13.383,20.8873291015625)
--(axis cs:13.374,20.9530487060547)
--(axis cs:13.365,21.1093101501465)
--(axis cs:13.356,21.2031784057617)
--(axis cs:13.347,21.2644481658936)
--(axis cs:13.338,21.3577709197998)
--(axis cs:13.329,21.423755645752)
--(axis cs:13.32,21.4970684051514)
--(axis cs:13.311,21.5695266723633)
--(axis cs:13.302,21.6326217651367)
--(axis cs:13.293,21.7162170410156)
--(axis cs:13.284,21.7793807983398)
--(axis cs:13.275,21.8658905029297)
--(axis cs:13.266,21.9251823425293)
--(axis cs:13.257,22.0051250457764)
--(axis cs:13.248,22.0679759979248)
--(axis cs:13.239,22.2071533203125)
--(axis cs:13.23,22.2930946350098)
--(axis cs:13.221,22.3486576080322)
--(axis cs:13.212,22.4332523345947)
--(axis cs:13.203,22.4963130950928)
--(axis cs:13.194,22.561206817627)
--(axis cs:13.185,22.6319637298584)
--(axis cs:13.176,22.6946201324463)
--(axis cs:13.167,22.8219223022461)
--(axis cs:13.158,22.8219223022461)
--(axis cs:13.149,22.938009262085)
--(axis cs:13.14,22.9960842132568)
--(axis cs:13.131,23.0566749572754)
--(axis cs:13.122,23.1114387512207)
--(axis cs:13.113,23.1674041748047)
--(axis cs:13.104,23.2227821350098)
--(axis cs:13.095,23.2875518798828)
--(axis cs:13.086,23.3293781280518)
--(axis cs:13.077,23.3810367584229)
--(axis cs:13.068,23.4350509643555)
--(axis cs:13.059,23.4808006286621)
--(axis cs:13.05,23.5413246154785)
--(axis cs:13.041,23.6281394958496)
--(axis cs:13.032,23.6281394958496)
--(axis cs:13.023,23.6931056976318)
--(axis cs:13.014,23.7493019104004)
--(axis cs:13.005,23.7717590332031)
--(axis cs:12.996,23.8077945709229)
--(axis cs:12.987,23.8546199798584)
--(axis cs:12.978,23.8861045837402)
--(axis cs:12.969,23.9075012207031)
--(axis cs:12.96,23.9420795440674)
--(axis cs:12.951,23.965145111084)
--(axis cs:12.942,23.993070602417)
--(axis cs:12.933,24.0287666320801)
--(axis cs:12.924,24.0525054931641)
--(axis cs:12.915,24.0793361663818)
--(axis cs:12.906,24.1048450469971)
--(axis cs:12.897,24.1316413879395)
--(axis cs:12.888,24.1421947479248)
--(axis cs:12.879,24.1478042602539)
--(axis cs:12.87,24.167875289917)
--(axis cs:12.861,24.1747245788574)
--(axis cs:12.852,24.1888751983643)
--(axis cs:12.843,24.198844909668)
--(axis cs:12.834,24.2084255218506)
--(axis cs:12.825,24.2131404876709)
--(axis cs:12.816,24.2272090911865)
--(axis cs:12.807,24.2260150909424)
--(axis cs:12.798,24.2574462890625)
--(axis cs:12.789,24.2640209197998)
--(axis cs:12.78,24.2692012786865)
--(axis cs:12.771,24.2891731262207)
--(axis cs:12.762,24.2855777740479)
--(axis cs:12.753,24.2872142791748)
--(axis cs:12.744,24.3030891418457)
--(axis cs:12.735,24.298412322998)
--(axis cs:12.726,24.3116359710693)
--(axis cs:12.717,24.314847946167)
--(axis cs:12.708,24.3180980682373)
--(axis cs:12.699,24.3197650909424)
--(axis cs:12.69,24.3150959014893)
--(axis cs:12.681,24.3145790100098)
--(axis cs:12.672,24.3116111755371)
--(axis cs:12.663,24.325891494751)
--(axis cs:12.654,24.3339233398438)
--(axis cs:12.645,24.3284702301025)
--(axis cs:12.636,24.3292255401611)
--(axis cs:12.627,24.3366928100586)
--(axis cs:12.618,24.3323974609375)
--(axis cs:12.609,24.3388671875)
--(axis cs:12.6,24.3330898284912)
--(axis cs:12.591,24.3301639556885)
--(axis cs:12.582,24.3205108642578)
--(axis cs:12.573,24.3103561401367)
--(axis cs:12.564,24.3014297485352)
--(axis cs:12.555,24.2940483093262)
--(axis cs:12.546,24.2797241210938)
--(axis cs:12.537,24.2715358734131)
--(axis cs:12.528,24.2686653137207)
--(axis cs:12.519,24.2636375427246)
--(axis cs:12.51,24.2660598754883)
--(axis cs:12.501,24.242057800293)
--(axis cs:12.492,24.2336387634277)
--(axis cs:12.483,24.2331809997559)
--(axis cs:12.474,24.2141494750977)
--(axis cs:12.465,24.2096691131592)
--(axis cs:12.456,24.2129554748535)
--(axis cs:12.447,24.2107734680176)
--(axis cs:12.438,24.2106189727783)
--(axis cs:12.429,24.2136898040771)
--(axis cs:12.42,24.2117462158203)
--(axis cs:12.411,24.214298248291)
--(axis cs:12.402,24.2181167602539)
--(axis cs:12.393,24.2279510498047)
--(axis cs:12.384,24.2322025299072)
--(axis cs:12.375,24.231294631958)
--(axis cs:12.366,24.2370548248291)
--(axis cs:12.357,24.2443695068359)
--(axis cs:12.348,24.2579765319824)
--(axis cs:12.339,24.2489013671875)
--(axis cs:12.33,24.2490653991699)
--(axis cs:12.321,24.2366352081299)
--(axis cs:12.312,24.2308139801025)
--(axis cs:12.303,24.2232341766357)
--(axis cs:12.294,24.220495223999)
--(axis cs:12.285,24.2017688751221)
--(axis cs:12.276,24.1866073608398)
--(axis cs:12.267,24.1735534667969)
--(axis cs:12.258,24.1686553955078)
--(axis cs:12.249,24.1505699157715)
--(axis cs:12.24,24.1077499389648)
--(axis cs:12.231,24.0882148742676)
--(axis cs:12.222,24.0656661987305)
--(axis cs:12.213,24.0413570404053)
--(axis cs:12.204,24.0265884399414)
--(axis cs:12.195,24.0017471313477)
--(axis cs:12.186,23.9768905639648)
--(axis cs:12.177,23.9491748809814)
--(axis cs:12.168,23.9126071929932)
--(axis cs:12.159,23.8819179534912)
--(axis cs:12.15,23.849422454834)
--(axis cs:12.141,23.8157615661621)
--(axis cs:12.132,23.7883071899414)
--(axis cs:12.123,23.7050876617432)
--(axis cs:12.114,23.6701183319092)
--(axis cs:12.105,23.6257266998291)
--(axis cs:12.096,23.5781784057617)
--(axis cs:12.087,23.5201187133789)
--(axis cs:12.078,23.4804096221924)
--(axis cs:12.069,23.4140491485596)
--(axis cs:12.06,23.3569393157959)
--(axis cs:12.051,23.3106460571289)
--(axis cs:12.042,23.2013454437256)
--(axis cs:12.033,23.1261825561523)
--(axis cs:12.024,23.1261825561523)
--(axis cs:12.015,22.9985275268555)
--(axis cs:12.006,22.93723487854)
--(axis cs:11.997,22.8713474273682)
--(axis cs:11.988,22.8129081726074)
--(axis cs:11.979,22.7369804382324)
--(axis cs:11.97,22.6667594909668)
--(axis cs:11.961,22.5880546569824)
--(axis cs:11.952,22.5212707519531)
--(axis cs:11.943,22.4344921112061)
--(axis cs:11.934,22.3625221252441)
--(axis cs:11.925,22.2710723876953)
--(axis cs:11.916,22.1970539093018)
--(axis cs:11.907,22.1117858886719)
--(axis cs:11.898,21.9383773803711)
--(axis cs:11.889,21.8421154022217)
--(axis cs:11.88,21.754467010498)
--(axis cs:11.871,21.6612033843994)
--(axis cs:11.862,21.5833206176758)
--(axis cs:11.853,21.49582862854)
--(axis cs:11.844,21.3983097076416)
--(axis cs:11.835,21.3128509521484)
--(axis cs:11.826,21.2236003875732)
--(axis cs:11.817,21.1357975006104)
--(axis cs:11.808,21.047420501709)
--(axis cs:11.799,20.8778839111328)
--(axis cs:11.79,20.8778839111328)
--(axis cs:11.781,20.7766761779785)
--(axis cs:11.772,20.5963249206543)
--(axis cs:11.763,20.5140895843506)
--(axis cs:11.754,20.4251613616943)
--(axis cs:11.745,20.3257999420166)
--(axis cs:11.736,20.2411117553711)
--(axis cs:11.727,20.1529350280762)
--(axis cs:11.718,20.0557327270508)
--(axis cs:11.709,19.9678211212158)
--(axis cs:11.7,19.8796234130859)
--(axis cs:11.691,19.7992267608643)
--(axis cs:11.682,19.7097434997559)
--(axis cs:11.673,19.5308284759521)
--(axis cs:11.664,19.4306468963623)
--(axis cs:11.655,19.3393306732178)
--(axis cs:11.646,19.2586116790771)
--(axis cs:11.637,19.1578273773193)
--(axis cs:11.628,19.0668201446533)
--(axis cs:11.619,18.9875640869141)
--(axis cs:11.61,18.8895988464355)
--(axis cs:11.601,18.7996025085449)
--(axis cs:11.592,18.7151927947998)
--(axis cs:11.583,18.6173057556152)
--(axis cs:11.574,18.5349102020264)
--(axis cs:11.565,18.3457050323486)
--(axis cs:11.556,18.2419147491455)
--(axis cs:11.547,18.1477336883545)
--(axis cs:11.538,18.0537776947021)
--(axis cs:11.529,17.9680690765381)
--(axis cs:11.52,17.8697681427002)
--(axis cs:11.511,17.7958736419678)
--(axis cs:11.502,17.6863670349121)
--(axis cs:11.493,17.5950107574463)
--(axis cs:11.484,17.5032711029053)
--(axis cs:11.475,17.419750213623)
--(axis cs:11.466,17.2404727935791)
--(axis cs:11.457,17.1392612457275)
--(axis cs:11.448,17.0609588623047)
--(axis cs:11.439,16.9404296875)
--(axis cs:11.43,16.857702255249)
--(axis cs:11.421,16.7730159759521)
--(axis cs:11.412,16.6736354827881)
--(axis cs:11.403,16.5990962982178)
--(axis cs:11.394,16.5232048034668)
--(axis cs:11.385,16.4161243438721)
--(axis cs:11.376,16.3488483428955)
--(axis cs:11.367,16.2836437225342)
--(axis cs:11.358,16.2091827392578)
--(axis cs:11.349,16.113410949707)
--(axis cs:11.34,15.9569530487061)
--(axis cs:11.331,15.8625450134277)
--(axis cs:11.322,15.7810020446777)
--(axis cs:11.313,15.7047109603882)
--(axis cs:11.304,15.6101245880127)
--(axis cs:11.295,15.5013198852539)
--(axis cs:11.286,15.4144849777222)
--(axis cs:11.277,15.3307075500488)
--(axis cs:11.268,15.2466659545898)
--(axis cs:11.259,15.1670722961426)
--(axis cs:11.25,15.1015243530273)
--(axis cs:11.241,14.9580459594727)
--(axis cs:11.232,14.9580459594727)
--(axis cs:11.223,14.785608291626)
--(axis cs:11.214,14.7198858261108)
--(axis cs:11.205,14.6415796279907)
--(axis cs:11.196,14.5639915466309)
--(axis cs:11.187,14.4775915145874)
--(axis cs:11.178,14.4147424697876)
--(axis cs:11.169,14.3427391052246)
--(axis cs:11.16,14.2573547363281)
--(axis cs:11.151,14.188419342041)
--(axis cs:11.142,14.154899597168)
--(axis cs:11.133,14.0536880493164)
--(axis cs:11.124,14.0135021209717)
--(axis cs:11.115,13.8564167022705)
--(axis cs:11.106,13.7937927246094)
--(axis cs:11.097,13.7323188781738)
--(axis cs:11.088,13.6853408813477)
--(axis cs:11.079,13.637378692627)
--(axis cs:11.07,13.5671091079712)
--(axis cs:11.061,13.5085906982422)
--(axis cs:11.052,13.4500999450684)
--(axis cs:11.043,13.4043407440186)
--(axis cs:11.034,13.3373622894287)
--(axis cs:11.025,13.2740783691406)
--(axis cs:11.016,13.1653232574463)
--(axis cs:11.007,13.1022415161133)
--(axis cs:10.998,13.0415325164795)
--(axis cs:10.989,13.0215358734131)
--(axis cs:10.98,12.9463014602661)
--(axis cs:10.971,12.9137306213379)
--(axis cs:10.962,12.8726787567139)
--(axis cs:10.953,12.8458604812622)
--(axis cs:10.944,12.8289480209351)
--(axis cs:10.935,12.7444343566895)
--(axis cs:10.926,12.7029800415039)
--(axis cs:10.917,12.6410503387451)
--(axis cs:10.908,12.6410503387451)
--(axis cs:10.899,12.5425233840942)
--(axis cs:10.89,12.5353927612305)
--(axis cs:10.881,12.4673900604248)
--(axis cs:10.872,12.4302043914795)
--(axis cs:10.863,12.3994264602661)
--(axis cs:10.854,12.3494005203247)
--(axis cs:10.845,12.3166885375977)
--(axis cs:10.836,12.2892932891846)
--(axis cs:10.827,12.2508172988892)
--(axis cs:10.818,12.2419214248657)
--(axis cs:10.809,12.1905517578125)
--(axis cs:10.8,12.1834392547607)
--(axis cs:10.791,12.117546081543)
--(axis cs:10.782,12.117546081543)
--(axis cs:10.773,12.0648059844971)
--(axis cs:10.764,12.0453777313232)
--(axis cs:10.755,12.0092964172363)
--(axis cs:10.746,12.0115985870361)
--(axis cs:10.737,11.9694938659668)
--(axis cs:10.728,11.9695711135864)
--(axis cs:10.719,11.9411563873291)
--(axis cs:10.71,11.9087657928467)
--(axis cs:10.701,11.9016199111938)
--(axis cs:10.692,11.8778686523438)
--(axis cs:10.683,11.8618535995483)
--(axis cs:10.674,11.8339262008667)
--(axis cs:10.665,11.8282775878906)
--(axis cs:10.656,11.8137607574463)
--(axis cs:10.647,11.7883682250977)
--(axis cs:10.638,11.7966690063477)
--(axis cs:10.629,11.7726879119873)
--(axis cs:10.62,11.7519607543945)
--(axis cs:10.611,11.7601795196533)
--(axis cs:10.602,11.7231998443604)
--(axis cs:10.593,11.7306118011475)
--(axis cs:10.584,11.7178268432617)
--(axis cs:10.575,11.6808834075928)
--(axis cs:10.566,11.6844482421875)
--(axis cs:10.557,11.6559181213379)
--(axis cs:10.548,11.6500473022461)
--(axis cs:10.539,11.631742477417)
--(axis cs:10.53,11.629997253418)
--(axis cs:10.521,11.6029748916626)
--(axis cs:10.512,11.6334400177002)
--(axis cs:10.503,11.5858421325684)
--(axis cs:10.494,11.6041088104248)
--(axis cs:10.485,11.5547313690186)
--(axis cs:10.476,11.551552772522)
--(axis cs:10.467,11.5685958862305)
--(axis cs:10.458,11.5359792709351)
--(axis cs:10.449,11.5435180664062)
--(axis cs:10.44,11.5435180664062)
--(axis cs:10.431,11.5344543457031)
--(axis cs:10.422,11.4892301559448)
--(axis cs:10.413,11.4818210601807)
--(axis cs:10.404,11.4460754394531)
--(axis cs:10.395,11.4387073516846)
--(axis cs:10.386,11.4546394348145)
--(axis cs:10.377,11.407603263855)
--(axis cs:10.368,11.3701076507568)
--(axis cs:10.359,11.3580751419067)
--(axis cs:10.35,11.365442276001)
--(axis cs:10.341,11.3179874420166)
--(axis cs:10.332,11.2744140625)
--(axis cs:10.323,11.2123336791992)
--(axis cs:10.314,11.2082252502441)
--(axis cs:10.305,11.1615180969238)
--(axis cs:10.296,11.1693935394287)
--(axis cs:10.287,11.084156036377)
--(axis cs:10.278,11.1154747009277)
--(axis cs:10.269,11.0609264373779)
--(axis cs:10.26,11.0449228286743)
--(axis cs:10.251,10.963830947876)
--(axis cs:10.242,10.9287309646606)
--(axis cs:10.233,10.9270896911621)
--(axis cs:10.224,10.8523235321045)
--(axis cs:10.215,10.7918643951416)
--(axis cs:10.206,10.7548599243164)
--(axis cs:10.197,10.7594814300537)
--(axis cs:10.188,10.67529296875)
--(axis cs:10.179,10.645357131958)
--(axis cs:10.17,10.6029949188232)
--(axis cs:10.161,10.6163110733032)
--(axis cs:10.152,10.6278896331787)
--(axis cs:10.143,10.6347064971924)
--(axis cs:10.134,10.657452583313)
--(axis cs:10.125,10.7322692871094)
--(axis cs:10.116,10.7700681686401)
--(axis cs:10.107,10.7700691223145)
--(axis cs:10.098,10.7700691223145)
--(axis cs:10.089,10.7921257019043)
--(axis cs:10.08,10.8352470397949)
--(axis cs:10.071,10.9371604919434)
--(axis cs:10.062,10.9371614456177)
--(axis cs:10.053,10.9371614456177)
--(axis cs:10.044,11.0381336212158)
--(axis cs:10.035,11.1410236358643)
--(axis cs:10.026,11.1954975128174)
--(axis cs:10.017,11.2170238494873)
--(axis cs:10.008,11.2546482086182)
--(axis cs:9.999,11.3208751678467)
--(axis cs:9.99,11.3788089752197)
--(axis cs:9.981,11.5289430618286)
--(axis cs:9.972,11.5289430618286)
--(axis cs:9.963,11.5770292282104)
--(axis cs:9.954,11.6336269378662)
--(axis cs:9.945,11.7629098892212)
--(axis cs:9.936,11.8119354248047)
--(axis cs:9.927,11.8788909912109)
--(axis cs:9.918,11.9267454147339)
--(axis cs:9.909,11.9896602630615)
--(axis cs:9.9,12.047327041626)
--(axis cs:9.891,12.1072006225586)
--(axis cs:9.882,12.14381980896)
--(axis cs:9.873,12.1697120666504)
--(axis cs:9.864,12.2954721450806)
--(axis cs:9.855,12.3658714294434)
--(axis cs:9.846,12.4116344451904)
--(axis cs:9.837,12.4556903839111)
--(axis cs:9.828,12.6231746673584)
--(axis cs:9.819,12.7754993438721)
--(axis cs:9.81,12.8520641326904)
--(axis cs:9.801,12.8520641326904)
--(axis cs:9.792,12.9512805938721)
--(axis cs:9.783,12.9520473480225)
--(axis cs:9.774,13.0172958374023)
--(axis cs:9.765,13.047812461853)
--(axis cs:9.756,13.122257232666)
--(axis cs:9.747,13.1974315643311)
--(axis cs:9.738,13.3001174926758)
--(axis cs:9.729,13.3742008209229)
--(axis cs:9.72,13.4587383270264)
--(axis cs:9.711,13.614296913147)
--(axis cs:9.702,13.6071395874023)
--(axis cs:9.693,13.6763887405396)
--(axis cs:9.684,13.7715473175049)
--(axis cs:9.675,13.8374404907227)
--(axis cs:9.666,13.9126663208008)
--(axis cs:9.657,14.0046119689941)
--(axis cs:9.648,14.0521926879883)
--(axis cs:9.639,14.160774230957)
--(axis cs:9.63,14.1989517211914)
--(axis cs:9.621,14.2722339630127)
--(axis cs:9.612,14.4122104644775)
--(axis cs:9.603,14.4122104644775)
--(axis cs:9.594,14.5289745330811)
--(axis cs:9.585,14.6209392547607)
--(axis cs:9.576,14.6882772445679)
--(axis cs:9.567,14.7585363388062)
--(axis cs:9.558,14.8628253936768)
--(axis cs:9.549,14.8628253936768)
--(axis cs:9.54,14.9353590011597)
--(axis cs:9.531,15.0501842498779)
--(axis cs:9.522,15.0501842498779)
--(axis cs:9.513,15.2075233459473)
--(axis cs:9.504,15.266637802124)
--(axis cs:9.495,15.2662038803101)
--(axis cs:9.486,15.3470211029053)
--(axis cs:9.477,15.3838787078857)
--(axis cs:9.468,15.435791015625)
--(axis cs:9.459,15.513744354248)
--(axis cs:9.45,15.5708026885986)
--(axis cs:9.441,15.576488494873)
--(axis cs:9.432,15.6154308319092)
--(axis cs:9.423,15.680983543396)
--(axis cs:9.414,15.7204036712646)
--(axis cs:9.405,15.7777576446533)
--(axis cs:9.396,15.7777576446533)
--(axis cs:9.387,15.8417625427246)
--(axis cs:9.378,15.8451042175293)
--(axis cs:9.369,15.8874464035034)
--(axis cs:9.36,15.9188404083252)
--(axis cs:9.351,15.9444169998169)
--(axis cs:9.342,15.9484806060791)
--(axis cs:9.333,15.905481338501)
--(axis cs:9.324,15.9355316162109)
--(axis cs:9.315,15.9507312774658)
--(axis cs:9.306,15.893162727356)
--(axis cs:9.297,15.8859710693359)
--(axis cs:9.288,15.8859710693359)
--(axis cs:9.279,15.9397068023682)
--(axis cs:9.27,15.9397068023682)
--(axis cs:9.261,15.8864278793335)
--(axis cs:9.252,15.9036846160889)
--(axis cs:9.243,15.8532733917236)
--(axis cs:9.234,15.8532733917236)
--(axis cs:9.225,15.8129167556763)
--(axis cs:9.216,15.8153076171875)
--(axis cs:9.207,15.7839317321777)
--(axis cs:9.198,15.7998638153076)
--(axis cs:9.189,15.7211990356445)
--(axis cs:9.18,15.7211999893188)
--(axis cs:9.171,15.6405277252197)
--(axis cs:9.162,15.6061210632324)
--(axis cs:9.153,15.4922828674316)
--(axis cs:9.144,15.4508686065674)
--(axis cs:9.135,15.4508247375488)
--(axis cs:9.126,15.4130687713623)
--(axis cs:9.117,15.370644569397)
--(axis cs:9.108,15.3466110229492)
--(axis cs:9.099,15.2096214294434)
--(axis cs:9.09,15.1310348510742)
--(axis cs:9.081,14.9819107055664)
--(axis cs:9.072,14.9819107055664)
--(axis cs:9.063,14.9859237670898)
--(axis cs:9.054,14.9859237670898)
--(axis cs:9.045,14.8317108154297)
--(axis cs:9.036,14.7317905426025)
--(axis cs:9.027,14.6825275421143)
--(axis cs:9.018,14.6060314178467)
--(axis cs:9.009,14.5036954879761)
--(axis cs:9,14.454155921936)
--(axis cs:8.991,14.4154624938965)
--(axis cs:8.982,14.3602848052979)
--(axis cs:8.973,14.3115921020508)
--(axis cs:8.964,14.2417297363281)
--(axis cs:8.955,14.1525936126709)
--(axis cs:8.946,14.1324996948242)
--(axis cs:8.937,13.9307613372803)
--(axis cs:8.928,13.9307613372803)
--(axis cs:8.919,13.9390869140625)
--(axis cs:8.91,13.844801902771)
--(axis cs:8.901,13.761157989502)
--(axis cs:8.892,13.6979084014893)
--(axis cs:8.883,13.6398811340332)
--(axis cs:8.874,13.5633916854858)
--(axis cs:8.865,13.5257482528687)
--(axis cs:8.856,13.4993343353271)
--(axis cs:8.847,13.4149990081787)
--(axis cs:8.838,13.4025726318359)
--(axis cs:8.829,13.3433628082275)
--(axis cs:8.82,13.3014640808105)
--(axis cs:8.811,13.2425870895386)
--(axis cs:8.802,13.2060203552246)
--(axis cs:8.793,13.1786842346191)
--(axis cs:8.784,13.1102590560913)
--(axis cs:8.775,13.1107702255249)
--(axis cs:8.766,13.0447359085083)
--(axis cs:8.757,13.044734954834)
--(axis cs:8.748,13.0308437347412)
--(axis cs:8.739,12.9839553833008)
--(axis cs:8.73,12.9779949188232)
--(axis cs:8.721,12.9600028991699)
--(axis cs:8.712,12.8718423843384)
--(axis cs:8.703,12.8471765518188)
--(axis cs:8.694,12.8326988220215)
--(axis cs:8.685,12.8168487548828)
--(axis cs:8.676,12.8331890106201)
--(axis cs:8.667,12.8032817840576)
--(axis cs:8.658,12.8301181793213)
--(axis cs:8.649,12.8130493164062)
--(axis cs:8.64,12.7555637359619)
--(axis cs:8.631,12.7460298538208)
--(axis cs:8.622,12.7705745697021)
--(axis cs:8.613,12.729681968689)
--(axis cs:8.604,12.7125244140625)
--(axis cs:8.595,12.7723875045776)
--(axis cs:8.586,12.7918395996094)
--(axis cs:8.577,12.8331546783447)
--(axis cs:8.568,12.8602561950684)
--(axis cs:8.559,12.8335018157959)
--(axis cs:8.55,12.7975883483887)
--(axis cs:8.541,12.8338203430176)
--(axis cs:8.532,12.8649082183838)
--(axis cs:8.523,12.9312648773193)
--(axis cs:8.514,12.9494667053223)
--(axis cs:8.505,12.9494667053223)
--(axis cs:8.496,12.9494667053223)
--(axis cs:8.487,12.9632339477539)
--(axis cs:8.478,12.9953880310059)
--(axis cs:8.469,12.982967376709)
--(axis cs:8.46,12.9860134124756)
--(axis cs:8.451,12.9964466094971)
--(axis cs:8.442,13.0716857910156)
--(axis cs:8.433,13.1048336029053)
--(axis cs:8.424,13.1048336029053)
--(axis cs:8.415,13.1228151321411)
--(axis cs:8.406,13.1939392089844)
--(axis cs:8.397,13.1939392089844)
--(axis cs:8.388,13.2277173995972)
--(axis cs:8.379,13.291184425354)
--(axis cs:8.37,13.3066263198853)
--(axis cs:8.361,13.3309726715088)
--(axis cs:8.352,13.3830575942993)
--(axis cs:8.343,13.4295063018799)
--(axis cs:8.334,13.4295063018799)
--(axis cs:8.325,13.4539585113525)
--(axis cs:8.316,13.4344692230225)
--(axis cs:8.307,13.5320644378662)
--(axis cs:8.298,13.5320644378662)
--(axis cs:8.289,13.5427742004395)
--(axis cs:8.28,13.5427742004395)
--(axis cs:8.271,13.5777654647827)
--(axis cs:8.262,13.6507539749146)
--(axis cs:8.253,13.643440246582)
--(axis cs:8.244,13.7694244384766)
--(axis cs:8.235,13.7694244384766)
--(axis cs:8.226,13.8278980255127)
--(axis cs:8.217,13.8074178695679)
--(axis cs:8.208,13.8663110733032)
--(axis cs:8.199,13.9572010040283)
--(axis cs:8.19,14.0298767089844)
--(axis cs:8.181,14.0630664825439)
--(axis cs:8.172,14.0797901153564)
--(axis cs:8.163,14.0953216552734)
--(axis cs:8.154,14.1408205032349)
--(axis cs:8.145,14.3002872467041)
--(axis cs:8.136,14.3521785736084)
--(axis cs:8.127,14.4374294281006)
--(axis cs:8.118,14.4374294281006)
--(axis cs:8.109,14.4099760055542)
--(axis cs:8.1,14.4713935852051)
--(axis cs:8.091,14.5084609985352)
--(axis cs:8.082,14.5758037567139)
--(axis cs:8.073,14.6029663085938)
--(axis cs:8.064,14.6798534393311)
--(axis cs:8.055,14.6802988052368)
--(axis cs:8.046,14.7402839660645)
--(axis cs:8.037,14.7227611541748)
--(axis cs:8.028,14.8857307434082)
--(axis cs:8.019,14.8803291320801)
--(axis cs:8.01,14.9929237365723)
--(axis cs:8.001,15.0397624969482)
--(axis cs:7.992,15.0407390594482)
--(axis cs:7.983,15.1193218231201)
--(axis cs:7.974,15.1589393615723)
--(axis cs:7.965,15.1745643615723)
--(axis cs:7.956,15.2503662109375)
--(axis cs:7.947,15.3122005462646)
--(axis cs:7.938,15.3007955551147)
--(axis cs:7.929,15.3815221786499)
--(axis cs:7.92,15.4924468994141)
--(axis cs:7.911,15.5337724685669)
--(axis cs:7.902,15.4982748031616)
--(axis cs:7.893,15.5870552062988)
--(axis cs:7.884,15.6716270446777)
--(axis cs:7.875,15.6716270446777)
--(axis cs:7.866,15.6828479766846)
--(axis cs:7.857,15.8274574279785)
--(axis cs:7.848,15.8274574279785)
--(axis cs:7.839,15.8698425292969)
--(axis cs:7.83,15.8801021575928)
--(axis cs:7.821,15.9577827453613)
--(axis cs:7.812,16.0293445587158)
--(axis cs:7.803,16.0293445587158)
--(axis cs:7.794,16.0756759643555)
--(axis cs:7.785,16.1540870666504)
--(axis cs:7.776,16.2080192565918)
--(axis cs:7.767,16.2713279724121)
--(axis cs:7.758,16.2933788299561)
--(axis cs:7.749,16.2851238250732)
--(axis cs:7.74,16.406888961792)
--(axis cs:7.731,16.5224380493164)
--(axis cs:7.722,16.5224380493164)
--(axis cs:7.713,16.7526531219482)
--(axis cs:7.704,16.7526531219482)
--(axis cs:7.695,16.7528343200684)
--(axis cs:7.686,16.7528343200684)
--(axis cs:7.677,16.7815113067627)
--(axis cs:7.668,16.8204860687256)
--(axis cs:7.659,16.8793296813965)
--(axis cs:7.65,16.93115234375)
--(axis cs:7.641,16.9494152069092)
--(axis cs:7.632,17.0033416748047)
--(axis cs:7.623,17.0853252410889)
--(axis cs:7.614,17.1227283477783)
--(axis cs:7.605,17.1653652191162)
--(axis cs:7.596,17.1881847381592)
--(axis cs:7.587,17.2567138671875)
--(axis cs:7.578,17.2820854187012)
--(axis cs:7.569,17.395751953125)
--(axis cs:7.56,17.4589023590088)
--(axis cs:7.551,17.5275897979736)
--(axis cs:7.542,17.5658187866211)
--(axis cs:7.533,17.5295448303223)
--(axis cs:7.524,17.6343269348145)
--(axis cs:7.515,17.6624851226807)
--(axis cs:7.506,17.749870300293)
--(axis cs:7.497,17.7786998748779)
--(axis cs:7.488,17.8117847442627)
--(axis cs:7.479,17.8164443969727)
--(axis cs:7.47,17.9019470214844)
--(axis cs:7.461,17.9172420501709)
--(axis cs:7.452,17.9544486999512)
--(axis cs:7.443,17.9646224975586)
--(axis cs:7.434,18.0171718597412)
--(axis cs:7.425,18.0563507080078)
--(axis cs:7.416,18.1037178039551)
--(axis cs:7.407,18.1027717590332)
--(axis cs:7.398,18.1862506866455)
--(axis cs:7.389,18.2492294311523)
--(axis cs:7.38,18.2956790924072)
--(axis cs:7.371,18.2956771850586)
--(axis cs:7.362,18.3691883087158)
--(axis cs:7.353,18.4075374603271)
--(axis cs:7.344,18.4691123962402)
--(axis cs:7.335,18.5255928039551)
--(axis cs:7.326,18.5278587341309)
--(axis cs:7.317,18.5329895019531)
--(axis cs:7.308,18.5820999145508)
--(axis cs:7.299,18.6234245300293)
--(axis cs:7.29,18.6536064147949)
--(axis cs:7.281,18.6585960388184)
--(axis cs:7.272,18.7157669067383)
--(axis cs:7.263,18.7671203613281)
--(axis cs:7.254,18.7904739379883)
--(axis cs:7.245,18.8528289794922)
--(axis cs:7.236,18.8902931213379)
--(axis cs:7.227,18.8224792480469)
--(axis cs:7.218,18.9403343200684)
--(axis cs:7.209,18.9762763977051)
--(axis cs:7.2,18.9707183837891)
--(axis cs:7.191,19.002986907959)
--(axis cs:7.182,19.0483875274658)
--(axis cs:7.173,19.0800762176514)
--(axis cs:7.164,19.1234588623047)
--(axis cs:7.155,19.176383972168)
--(axis cs:7.146,19.1868419647217)
--(axis cs:7.137,19.2935886383057)
--(axis cs:7.128,19.3486633300781)
--(axis cs:7.119,19.3677215576172)
--(axis cs:7.11,19.4134216308594)
--(axis cs:7.101,19.5054492950439)
--(axis cs:7.092,19.4987754821777)
--(axis cs:7.083,19.5929718017578)
--(axis cs:7.074,19.6124992370605)
--(axis cs:7.065,19.7787818908691)
--(axis cs:7.056,19.7787818908691)
--(axis cs:7.047,19.7784900665283)
--(axis cs:7.038,19.8368377685547)
--(axis cs:7.029,19.8952293395996)
--(axis cs:7.02,19.969352722168)
--(axis cs:7.011,20.0122165679932)
--(axis cs:7.002,20.0064907073975)
--(axis cs:6.993,20.1149368286133)
--(axis cs:6.984,20.0909404754639)
--(axis cs:6.975,20.1869201660156)
--(axis cs:6.966,20.245906829834)
--(axis cs:6.957,20.2403392791748)
--(axis cs:6.948,20.3425045013428)
--(axis cs:6.939,20.3334941864014)
--(axis cs:6.93,20.430643081665)
--(axis cs:6.921,20.430643081665)
--(axis cs:6.912,20.4995250701904)
--(axis cs:6.903,20.4471206665039)
--(axis cs:6.894,20.5344753265381)
--(axis cs:6.885,20.5900459289551)
--(axis cs:6.876,20.572093963623)
--(axis cs:6.867,20.6347503662109)
--(axis cs:6.858,20.6326656341553)
--(axis cs:6.849,20.6279067993164)
--(axis cs:6.84,20.6526184082031)
--(axis cs:6.831,20.6235046386719)
--(axis cs:6.822,20.6955051422119)
--(axis cs:6.813,20.690938949585)
--(axis cs:6.804,20.7176132202148)
--(axis cs:6.795,20.7942447662354)
--(axis cs:6.786,20.8179626464844)
--(axis cs:6.777,20.8055191040039)
--(axis cs:6.768,20.8539237976074)
--(axis cs:6.759,20.8705368041992)
--(axis cs:6.75,20.9159507751465)
--(axis cs:6.741,20.9200897216797)
--(axis cs:6.732,20.9377059936523)
--(axis cs:6.723,20.9762573242188)
--(axis cs:6.714,20.9415378570557)
--(axis cs:6.705,20.968318939209)
--(axis cs:6.696,21.0088310241699)
--(axis cs:6.687,21.0418548583984)
--(axis cs:6.678,21.0589656829834)
--(axis cs:6.669,21.0464210510254)
--(axis cs:6.66,21.0681324005127)
--(axis cs:6.651,21.0878562927246)
--(axis cs:6.642,21.0885410308838)
--(axis cs:6.633,21.1075706481934)
--(axis cs:6.624,21.1149425506592)
--(axis cs:6.615,21.1251411437988)
--(axis cs:6.606,21.1044540405273)
--(axis cs:6.597,21.1379318237305)
--(axis cs:6.588,21.1562252044678)
--(axis cs:6.579,21.1733665466309)
--(axis cs:6.57,21.2266006469727)
--(axis cs:6.561,21.2106647491455)
--(axis cs:6.552,21.1940746307373)
--(axis cs:6.543,21.2344284057617)
--(axis cs:6.534,21.2344284057617)
--(axis cs:6.525,21.2344284057617)
--(axis cs:6.516,21.2344284057617)
--(axis cs:6.507,21.2344284057617)
--(axis cs:6.498,21.2344284057617)
--(axis cs:6.489,21.2098751068115)
--(axis cs:6.48,21.2098751068115)
--(axis cs:6.471,21.2805786132812)
--(axis cs:6.462,21.2770023345947)
--(axis cs:6.453,21.3043918609619)
--(axis cs:6.444,21.2999458312988)
--(axis cs:6.435,21.3290843963623)
--(axis cs:6.426,21.3223571777344)
--(axis cs:6.417,21.3453598022461)
--(axis cs:6.408,21.3788604736328)
--(axis cs:6.399,21.3444957733154)
--(axis cs:6.39,21.4145698547363)
--(axis cs:6.381,21.4077987670898)
--(axis cs:6.372,21.399528503418)
--(axis cs:6.363,21.405933380127)
--(axis cs:6.354,21.4086761474609)
--(axis cs:6.345,21.4261798858643)
--(axis cs:6.336,21.4521102905273)
--(axis cs:6.327,21.3969421386719)
--(axis cs:6.318,21.4081745147705)
--(axis cs:6.309,21.4573764801025)
--(axis cs:6.3,21.4378910064697)
--(axis cs:6.291,21.461311340332)
--(axis cs:6.282,21.4719371795654)
--(axis cs:6.273,21.4719390869141)
--(axis cs:6.264,21.4582405090332)
--(axis cs:6.255,21.4615859985352)
--(axis cs:6.246,21.4795932769775)
--(axis cs:6.237,21.4523677825928)
--(axis cs:6.228,21.4498348236084)
--(axis cs:6.219,21.4689865112305)
--(axis cs:6.21,21.4357509613037)
--(axis cs:6.201,21.4363479614258)
--(axis cs:6.192,21.4555015563965)
--(axis cs:6.183,21.4473285675049)
--(axis cs:6.174,21.3880882263184)
--(axis cs:6.165,21.397533416748)
--(axis cs:6.156,21.36962890625)
--(axis cs:6.147,21.3974304199219)
--(axis cs:6.138,21.3375015258789)
--(axis cs:6.129,21.3460540771484)
--(axis cs:6.12,21.2644004821777)
--(axis cs:6.111,21.277473449707)
--(axis cs:6.102,21.3052368164062)
--(axis cs:6.093,21.2683277130127)
--(axis cs:6.084,21.2211799621582)
--(axis cs:6.075,21.2247562408447)
--(axis cs:6.066,21.1774959564209)
--(axis cs:6.057,21.1933364868164)
--(axis cs:6.048,21.2125396728516)
--(axis cs:6.039,21.1271266937256)
--(axis cs:6.03,21.0833377838135)
--(axis cs:6.021,21.0764541625977)
--(axis cs:6.012,21.0908050537109)
--(axis cs:6.003,21.0342102050781)
--(axis cs:5.994,21.0152244567871)
--(axis cs:5.985,20.9321784973145)
--(axis cs:5.976,20.9045829772949)
--(axis cs:5.967,20.8697090148926)
--(axis cs:5.958,20.8344421386719)
--(axis cs:5.949,20.7909145355225)
--(axis cs:5.94,20.7512683868408)
--(axis cs:5.931,20.7330455780029)
--(axis cs:5.922,20.7368679046631)
--(axis cs:5.913,20.6943626403809)
--(axis cs:5.904,20.5455760955811)
--(axis cs:5.895,20.5458526611328)
--(axis cs:5.886,20.5236034393311)
--(axis cs:5.877,20.4141998291016)
--(axis cs:5.868,20.4188117980957)
--(axis cs:5.859,20.3367328643799)
--(axis cs:5.85,20.2501697540283)
--(axis cs:5.841,20.2090759277344)
--(axis cs:5.832,20.2000389099121)
--(axis cs:5.823,20.1597003936768)
--(axis cs:5.814,20.0789794921875)
--(axis cs:5.805,19.9905548095703)
--(axis cs:5.796,19.9473896026611)
--(axis cs:5.787,19.826452255249)
--(axis cs:5.778,19.826452255249)
--(axis cs:5.769,19.729398727417)
--(axis cs:5.76,19.6441287994385)
--(axis cs:5.751,19.539529800415)
--(axis cs:5.742,19.499324798584)
--(axis cs:5.733,19.4430847167969)
--(axis cs:5.724,19.3971576690674)
--(axis cs:5.715,19.2922916412354)
--(axis cs:5.706,19.2262687683105)
--(axis cs:5.697,19.0875720977783)
--(axis cs:5.688,19.0875720977783)
--(axis cs:5.679,18.9412612915039)
--(axis cs:5.67,18.8590621948242)
--(axis cs:5.661,18.792236328125)
--(axis cs:5.652,18.6833381652832)
--(axis cs:5.643,18.5468978881836)
--(axis cs:5.634,18.5373573303223)
--(axis cs:5.625,18.4342994689941)
--(axis cs:5.616,18.3494567871094)
--(axis cs:5.607,18.2897758483887)
--(axis cs:5.598,18.2089653015137)
--(axis cs:5.589,18.1635456085205)
--(axis cs:5.58,17.9651069641113)
--(axis cs:5.571,17.9015979766846)
--(axis cs:5.562,17.7965908050537)
--(axis cs:5.553,17.6926097869873)
--(axis cs:5.544,17.6439647674561)
--(axis cs:5.535,17.5760726928711)
--(axis cs:5.526,17.6602935791016)
--(axis cs:5.517,17.7694091796875)
--(axis cs:5.508,17.8178768157959)
--(axis cs:5.499,17.8178768157959)
--(axis cs:5.49,17.9632987976074)
--(axis cs:5.481,18.0261268615723)
--(axis cs:5.472,18.0943450927734)
--(axis cs:5.463,18.1409683227539)
--(axis cs:5.454,18.2386875152588)
--(axis cs:5.445,18.3087635040283)
--(axis cs:5.436,18.3502750396729)
--(axis cs:5.427,18.4559440612793)
--(axis cs:5.418,18.5033226013184)
--(axis cs:5.409,18.6207542419434)
--(axis cs:5.4,18.6846237182617)
--(axis cs:5.391,18.8492259979248)
--(axis cs:5.382,18.9533405303955)
--(axis cs:5.373,19.0215187072754)
--(axis cs:5.364,19.0965137481689)
--(axis cs:5.355,19.2108745574951)
--(axis cs:5.346,19.2930870056152)
--(axis cs:5.337,19.3655109405518)
--(axis cs:5.328,19.485860824585)
--(axis cs:5.319,19.5842704772949)
--(axis cs:5.31,19.6610240936279)
--(axis cs:5.301,19.7295665740967)
--(axis cs:5.292,19.9562377929688)
--(axis cs:5.283,20.0541610717773)
--(axis cs:5.274,20.1923732757568)
--(axis cs:5.265,20.395471572876)
--(axis cs:5.256,20.395471572876)
--(axis cs:5.247,20.4923820495605)
--(axis cs:5.238,20.6290664672852)
--(axis cs:5.229,20.7101936340332)
--(axis cs:5.22,20.816125869751)
--(axis cs:5.211,20.9439697265625)
--(axis cs:5.202,21.0973606109619)
--(axis cs:5.193,21.2005367279053)
--(axis cs:5.184,21.3234462738037)
--(axis cs:5.175,21.5652141571045)
--(axis cs:5.166,21.5652141571045)
--(axis cs:5.157,21.8506984710693)
--(axis cs:5.148,21.9958877563477)
--(axis cs:5.139,22.1454524993896)
--(axis cs:5.13,22.2889442443848)
--(axis cs:5.121,22.4620990753174)
--(axis cs:5.112,22.5954895019531)
--(axis cs:5.103,22.7260112762451)
--(axis cs:5.094,22.9294910430908)
--(axis cs:5.085,23.083288192749)
--(axis cs:5.076,23.3920955657959)
--(axis cs:5.067,23.3920955657959)
--(axis cs:5.058,23.5499076843262)
--(axis cs:5.049,23.8789901733398)
--(axis cs:5.04,24.04514503479)
--(axis cs:5.031,24.2455978393555)
--(axis cs:5.022,24.3863773345947)
--(axis cs:5.013,24.5863189697266)
--(axis cs:5.004,24.7367630004883)
--(axis cs:4.995,24.9275646209717)
--(axis cs:4.986,25.0928077697754)
--(axis cs:4.977,25.2636184692383)
--(axis cs:4.968,25.6417503356934)
--(axis cs:4.959,25.6420707702637)
--(axis cs:4.95,25.8216590881348)
--(axis cs:4.941,26.194034576416)
--(axis cs:4.932,26.382791519165)
--(axis cs:4.923,26.5513782501221)
--(axis cs:4.914,26.7658233642578)
--(axis cs:4.905,26.9348831176758)
--(axis cs:4.896,27.1481952667236)
--(axis cs:4.887,27.373966217041)
--(axis cs:4.878,27.547025680542)
--(axis cs:4.869,27.7466125488281)
--(axis cs:4.86,27.9578247070312)
--(axis cs:4.851,28.1516380310059)
--(axis cs:4.842,28.4892406463623)
--(axis cs:4.833,28.7113609313965)
--(axis cs:4.824,28.8719940185547)
--(axis cs:4.815,29.0627155303955)
--(axis cs:4.806,29.25071144104)
--(axis cs:4.797,29.4559803009033)
--(axis cs:4.788,29.6179141998291)
--(axis cs:4.779,29.798023223877)
--(axis cs:4.77,29.9773178100586)
--(axis cs:4.761,30.1437911987305)
--(axis cs:4.752,30.3081970214844)
--(axis cs:4.743,30.4503479003906)
--(axis cs:4.734,30.6034507751465)
--(axis cs:4.725,30.7555885314941)
--(axis cs:4.716,31.0471572875977)
--(axis cs:4.707,31.2084617614746)
--(axis cs:4.698,31.3467063903809)
--(axis cs:4.689,31.4768943786621)
--(axis cs:4.68,31.6017589569092)
--(axis cs:4.671,31.7402191162109)
--(axis cs:4.662,31.8539619445801)
--(axis cs:4.653,31.9646263122559)
--(axis cs:4.644,32.0761909484863)
--(axis cs:4.635,32.1823539733887)
--(axis cs:4.626,32.281364440918)
--(axis cs:4.617,32.3791542053223)
--(axis cs:4.608,32.574031829834)
--(axis cs:4.599,32.6820907592773)
--(axis cs:4.59,32.7488288879395)
--(axis cs:4.581,32.8355751037598)
--(axis cs:4.572,32.9216613769531)
--(axis cs:4.563,32.9992408752441)
--(axis cs:4.554,33.0715103149414)
--(axis cs:4.545,33.1433563232422)
--(axis cs:4.536,33.2085647583008)
--(axis cs:4.527,33.2731971740723)
--(axis cs:4.518,33.3311347961426)
--(axis cs:4.509,33.3857421875)
--(axis cs:4.5,33.4399337768555)
--(axis cs:4.491,33.4721488952637)
--(axis cs:4.482,33.5592460632324)
--(axis cs:4.473,33.6176605224609)
--(axis cs:4.464,33.663890838623)
--(axis cs:4.455,33.6896018981934)
--(axis cs:4.446,33.7431144714355)
--(axis cs:4.437,33.7664375305176)
--(axis cs:4.428,33.8227996826172)
--(axis cs:4.419,33.8420448303223)
--(axis cs:4.41,33.890625)
--(axis cs:4.401,33.928768157959)
--(axis cs:4.392,33.9500427246094)
--(axis cs:4.383,33.9939918518066)
--(axis cs:4.374,34.0350608825684)
--(axis cs:4.365,34.1027183532715)
--(axis cs:4.356,34.1431121826172)
--(axis cs:4.347,34.1746520996094)
--(axis cs:4.338,34.2283973693848)
--(axis cs:4.329,34.2884216308594)
--(axis cs:4.32,34.3341293334961)
--(axis cs:4.311,34.3960723876953)
--(axis cs:4.302,34.4625358581543)
--(axis cs:4.293,34.5277824401855)
--(axis cs:4.284,34.591682434082)
--(axis cs:4.275,34.7272453308105)
--(axis cs:4.266,34.7272453308105)
--(axis cs:4.257,34.8494491577148)
--(axis cs:4.248,34.9369583129883)
--(axis cs:4.239,35.0168533325195)
--(axis cs:4.23,35.0961608886719)
--(axis cs:4.221,35.1837310791016)
--(axis cs:4.212,35.2693862915039)
--(axis cs:4.203,35.3332977294922)
--(axis cs:4.194,35.4187164306641)
--(axis cs:4.185,35.5065803527832)
--(axis cs:4.176,35.5967330932617)
--(axis cs:4.167,35.6982879638672)
--(axis cs:4.158,35.7897872924805)
--(axis cs:4.149,35.9682388305664)
--(axis cs:4.14,36.0609397888184)
--(axis cs:4.131,36.448314666748)
--(axis cs:4.122,36.4483108520508)
--(axis cs:4.113,36.4483184814453)
--(axis cs:4.104,36.4483184814453)
--(axis cs:4.095,36.5430755615234)
--(axis cs:4.086,36.6395721435547)
--(axis cs:4.077,36.7387580871582)
--(axis cs:4.068,36.8409881591797)
--(axis cs:4.059,36.9425735473633)
--(axis cs:4.05,37.0455665588379)
--(axis cs:4.041,37.2367668151855)
--(axis cs:4.032,37.3330726623535)
--(axis cs:4.023,37.4254112243652)
--(axis cs:4.014,37.5149612426758)
--(axis cs:4.005,37.603645324707)
--(axis cs:3.996,37.7000503540039)
--(axis cs:3.987,37.7594680786133)
--(axis cs:3.978,37.8379058837891)
--(axis cs:3.969,37.9150924682617)
--(axis cs:3.96,37.9840660095215)
--(axis cs:3.951,38.0589294433594)
--(axis cs:3.942,38.1154823303223)
--(axis cs:3.933,38.1807022094727)
--(axis cs:3.924,38.2438545227051)
--(axis cs:3.915,38.3685493469238)
--(axis cs:3.906,38.4142684936523)
--(axis cs:3.897,38.4584617614746)
--(axis cs:3.888,38.5166511535645)
--(axis cs:3.879,38.5578651428223)
--(axis cs:3.87,38.5963859558105)
--(axis cs:3.861,38.6321029663086)
--(axis cs:3.852,38.6534881591797)
--(axis cs:3.843,38.7097434997559)
--(axis cs:3.834,38.7121467590332)
--(axis cs:3.825,38.7164649963379)
--(axis cs:3.816,38.7596206665039)
--(axis cs:3.807,38.7874565124512)
--(axis cs:3.798,38.8008880615234)
--(axis cs:3.789,38.7897415161133)
--(axis cs:3.78,38.804443359375)
--(axis cs:3.771,38.8056182861328)
--(axis cs:3.762,38.7929039001465)
--(axis cs:3.753,38.7912254333496)
--(axis cs:3.744,38.8127670288086)
--(axis cs:3.735,38.7875328063965)
--(axis cs:3.726,38.787712097168)
--(axis cs:3.717,38.7533111572266)
--(axis cs:3.708,38.7054252624512)
--(axis cs:3.699,38.6521263122559)
--(axis cs:3.69,38.629711151123)
--(axis cs:3.681,38.5916175842285)
--(axis cs:3.672,38.5326843261719)
--(axis cs:3.663,38.4841041564941)
--(axis cs:3.654,38.415412902832)
--(axis cs:3.645,38.3524017333984)
--(axis cs:3.636,38.2779884338379)
--(axis cs:3.627,38.2009353637695)
--(axis cs:3.618,37.9303512573242)
--(axis cs:3.609,37.9303512573242)
--(axis cs:3.6,37.8386840820312)
--(axis cs:3.591,37.7992057800293)
--(axis cs:3.582,37.7046394348145)
--(axis cs:3.573,37.5007629394531)
--(axis cs:3.564,37.3907089233398)
--(axis cs:3.555,37.2799263000488)
--(axis cs:3.546,37.1644554138184)
--(axis cs:3.537,37.0417289733887)
--(axis cs:3.528,36.9199371337891)
--(axis cs:3.519,36.7893524169922)
--(axis cs:3.51,36.6525650024414)
--(axis cs:3.501,36.5174217224121)
--(axis cs:3.492,36.2542533874512)
--(axis cs:3.483,36.2542533874512)
--(axis cs:3.474,36.1067771911621)
--(axis cs:3.465,35.7906455993652)
--(axis cs:3.456,35.6100730895996)
--(axis cs:3.447,35.4473190307617)
--(axis cs:3.438,35.2953987121582)
--(axis cs:3.429,35.0821189880371)
--(axis cs:3.42,34.8988800048828)
--(axis cs:3.411,34.718505859375)
--(axis cs:3.402,34.5372200012207)
--(axis cs:3.393,34.2852249145508)
--(axis cs:3.384,34.1100425720215)
--(axis cs:3.375,34.3251647949219)
--(axis cs:3.366,33.9189910888672)
--(axis cs:3.357,33.6745910644531)
--(axis cs:3.348,33.4633483886719)
--(axis cs:3.339,33.2024192810059)
--(axis cs:3.33,32.9878311157227)
--(axis cs:3.321,32.7013854980469)
--(axis cs:3.312,32.4588584899902)
--(axis cs:3.303,32.2318954467773)
--(axis cs:3.294,31.9818801879883)
--(axis cs:3.285,31.7314720153809)
--(axis cs:3.276,31.4582633972168)
--(axis cs:3.267,30.9501075744629)
--(axis cs:3.258,30.9501037597656)
--(axis cs:3.249,30.1327590942383)
--(axis cs:3.24,30.1327590942383)
--(axis cs:3.231,29.8459644317627)
--(axis cs:3.222,29.5537643432617)
--(axis cs:3.213,29.2688026428223)
--(axis cs:3.204,28.979663848877)
--(axis cs:3.195,28.6938037872314)
--(axis cs:3.186,28.4061279296875)
--(axis cs:3.177,28.1441078186035)
--(axis cs:3.168,27.8640899658203)
--(axis cs:3.159,27.583179473877)
--(axis cs:3.15,27.3103713989258)
--(axis cs:3.141,26.7723503112793)
--(axis cs:3.132,26.5076065063477)
--(axis cs:3.123,26.2507133483887)
--(axis cs:3.114,25.9967041015625)
--(axis cs:3.105,25.7516803741455)
--(axis cs:3.096,25.5150299072266)
--(axis cs:3.087,25.2896003723145)
--(axis cs:3.078,25.0678863525391)
--(axis cs:3.069,24.8654937744141)
--(axis cs:3.06,24.6783180236816)
--(axis cs:3.051,24.4954662322998)
--(axis cs:3.042,24.201099395752)
--(axis cs:3.033,24.201099395752)
--(axis cs:3.024,24.0753688812256)
--(axis cs:3.015,23.8108139038086)
--(axis cs:3.006,23.7848224639893)
--(axis cs:2.997,23.691707611084)
--(axis cs:2.988,23.6661128997803)
--(axis cs:2.979,23.6665573120117)
--(axis cs:2.97,23.6586055755615)
--(axis cs:2.961,23.6887969970703)
--(axis cs:2.952,23.7444019317627)
--(axis cs:2.943,23.8181552886963)
--(axis cs:2.934,23.9186630249023)
--(axis cs:2.925,24.0603008270264)
--(axis cs:2.916,24.3697204589844)
--(axis cs:2.907,24.5701560974121)
--(axis cs:2.898,24.7850494384766)
--(axis cs:2.889,25.3174324035645)
--(axis cs:2.88,25.3174304962158)
--(axis cs:2.871,25.6066284179688)
--(axis cs:2.862,25.917667388916)
--(axis cs:2.853,26.2477779388428)
--(axis cs:2.844,26.5965614318848)
--(axis cs:2.835,26.9491996765137)
--(axis cs:2.826,27.3373222351074)
--(axis cs:2.817,28.1422348022461)
--(axis cs:2.808,28.1422348022461)
--(axis cs:2.799,28.9655380249023)
--(axis cs:2.79,29.3786430358887)
--(axis cs:2.781,29.8249130249023)
--(axis cs:2.772,30.2627620697021)
--(axis cs:2.763,30.7036018371582)
--(axis cs:2.754,31.1320400238037)
--(axis cs:2.745,31.594669342041)
--(axis cs:2.736,32.0449142456055)
--(axis cs:2.727,32.4939155578613)
--(axis cs:2.718,33.4098358154297)
--(axis cs:2.709,33.4098358154297)
--(axis cs:2.7,33.829216003418)
--(axis cs:2.691,34.7325439453125)
--(axis cs:2.682,34.7325439453125)
--(axis cs:2.673,35.6027412414551)
--(axis cs:2.664,36.0505218505859)
--(axis cs:2.655,36.4764976501465)
--(axis cs:2.646,36.9061965942383)
--(axis cs:2.637,37.3371162414551)
--(axis cs:2.628,37.7390785217285)
--(axis cs:2.619,38.1470413208008)
--(axis cs:2.61,38.5557632446289)
--(axis cs:2.601,38.9420967102051)
--(axis cs:2.592,39.3603973388672)
--(axis cs:2.583,39.7464408874512)
--(axis cs:2.574,40.5173416137695)
--(axis cs:2.565,40.8958015441895)
--(axis cs:2.556,41.2700309753418)
--(axis cs:2.547,41.6360626220703)
--(axis cs:2.538,41.9999847412109)
--(axis cs:2.529,42.3510360717773)
--(axis cs:2.52,42.7081985473633)
--(axis cs:2.511,43.0603561401367)
--(axis cs:2.502,43.4263458251953)
--(axis cs:2.493,43.7751579284668)
--(axis cs:2.484,44.1097564697266)
--(axis cs:2.475,44.4594955444336)
--(axis cs:2.466,45.1559524536133)
--(axis cs:2.457,45.1559524536133)
--(axis cs:2.448,45.850513458252)
--(axis cs:2.439,46.2079010009766)
--(axis cs:2.43,46.5560455322266)
--(axis cs:2.421,46.9172515869141)
--(axis cs:2.412,47.2748832702637)
--(axis cs:2.403,47.6443405151367)
--(axis cs:2.394,48.012580871582)
--(axis cs:2.385,48.3909683227539)
--(axis cs:2.376,48.7763442993164)
--(axis cs:2.367,49.1567230224609)
--(axis cs:2.358,49.5695266723633)
--(axis cs:2.349,50.3892707824707)
--(axis cs:2.34,50.8167266845703)
--(axis cs:2.331,51.2405090332031)
--(axis cs:2.322,51.6894302368164)
--(axis cs:2.313,52.14697265625)
--(axis cs:2.304,52.6151542663574)
--(axis cs:2.295,53.0890579223633)
--(axis cs:2.286,53.5808143615723)
--(axis cs:2.277,54.0872802734375)
--(axis cs:2.268,54.5935096740723)
--(axis cs:2.259,55.1307792663574)
--(axis cs:2.25,56.2195510864258)
--(axis cs:2.241,56.2195510864258)
--(axis cs:2.232,56.7710037231445)
--(axis cs:2.223,57.9319458007812)
--(axis cs:2.214,58.5258598327637)
--(axis cs:2.205,59.1356658935547)
--(axis cs:2.196,59.7577285766602)
--(axis cs:2.187,60.3849830627441)
--(axis cs:2.178,61.0066757202148)
--(axis cs:2.169,61.6624221801758)
--(axis cs:2.16,62.3092994689941)
--(axis cs:2.151,62.9545440673828)
--(axis cs:2.142,63.649284362793)
--(axis cs:2.133,64.3060836791992)
--(axis cs:2.124,65.6770401000977)
--(axis cs:2.115,66.367561340332)
--(axis cs:2.106,67.0764389038086)
--(axis cs:2.097,67.7591323852539)
--(axis cs:2.088,68.4950561523438)
--(axis cs:2.079,69.5209884643555)
--(axis cs:2.07,70.2349090576172)
--(axis cs:2.061,70.9732208251953)
--(axis cs:2.052,71.7172088623047)
--(axis cs:2.043,72.4107360839844)
--(axis cs:2.034,73.1705093383789)
--(axis cs:2.025,74.6336822509766)
--(axis cs:2.016,74.6336822509766)
--(axis cs:2.007,75.3413772583008)
--(axis cs:1.998,76.8175430297852)
--(axis cs:1.989,77.5721282958984)
--(axis cs:1.98,78.308479309082)
--(axis cs:1.971,79.0390930175781)
--(axis cs:1.962,79.7971878051758)
--(axis cs:1.953,80.564811706543)
--(axis cs:1.944,81.3025741577148)
--(axis cs:1.935,81.9923553466797)
--(axis cs:1.926,82.7281723022461)
--(axis cs:1.917,83.477424621582)
--(axis cs:1.908,84.2284851074219)
--(axis cs:1.899,85.7026672363281)
--(axis cs:1.89,86.4389114379883)
--(axis cs:1.881,87.1601181030273)
--(axis cs:1.872,87.9060668945312)
--(axis cs:1.863,88.6405792236328)
--(axis cs:1.854,89.3716583251953)
--(axis cs:1.845,90.0954437255859)
--(axis cs:1.836,90.8078765869141)
--(axis cs:1.827,91.5579223632812)
--(axis cs:1.818,92.2748641967773)
--(axis cs:1.809,92.9989852905273)
--(axis cs:1.8,93.7201995849609)
--(axis cs:1.791,94.4574279785156)
--(axis cs:1.782,95.8844757080078)
--(axis cs:1.773,96.5942535400391)
--(axis cs:1.764,97.3037261962891)
--(axis cs:1.755,98.0046234130859)
--(axis cs:1.746,98.6897583007812)
--(axis cs:1.737,99.3675842285156)
--(axis cs:1.728,100.055503845215)
--(axis cs:1.719,100.708724975586)
--(axis cs:1.71,101.375305175781)
--(axis cs:1.701,102.073059082031)
--(axis cs:1.692,102.727905273438)
--(axis cs:1.683,103.36506652832)
--(axis cs:1.674,104.715957641602)
--(axis cs:1.665,105.354537963867)
--(axis cs:1.656,106.012329101562)
--(axis cs:1.647,106.687911987305)
--(axis cs:1.638,107.330764770508)
--(axis cs:1.629,107.943252563477)
--(axis cs:1.62,108.57787322998)
--(axis cs:1.611,109.208404541016)
--(axis cs:1.602,109.83869934082)
--(axis cs:1.593,110.430564880371)
--(axis cs:1.584,111.038696289062)
--(axis cs:1.575,112.268615722656)
--(axis cs:1.566,112.268615722656)
--(axis cs:1.557,113.416305541992)
--(axis cs:1.548,114.012908935547)
--(axis cs:1.539,114.596725463867)
--(axis cs:1.53,115.176727294922)
--(axis cs:1.521,115.734588623047)
--(axis cs:1.512,116.32421875)
--(axis cs:1.503,116.874290466309)
--(axis cs:1.494,117.435440063477)
--(axis cs:1.485,117.975662231445)
--(axis cs:1.476,118.532417297363)
--(axis cs:1.467,119.091094970703)
--(axis cs:1.458,119.615051269531)
--(axis cs:1.449,120.686187744141)
--(axis cs:1.44,121.208297729492)
--(axis cs:1.431,121.696388244629)
--(axis cs:1.422,122.206146240234)
--(axis cs:1.413,122.708534240723)
--(axis cs:1.404,123.69075012207)
--(axis cs:1.395,123.69075012207)
--(axis cs:1.386,124.162078857422)
--(axis cs:1.377,124.668869018555)
--(axis cs:1.368,125.198837280273)
--(axis cs:1.359,125.698348999023)
--(axis cs:1.35,126.629364013672)
--(axis cs:1.341,126.629364013672)
--(axis cs:1.332,127.540817260742)
--(axis cs:1.323,127.990386962891)
--(axis cs:1.314,128.432113647461)
--(axis cs:1.305,128.868423461914)
--(axis cs:1.296,129.301559448242)
--(axis cs:1.287,129.72526550293)
--(axis cs:1.278,130.152282714844)
--(axis cs:1.269,130.555480957031)
--(axis cs:1.26,131.002593994141)
--(axis cs:1.251,131.451965332031)
--(axis cs:1.242,131.912750244141)
--(axis cs:1.233,132.689208984375)
--(axis cs:1.224,133.075088500977)
--(axis cs:1.215,133.433349609375)
--(axis cs:1.206,133.827392578125)
--(axis cs:1.197,134.196228027344)
--(axis cs:1.188,134.557083129883)
--(axis cs:1.179,134.903472900391)
--(axis cs:1.17,135.256484985352)
--(axis cs:1.161,135.959442138672)
--(axis cs:1.152,135.959442138672)
--(axis cs:1.143,136.29833984375)
--(axis cs:1.134,136.614105224609)
--(axis cs:1.125,136.93278503418)
--(axis cs:1.116,137.293930053711)
--(axis cs:1.107,137.905944824219)
--(axis cs:1.098,138.166259765625)
--(axis cs:1.089,138.732040405273)
--(axis cs:1.08,138.732040405273)
--(axis cs:1.071,138.997360229492)
--(axis cs:1.062,139.263137817383)
--(axis cs:1.053,139.517822265625)
--(axis cs:1.044,139.773666381836)
--(axis cs:1.035,140.047210693359)
--(axis cs:1.026,140.282241821289)
--(axis cs:1.017,140.481903076172)
--(axis cs:1.008,140.686874389648)
--(axis cs:0.999,141.161010742188)
--(axis cs:0.99,141.325576782227)
--(axis cs:0.981,141.545440673828)
--(axis cs:0.972,141.693603515625)
--(axis cs:0.963,141.87548828125)
--(axis cs:0.954,142.077011108398)
--(axis cs:0.945,142.236846923828)
--(axis cs:0.936,142.396102905273)
--(axis cs:0.927,142.546325683594)
--(axis cs:0.918,142.695465087891)
--(axis cs:0.909,142.831237792969)
--(axis cs:0.9,142.965286254883)
--(axis cs:0.891,143.0888671875)
--(axis cs:0.882,143.323791503906)
--(axis cs:0.873,143.429016113281)
--(axis cs:0.864,143.528671264648)
--(axis cs:0.855,143.620132446289)
--(axis cs:0.846,143.708343505859)
--(axis cs:0.837,143.79035949707)
--(axis cs:0.828,143.864028930664)
--(axis cs:0.819,143.929611206055)
--(axis cs:0.81,143.983764648438)
--(axis cs:0.801,144.066802978516)
--(axis cs:0.792,144.066802978516)
--(axis cs:0.783,144.09489440918)
--(axis cs:0.774,144.121002197266)
--(axis cs:0.765,144.121002197266)
--(axis cs:0.756,144.132583618164)
--(axis cs:0.747,144.136596679688)
--(axis cs:0.738,144.1435546875)
--(axis cs:0.729,144.146041870117)
--(axis cs:0.72,144.14631652832)
--(axis cs:0.711,144.147750854492)
--(axis cs:0.702,144.14501953125)
--(axis cs:0.693,144.146743774414)
--(axis cs:0.684,144.143402099609)
--(axis cs:0.675,144.145278930664)
--(axis cs:0.666,144.144424438477)
--(axis cs:0.657,144.146179199219)
--(axis cs:0.648,144.146102905273)
--(axis cs:0.639,144.145904541016)
--(axis cs:0.63,144.146957397461)
--(axis cs:0.621,144.142990112305)
--(axis cs:0.612,144.146347045898)
--(axis cs:0.603,144.145355224609)
--(axis cs:0.594,144.14533996582)
--(axis cs:0.585,144.145584106445)
--(axis cs:0.576,144.142120361328)
--(axis cs:0.567,144.148147583008)
--(axis cs:0.558,144.146820068359)
--(axis cs:0.549,144.145629882812)
--(axis cs:0.54,144.145629882812)
--(axis cs:0.531,144.148468017578)
--(axis cs:0.522,144.150360107422)
--(axis cs:0.513,144.1455078125)
--(axis cs:0.504,144.147308349609)
--(axis cs:0.495,144.145767211914)
--(axis cs:0.486,144.146636962891)
--(axis cs:0.477,144.145935058594)
--(axis cs:0.468,144.141723632812)
--(axis cs:0.459,144.14338684082)
--(axis cs:0.45,144.14665222168)
--(axis cs:0.441,144.144897460938)
--(axis cs:0.432,144.144989013672)
--(axis cs:0.423,144.145751953125)
--(axis cs:0.414,144.14714050293)
--(axis cs:0.405,144.143814086914)
--(axis cs:0.396,144.144653320312)
--(axis cs:0.387,144.14469909668)
--(axis cs:0.378,144.145629882812)
--(axis cs:0.369,144.14533996582)
--(axis cs:0.36,144.142501831055)
--(axis cs:0.351,144.142578125)
--(axis cs:0.342,144.144271850586)
--(axis cs:0.333,144.142395019531)
--(axis cs:0.324,144.145782470703)
--(axis cs:0.315,144.143005371094)
--(axis cs:0.306,144.147506713867)
--(axis cs:0.297,144.14387512207)
--(axis cs:0.288,144.141448974609)
--(axis cs:0.279,144.120742797852)
--(axis cs:0.27,144.120269775391)
--(axis cs:0.261,144.121368408203)
--(axis cs:0.252,144.117156982422)
--(axis cs:0.243,144.11735534668)
--(axis cs:0.234,144.119003295898)
--(axis cs:0.225,144.11848449707)
--(axis cs:0.216,144.11848449707)
--(axis cs:0.207,144.118469238281)
--(axis cs:0.198,144.120895385742)
--(axis cs:0.189,144.11979675293)
--(axis cs:0.18,144.119506835938)
--(axis cs:0.171,144.119232177734)
--(axis cs:0.162,144.120208740234)
--(axis cs:0.153,144.122024536133)
--(axis cs:0.144,144.117630004883)
--(axis cs:0.135,144.144012451172)
--(axis cs:0.126,144.144622802734)
--(axis cs:0.117,144.144714355469)
--(axis cs:0.108,144.14338684082)
--(axis cs:0.099,144.14338684082)
--(axis cs:0.09,144.145355224609)
--(axis cs:0.081,144.145355224609)
--(axis cs:0.072,144.145355224609)
--(axis cs:0.063,144.145065307617)
--(axis cs:0.054,144.147033691406)
--(axis cs:0.045,144.146865844727)
--(axis cs:0.036,144.145263671875)
--(axis cs:0.027,144.145309448242)
--(axis cs:0.018,144.142181396484)
--(axis cs:0.009,144.147201538086)
--(axis cs:0,144.145355224609)
--cycle;

\addplot [semithick, color0]
table {%
0 156.570465087891
0.009 156.566024780273
0.018 156.549728393555
0.027 156.545349121094
0.036 156.541458129883
0.045 156.573348999023
0.054 156.569869995117
0.063 156.570999145508
0.072 156.543609619141
0.081 156.540588378906
0.09 156.538650512695
0.099 156.537292480469
0.108 156.538040161133
0.117 156.540802001953
0.126 156.536956787109
0.135 156.528930664062
0.144 156.540252685547
0.153 156.551147460938
0.162 156.566436767578
0.171 156.563430786133
0.18 156.563980102539
0.189 156.482971191406
0.198 156.483108520508
0.207 156.542907714844
0.216 156.564590454102
0.225 156.563766479492
0.234 156.568130493164
0.243 156.56315612793
0.252 156.544616699219
0.261 156.538299560547
0.27 156.543792724609
0.279 156.5419921875
0.288 156.53483581543
0.297 156.503219604492
0.306 156.504608154297
0.315 156.507751464844
0.324 156.51692199707
0.333 156.540222167969
0.342 156.565093994141
0.351 156.564697265625
0.36 156.56428527832
0.369 156.567169189453
0.378 156.562301635742
0.387 156.565628051758
0.396 156.561218261719
0.405 156.567123413086
0.414 156.534912109375
0.423 156.543395996094
0.432 156.53955078125
0.441 156.543151855469
0.45 156.539947509766
0.459 156.539428710938
0.468 156.53727722168
0.477 156.540100097656
0.486 156.543014526367
0.495 156.537353515625
0.504 156.538925170898
0.513 156.542175292969
0.522 156.541778564453
0.531 156.543441772461
0.54 156.491165161133
0.549 156.496734619141
0.558 156.538619995117
0.567 156.563537597656
0.576 156.560699462891
0.585 156.561645507812
0.594 156.561019897461
0.603 156.509429931641
0.612 156.507766723633
0.621 156.549560546875
0.63 156.548690795898
0.639 156.563949584961
0.648 156.565307617188
0.657 156.563583374023
0.666 156.565521240234
0.675 156.557723999023
0.684 156.564529418945
0.693 156.562973022461
0.702 156.550491333008
0.711 156.535919189453
0.72 156.527038574219
0.729 156.521057128906
0.738 156.453903198242
0.747 156.439041137695
0.756 156.409484863281
0.765 156.383804321289
0.774 156.344451904297
0.783 156.298828125
0.792 156.228576660156
0.801 156.180694580078
0.81 156.081100463867
0.819 155.995635986328
0.828 155.90412902832
0.837 155.731170654297
0.846 155.607299804688
0.855 155.373352050781
0.864 155.20556640625
0.873 155.011962890625
0.882 154.793426513672
0.891 154.585998535156
0.9 154.411193847656
0.909 154.21891784668
0.918 154.025039672852
0.927 153.782638549805
0.936 153.538452148438
0.945 153.236587524414
0.954 153.005966186523
0.963 152.699295043945
0.972 152.437927246094
0.981 151.871826171875
0.99 151.583618164062
0.999 151.203308105469
1.008 150.810333251953
1.017 150.442138671875
1.026 150.182479858398
1.035 149.742370605469
1.044 149.375595092773
1.053 149.009613037109
1.062 148.428771972656
1.071 148.053497314453
1.08 147.617462158203
1.089 147.148254394531
1.098 146.724914550781
1.107 146.290069580078
1.116 145.940719604492
1.125 145.398666381836
1.134 144.977478027344
1.143 144.599349975586
1.152 144.041885375977
1.161 143.487518310547
1.17 143.04411315918
1.179 142.428344726562
1.188 141.969375610352
1.197 141.501403808594
1.206 141.023864746094
1.215 140.447814941406
1.224 140.016906738281
1.233 139.492523193359
1.242 138.922607421875
1.251 138.422546386719
1.26 137.872665405273
1.269 137.339782714844
1.278 136.710876464844
1.287 136.209930419922
1.296 135.775680541992
1.305 135.135070800781
1.314 134.505096435547
1.323 133.905380249023
1.332 133.512145996094
1.341 132.789428710938
1.35 132.302871704102
1.359 131.701309204102
1.368 131.104263305664
1.377 130.511322021484
1.386 129.951171875
1.395 129.409591674805
1.404 128.789764404297
1.413 128.162933349609
1.422 127.525352478027
1.431 126.905479431152
1.44 126.183990478516
1.449 125.734161376953
1.458 125.057250976562
1.467 124.462471008301
1.476 123.868316650391
1.485 123.172698974609
1.494 122.688690185547
1.503 122.069549560547
1.512 121.358818054199
1.521 120.716636657715
1.53 120.068031311035
1.539 119.426948547363
1.548 118.683563232422
1.557 118.019012451172
1.566 117.424278259277
1.575 116.914100646973
1.584 116.184188842773
1.593 115.629936218262
1.602 114.976860046387
1.611 114.381874084473
1.62 113.726165771484
1.629 113.062919616699
1.638 112.316429138184
1.647 111.722877502441
1.656 111.056541442871
1.665 110.462768554688
1.674 109.831039428711
1.683 109.240386962891
1.692 108.563468933105
1.701 107.975288391113
1.71 107.473602294922
1.719 106.802474975586
1.728 106.056343078613
1.737 105.459999084473
1.746 104.729598999023
1.755 104.216636657715
1.764 103.491600036621
1.773 102.836753845215
1.782 102.280410766602
1.791 101.549591064453
1.8 100.975379943848
1.809 100.339820861816
1.818 99.7588806152344
1.827 99.261604309082
1.836 98.5449066162109
1.845 98.0476989746094
1.854 97.4036483764648
1.863 96.705810546875
1.872 96.0664138793945
1.881 95.5008163452148
1.89 94.9379653930664
1.899 94.1949768066406
1.908 93.6830062866211
1.917 93.0794982910156
1.926 92.5261383056641
1.935 91.9730758666992
1.944 91.3180236816406
1.953 90.7671279907227
1.962 90.2119369506836
1.971 89.5818862915039
1.98 88.8476486206055
1.989 88.1968688964844
1.998 87.6384048461914
2.007 87.014289855957
2.016 72.8486785888672
2.025 72.2856597900391
2.034 71.8202362060547
2.043 71.3718795776367
2.052 70.8828964233398
2.061 70.505989074707
2.07 70.0421447753906
2.079 69.5408325195312
2.088 69.0981674194336
2.097 68.5182266235352
2.106 68.0411376953125
2.115 67.633659362793
2.124 67.2647857666016
2.133 66.7667465209961
2.142 66.451416015625
2.151 66.0434722900391
2.16 65.6134796142578
2.169 65.2014465332031
2.178 64.7920761108398
2.187 64.2661972045898
2.196 63.7116851806641
2.205 63.1055450439453
2.214 62.6743240356445
2.223 62.2970581054688
2.232 61.9699897766113
2.241 61.5459518432617
2.25 61.1265411376953
2.259 60.4981269836426
2.268 60.1567306518555
2.277 59.7319526672363
2.286 59.3093795776367
2.295 58.8860549926758
2.304 58.32470703125
2.313 57.9576148986816
2.322 57.2038917541504
2.331 56.9691429138184
2.34 56.5797004699707
2.349 56.2627716064453
2.358 55.8643035888672
2.367 55.6609153747559
2.376 54.7113418579102
2.385 54.4168014526367
2.394 54.0185432434082
2.403 53.4016876220703
2.412 52.9114151000977
2.421 52.3703384399414
2.43 52.011589050293
2.439 51.5199661254883
2.448 51.1985855102539
2.457 50.7634315490723
2.466 50.3153533935547
2.475 50.0467987060547
2.484 49.6908645629883
2.493 49.3415641784668
2.502 48.987678527832
2.511 48.5446968078613
2.52 43.7561912536621
2.529 43.4791450500488
2.538 43.1661796569824
2.547 42.6069984436035
2.556 42.2972030639648
2.565 41.9938201904297
2.574 41.6353530883789
2.583 41.4130630493164
2.592 36.3550300598145
2.601 36.1742134094238
2.61 36.0086860656738
2.619 35.8122367858887
2.628 35.6467132568359
2.637 35.5291557312012
2.646 35.2546501159668
2.655 35.1125602722168
2.664 34.9173469543457
2.673 34.7862586975098
2.682 34.6028823852539
2.691 34.5901756286621
2.7 34.44921875
2.709 34.2180671691895
2.718 34.1635093688965
2.727 33.9859313964844
2.736 33.8806343078613
2.745 33.6707153320312
2.754 33.5987701416016
2.763 33.4910125732422
2.772 33.3899459838867
2.781 33.2180328369141
2.79 33.0748443603516
2.799 33.0360527038574
2.808 32.93896484375
2.817 32.8307685852051
2.826 32.7651672363281
2.835 32.6180763244629
2.844 32.4911766052246
2.853 32.4517936706543
2.862 32.2846069335938
2.871 32.0918006896973
2.88 32.4999809265137
2.889 32.2590827941895
2.898 32.0627250671387
2.907 31.9328842163086
2.916 31.7413501739502
2.925 31.5359058380127
2.934 31.3616256713867
2.943 31.122673034668
2.952 30.5195140838623
2.961 30.2380447387695
2.97 29.8499984741211
2.979 29.5774269104004
2.988 29.3144130706787
2.997 28.9677639007568
3.006 28.6874160766602
3.015 28.4332046508789
3.024 28.218505859375
3.033 27.9449996948242
3.042 27.6839580535889
3.051 27.436559677124
3.06 27.1934432983398
3.069 26.9567050933838
3.078 26.6280899047852
3.087 26.4008808135986
3.096 26.1814002990723
3.105 25.8844604492188
3.114 25.6756381988525
3.123 25.45285987854
3.132 25.2305698394775
3.141 24.9826126098633
3.15 24.7836437225342
3.159 24.5853862762451
3.168 24.3825511932373
3.177 24.1875324249268
3.186 23.9865455627441
3.195 23.7511444091797
3.204 23.5807914733887
3.213 23.3676834106445
3.222 23.1834945678711
3.231 23.0247497558594
3.24 22.8708477020264
3.249 22.7090358734131
3.258 22.4905395507812
3.267 22.3660278320312
3.276 22.1964359283447
3.285 22.0132369995117
3.294 21.8630924224854
3.303 21.7789402008057
3.312 21.6056900024414
3.321 21.4026203155518
3.33 21.2788772583008
3.339 21.1467819213867
3.348 21.0032482147217
3.357 20.8735046386719
3.366 20.7323684692383
3.375 20.5713882446289
3.384 20.4740581512451
3.393 20.3392372131348
3.402 20.2045364379883
3.411 20.0498600006104
3.42 19.9919509887695
3.429 19.8601722717285
3.438 19.7227897644043
3.447 19.6243286132812
3.456 19.5087585449219
3.465 19.4303817749023
3.474 19.2590656280518
3.483 19.2091445922852
3.492 19.0776424407959
3.501 18.9916458129883
3.51 18.8908920288086
3.519 18.8140678405762
3.528 18.7075328826904
3.537 18.6028690338135
3.546 18.5338649749756
3.555 18.4500732421875
3.564 18.3657531738281
3.573 18.2612075805664
3.582 18.1735363006592
3.591 18.078763961792
3.6 17.9890117645264
3.609 17.9153995513916
3.618 17.8345222473145
3.627 17.7654495239258
3.636 17.6717376708984
3.645 17.5934104919434
3.654 17.5023250579834
3.663 17.4603576660156
3.672 17.3646106719971
3.681 17.2742691040039
3.69 17.1755485534668
3.699 17.1022930145264
3.708 17.0035495758057
3.717 16.9298782348633
3.726 16.8550491333008
3.735 16.7720165252686
3.744 16.4748687744141
3.753 16.6320743560791
3.762 16.5618934631348
3.771 16.4711380004883
3.78 16.392520904541
3.789 16.3501453399658
3.798 16.2550983428955
3.807 16.1844730377197
3.816 16.0940437316895
3.825 16.0454654693604
3.834 15.9611949920654
3.843 15.8800859451294
3.852 15.8169822692871
3.861 15.7536211013794
3.87 15.6756639480591
3.879 15.6075391769409
3.888 15.5298833847046
3.897 15.4496955871582
3.906 15.3784046173096
3.915 15.2945117950439
3.924 15.22740650177
3.933 15.1614751815796
3.942 15.0912981033325
3.951 15.0102281570435
3.96 14.9592704772949
3.969 14.8866920471191
3.978 14.8193712234497
3.987 14.7275085449219
3.996 14.6663007736206
4.005 14.5960845947266
4.014 14.5319862365723
4.023 14.4600782394409
4.032 14.3897361755371
4.041 14.3319416046143
4.05 14.269679069519
4.059 14.2022666931152
4.068 14.1304607391357
4.077 14.0789976119995
4.086 13.9936618804932
4.095 13.9179916381836
4.104 13.849552154541
4.113 13.7586889266968
4.122 13.6860647201538
4.131 13.6182155609131
4.14 13.5513067245483
4.149 13.4744415283203
4.158 13.4117813110352
4.167 13.3429679870605
4.176 13.2794694900513
4.185 13.2240085601807
4.194 13.142017364502
4.203 13.0786094665527
4.212 12.9904050827026
4.221 12.9328737258911
4.23 12.8501663208008
4.239 12.7725048065186
4.248 12.7086334228516
4.257 12.6422843933105
4.266 12.5770893096924
4.275 12.508846282959
4.284 12.44846534729
4.293 12.372766494751
4.302 12.3102893829346
4.311 12.2510614395142
4.32 12.1657133102417
4.329 12.101354598999
4.338 12.0313739776611
4.347 11.9662847518921
4.356 11.911808013916
4.365 11.8531579971313
4.374 11.7895698547363
4.383 11.7358512878418
4.392 11.6760530471802
4.401 11.6194448471069
4.41 11.5635662078857
4.419 11.5052804946899
4.428 11.4432048797607
4.437 11.4061651229858
4.446 11.3358659744263
4.455 11.2604608535767
4.464 11.2529630661011
4.473 11.2099418640137
4.482 11.1848955154419
4.491 11.1507387161255
4.5 11.0770149230957
4.509 11.0280017852783
4.518 10.9895925521851
4.527 10.9529285430908
4.536 10.8754711151123
4.545 10.8337154388428
4.554 10.7887735366821
4.563 10.7513628005981
4.572 10.7255449295044
4.581 10.676944732666
4.59 10.6332712173462
4.599 10.6115875244141
4.608 10.6047649383545
4.617 10.582727432251
4.626 10.5556755065918
4.635 10.5342617034912
4.644 10.5050201416016
4.653 10.4803857803345
4.662 10.456600189209
4.671 10.431583404541
4.68 10.4125423431396
4.689 10.3980197906494
4.698 10.3687953948975
4.707 10.373498916626
4.716 10.3487091064453
4.725 10.3453149795532
4.734 10.3386707305908
4.743 10.3229103088379
4.752 10.302188873291
4.761 10.2962455749512
4.77 10.2762937545776
4.779 10.2604856491089
4.788 10.2525968551636
4.797 10.2462635040283
4.806 10.2379579544067
4.815 10.2159271240234
4.824 10.2104053497314
4.833 10.2143468856812
4.842 10.1813488006592
4.851 10.1664171218872
4.86 10.1642169952393
4.869 10.1577205657959
4.878 10.1269254684448
4.887 10.1282062530518
4.896 10.1135320663452
4.905 10.0935039520264
4.914 10.0957508087158
4.923 10.0700531005859
4.932 10.0574741363525
4.941 10.0550212860107
4.95 10.0368309020996
4.959 10.0312747955322
4.968 9.99660396575928
4.977 9.98280048370361
4.986 9.96808624267578
4.995 9.93739891052246
5.004 9.92802906036377
5.013 9.9129114151001
5.022 9.88811492919922
5.031 9.86521148681641
5.04 9.85136890411377
5.049 9.84209060668945
5.058 9.8301830291748
5.067 9.81311130523682
5.076 9.81052875518799
5.085 9.79966449737549
5.094 9.78116989135742
5.103 9.76311874389648
5.112 9.78326511383057
5.121 9.76876831054688
5.13 9.76861095428467
5.139 9.75925064086914
5.148 9.75804042816162
5.157 9.74428939819336
5.166 9.7307653427124
5.175 9.71195888519287
5.184 9.70001792907715
5.193 9.69991683959961
5.202 9.68322372436523
5.211 9.68065643310547
5.22 9.68474388122559
5.229 9.67058944702148
5.238 9.68150997161865
5.247 9.66639614105225
5.256 9.67428588867188
5.265 9.67213916778564
5.274 9.67166519165039
5.283 9.6776008605957
5.292 9.6806116104126
5.301 9.68071746826172
5.31 9.68916130065918
5.319 9.68635940551758
5.328 9.69615745544434
5.337 9.7013988494873
5.346 9.72245311737061
5.355 9.73682689666748
5.364 9.7418270111084
5.373 9.76100635528564
5.382 9.75784206390381
5.391 9.77608966827393
5.4 9.79267501831055
5.409 9.80177211761475
5.418 9.8068265914917
5.427 9.82601547241211
5.436 9.83266353607178
5.445 9.83931159973145
5.454 9.84794425964355
5.463 9.84419345855713
5.472 9.84481048583984
5.481 9.85127449035645
5.49 9.85433197021484
5.499 9.86635971069336
5.508 9.91936588287354
5.517 9.93007373809814
5.526 9.93891620635986
5.535 9.95651626586914
5.544 9.96153163909912
5.553 9.95924949645996
5.562 9.96208953857422
5.571 9.97209548950195
5.58 9.97435760498047
5.589 9.98791885375977
5.598 9.98657131195068
5.607 9.9900369644165
5.616 9.99658393859863
5.625 10.0006942749023
5.634 10.0161228179932
5.643 10.0255193710327
5.652 10.0229196548462
5.661 10.0218172073364
5.67 10.0210571289062
5.679 10.0049362182617
5.688 10.0060214996338
5.697 10.0077056884766
5.706 9.99672794342041
5.715 9.99770641326904
5.724 9.99130630493164
5.733 10.0008487701416
5.742 9.99064350128174
5.751 9.98402881622314
5.76 9.9668140411377
5.769 9.96520900726318
5.778 9.94750785827637
5.787 9.93323993682861
5.796 9.93793106079102
5.805 9.9318323135376
5.814 9.89553070068359
5.823 9.8870964050293
5.832 9.87681198120117
5.841 9.8778133392334
5.85 9.85791015625
5.859 9.84704303741455
5.868 9.81675052642822
5.877 9.8035717010498
5.886 9.80134868621826
5.895 9.76974487304688
5.904 9.77501678466797
5.913 9.73943710327148
5.922 9.72308444976807
5.931 9.70777988433838
5.94 9.69415378570557
5.949 9.68850326538086
5.958 9.65752792358398
5.967 9.64877796173096
5.976 9.62439060211182
5.985 9.60277271270752
5.994 9.58598136901855
6.003 9.56254959106445
6.012 9.54461288452148
6.021 9.51604843139648
6.03 9.49385643005371
6.039 9.47146224975586
6.048 9.46041679382324
6.057 9.43909072875977
6.066 9.40883922576904
6.075 9.39549541473389
6.084 9.37728500366211
6.093 9.35624408721924
6.102 9.33362483978271
6.111 9.31071090698242
6.12 9.30623531341553
6.129 9.29210948944092
6.138 9.25772666931152
6.147 9.23937511444092
6.156 9.23832321166992
6.165 9.21939754486084
6.174 9.21152114868164
6.183 9.20777130126953
6.192 9.2107982635498
6.201 9.17911243438721
6.21 9.16250610351562
6.219 9.1490592956543
6.228 9.13968563079834
6.237 9.13032531738281
6.246 9.10136795043945
6.255 9.08903789520264
6.264 9.07391738891602
6.273 9.07052230834961
6.282 9.05753707885742
6.291 9.04884719848633
6.3 9.03828239440918
6.309 9.0333137512207
6.318 9.02390289306641
6.327 9.01134014129639
6.336 9.00590991973877
6.345 8.99982357025146
6.354 8.99598217010498
6.363 8.98256206512451
6.372 8.96823215484619
6.381 8.95859432220459
6.39 8.97310733795166
6.399 8.96078681945801
6.408 8.95906448364258
6.417 8.95541858673096
6.426 8.95221042633057
6.435 8.93288803100586
6.444 8.9333610534668
6.453 8.92458343505859
6.462 8.92419338226318
6.471 8.92038154602051
6.48 8.90451717376709
6.489 8.90251350402832
6.498 8.89735221862793
6.507 8.89602184295654
6.516 8.89754486083984
6.525 8.89284133911133
6.534 8.88211631774902
6.543 8.869873046875
6.552 8.85857677459717
6.561 8.85127925872803
6.57 8.83813762664795
6.579 8.83861637115479
6.588 8.8253927230835
6.597 8.82252025604248
6.606 8.81937694549561
6.615 8.8138599395752
6.624 8.79763412475586
6.633 8.79113292694092
6.642 8.77716445922852
6.651 8.76716995239258
6.66 8.74602508544922
6.669 8.74007701873779
6.678 8.7306604385376
6.687 8.71658420562744
6.696 8.71112728118896
6.705 8.70258903503418
6.714 8.68818664550781
6.723 8.66915798187256
6.732 8.65748119354248
6.741 8.63463878631592
6.75 8.6178503036499
6.759 8.61222839355469
6.768 8.58150196075439
6.777 8.57188987731934
6.786 8.5542688369751
6.795 8.54014205932617
6.804 8.52272987365723
6.813 8.50210285186768
6.822 8.48904800415039
6.831 8.48427200317383
6.84 8.46172046661377
6.849 8.44115734100342
6.858 8.4330940246582
6.867 8.42159175872803
6.876 8.41675472259521
6.885 8.40475273132324
6.894 8.39538764953613
6.903 8.39196395874023
6.912 8.38638687133789
6.921 8.37856864929199
6.93 8.37794017791748
6.939 8.38511085510254
6.948 8.35680294036865
6.957 8.34847545623779
6.966 8.34233856201172
6.975 8.335373878479
6.984 8.33579349517822
6.993 8.33427619934082
7.002 8.32142925262451
7.011 8.31819725036621
7.02 8.31461715698242
7.029 8.30198383331299
7.038 8.30553817749023
7.047 8.30188369750977
7.056 8.29133415222168
7.065 8.29150676727295
7.074 8.2910737991333
7.083 8.2894229888916
7.092 8.29055118560791
7.101 8.29529190063477
7.11 8.30050563812256
7.119 8.29633712768555
7.128 8.31480026245117
7.137 8.31822872161865
7.146 8.33126735687256
7.155 8.31763076782227
7.164 8.32616329193115
7.173 8.33698463439941
7.182 8.33608341217041
7.191 8.33043098449707
7.2 8.32467365264893
7.209 8.32777404785156
7.218 8.32738876342773
7.227 8.33018016815186
7.236 8.33352279663086
7.245 8.33615207672119
7.254 8.34242630004883
7.263 8.33884429931641
7.272 8.35994815826416
7.281 8.35491466522217
7.29 8.35478782653809
7.299 8.34676170349121
7.308 8.34794807434082
7.317 8.34745979309082
7.326 8.35000801086426
7.335 8.35159206390381
7.344 8.35456848144531
7.353 8.35896778106689
7.362 8.35185241699219
7.371 8.35333728790283
7.38 8.34479331970215
7.389 8.33594131469727
7.398 8.33750438690186
7.407 8.33286666870117
7.416 8.31927394866943
7.425 8.31628608703613
7.434 8.30576133728027
7.443 8.30733489990234
7.452 8.30012893676758
7.461 8.30338001251221
7.47 8.29713726043701
7.479 8.29591941833496
7.488 8.29197883605957
7.497 8.29157447814941
7.506 8.28768634796143
7.515 8.28488636016846
7.524 8.28029155731201
7.533 8.27551364898682
7.542 8.27912998199463
7.551 8.27474212646484
7.56 8.28001499176025
7.569 8.27989101409912
7.578 8.28097343444824
7.587 8.29048156738281
7.596 8.30393314361572
7.605 8.31091213226318
7.614 8.31052303314209
7.623 8.31715488433838
7.632 8.32054805755615
7.641 8.33381462097168
7.65 8.34223175048828
7.659 8.36072731018066
7.668 8.38347148895264
7.677 8.39563369750977
7.686 8.41706657409668
7.695 8.4330940246582
7.704 8.45630550384521
7.713 8.462082862854
7.722 8.47866249084473
7.731 8.48844146728516
7.74 8.50989055633545
7.749 8.52157306671143
7.758 8.5325813293457
7.767 8.53428173065186
7.776 8.54233455657959
7.785 8.5740852355957
7.794 8.59227561950684
7.803 8.61586093902588
7.812 8.6328592300415
7.821 8.66008853912354
7.83 8.66670608520508
7.839 8.69347190856934
7.848 8.71467781066895
7.857 8.74169635772705
7.866 8.76475429534912
7.875 8.77898406982422
7.884 8.802659034729
7.893 8.81139373779297
7.902 8.84612274169922
7.911 8.85392284393311
7.92 8.88911056518555
7.929 8.91015815734863
7.938 8.92043972015381
7.947 8.94937610626221
7.956 8.96187210083008
7.965 8.9696798324585
7.974 8.97492980957031
7.983 8.98746013641357
7.992 9.01002407073975
8.001 9.03521633148193
8.01 9.03289222717285
8.019 9.03758144378662
8.028 9.06459426879883
8.037 9.08050346374512
8.046 9.11413192749023
8.055 9.10832595825195
8.064 9.13224124908447
8.073 9.13903045654297
8.082 9.14337921142578
8.091 9.16379451751709
8.1 9.18040943145752
8.109 9.18288993835449
8.118 9.20540714263916
8.127 9.20337581634521
8.136 9.21802711486816
8.145 9.22103977203369
8.154 9.2369270324707
8.163 9.23431491851807
8.172 9.24416732788086
8.181 9.26107025146484
8.19 9.28054523468018
8.199 9.27793312072754
8.208 9.28273677825928
8.217 9.29855918884277
8.226 9.29600238800049
8.235 9.31386756896973
8.244 9.32448101043701
8.253 9.32830429077148
8.262 9.35482311248779
8.271 9.35001659393311
8.28 9.34987258911133
8.289 9.36296463012695
8.298 9.38835525512695
8.307 9.37428951263428
8.316 9.38780212402344
8.325 9.38936233520508
8.334 9.41077995300293
8.343 9.41591167449951
8.352 9.430588722229
8.361 9.44858455657959
8.37 9.45427894592285
8.379 9.47432231903076
8.388 9.49335861206055
8.397 9.50062370300293
8.406 9.50576591491699
8.415 9.50927448272705
8.424 9.51544570922852
8.433 9.5134916305542
8.442 9.52889060974121
8.451 9.52816200256348
8.46 9.54896068572998
8.469 9.54632759094238
8.478 9.54572200775146
8.487 9.55505180358887
8.496 9.54954528808594
8.505 9.55986022949219
8.514 9.57563877105713
8.523 9.56890869140625
8.532 9.55687618255615
8.541 9.58375072479248
8.55 9.57604885101318
8.559 9.57767009735107
8.568 9.59616661071777
8.577 9.60078048706055
8.586 9.61264991760254
8.595 9.6154899597168
8.604 9.61983013153076
8.613 9.61653900146484
8.622 9.62808513641357
8.631 9.60506343841553
8.64 9.62413120269775
8.649 9.62189102172852
8.658 9.6236400604248
8.667 9.62542533874512
8.676 9.6280403137207
8.685 9.64450645446777
8.694 9.63555240631104
8.703 9.63486385345459
8.712 9.63124561309814
8.721 9.62890720367432
8.73 9.62950229644775
8.739 9.62681674957275
8.748 9.62643718719482
8.757 9.61989974975586
8.766 9.62659931182861
8.775 9.62174510955811
8.784 9.62604141235352
8.793 9.63032245635986
8.802 9.63240337371826
8.811 9.63961696624756
8.82 9.63248634338379
8.829 9.6447868347168
8.838 9.64220142364502
8.847 9.63178634643555
8.856 9.62553215026855
8.865 9.62963771820068
8.874 9.62119007110596
8.883 9.61324691772461
8.892 9.61564159393311
8.901 9.61445903778076
8.91 9.61719608306885
8.919 9.61096954345703
8.928 9.59371376037598
8.937 9.5836353302002
8.946 9.58909511566162
8.955 9.58292770385742
8.964 9.56651020050049
8.973 9.56532287597656
8.982 9.5379638671875
8.991 9.53458499908447
9 9.5355167388916
9.009 9.54070854187012
9.018 9.53868389129639
9.027 9.53878116607666
9.036 9.52730274200439
9.045 9.53036212921143
9.054 9.51583957672119
9.063 9.49392414093018
9.072 9.47858047485352
9.081 9.50470161437988
9.09 9.49004554748535
9.099 9.46920490264893
9.108 9.47132301330566
9.117 9.48059463500977
9.126 9.46898365020752
9.135 9.45286846160889
9.144 9.44570636749268
9.153 9.43625068664551
9.162 9.4166955947876
9.171 9.41206169128418
9.18 9.38086605072021
9.189 9.3848295211792
9.198 9.37260913848877
9.207 9.36276531219482
9.216 9.36170482635498
9.225 9.34676170349121
9.234 9.34284400939941
9.243 9.33607769012451
9.252 9.34372997283936
9.261 9.33651447296143
9.27 9.34464550018311
9.279 9.3335075378418
9.288 9.32604598999023
9.297 9.3245325088501
9.306 9.33472442626953
9.315 9.33323574066162
9.324 9.33173942565918
9.333 9.33158206939697
9.342 9.3369140625
9.351 9.32757949829102
9.36 9.36636066436768
9.369 9.3639030456543
9.378 9.36481094360352
9.387 9.37639904022217
9.396 9.36624622344971
9.405 9.38937759399414
9.414 9.3914680480957
9.423 9.39978790283203
9.432 9.42401218414307
9.441 9.43566513061523
9.45 9.45652198791504
9.459 9.4623327255249
9.468 9.49000930786133
9.477 9.51412487030029
9.486 9.52594661712646
9.495 9.54129695892334
9.504 9.56523513793945
9.513 9.59806442260742
9.522 9.61413955688477
9.531 9.64312267303467
9.54 9.66206741333008
9.549 9.68328475952148
9.558 9.70775032043457
9.567 9.72807693481445
9.576 9.76155757904053
9.585 9.78245162963867
9.594 9.80954647064209
9.603 9.83641815185547
9.612 9.84377193450928
9.621 9.87467575073242
9.63 9.91696739196777
9.639 9.95516872406006
9.648 9.98355197906494
9.657 10.0037832260132
9.666 10.0272188186646
9.675 10.0638542175293
9.684 10.0846138000488
9.693 10.1088447570801
9.702 10.1441621780396
9.711 10.1723289489746
9.72 10.2234525680542
9.729 10.2522134780884
9.738 10.2902269363403
9.747 10.3120088577271
9.756 10.3334312438965
9.765 10.3490552902222
9.774 10.373969078064
9.783 10.4021615982056
9.792 10.4153633117676
9.801 10.4328641891479
9.81 10.4646396636963
9.819 10.4847068786621
9.828 10.5197410583496
9.837 10.5417442321777
9.846 10.5709390640259
9.855 10.5846929550171
9.864 10.6130638122559
9.873 10.643404006958
9.882 10.6707248687744
9.891 10.6876640319824
9.9 10.7105588912964
9.909 10.7308664321899
9.918 10.741024017334
9.927 10.7628374099731
9.936 10.791675567627
9.945 10.800386428833
9.954 10.8176965713501
9.963 10.8446254730225
9.972 10.8477592468262
9.981 10.8686046600342
9.99 10.8636045455933
9.999 10.8819923400879
10.008 10.886061668396
10.017 10.8953285217285
10.026 10.8970098495483
10.035 10.9055118560791
10.044 10.9072303771973
10.053 10.9269695281982
10.062 10.9192485809326
10.071 10.9233961105347
10.08 10.9020547866821
10.089 10.9167594909668
10.098 10.9276609420776
10.107 10.9186010360718
10.116 10.9164361953735
10.125 10.9247169494629
10.134 10.9164485931396
10.143 10.9253034591675
10.152 10.932933807373
10.161 10.9421577453613
10.17 10.9525632858276
10.179 10.9228105545044
10.188 10.9247722625732
10.197 10.918285369873
10.206 10.9194631576538
10.215 10.9162406921387
10.224 10.9193162918091
10.233 10.9155597686768
10.242 10.9082345962524
10.251 10.901707649231
10.26 10.9047021865845
10.269 10.8869466781616
10.278 10.8939695358276
10.287 10.8845691680908
10.296 10.8703298568726
10.305 10.8684902191162
10.314 10.8725290298462
10.323 10.8682918548584
10.332 10.8535957336426
10.341 10.849157333374
10.35 10.8456249237061
10.359 10.8339099884033
10.368 10.8158416748047
10.377 10.8063068389893
10.386 10.800853729248
10.395 10.789478302002
10.404 10.7801685333252
10.413 10.7863273620605
10.422 10.7881574630737
10.431 10.7837190628052
10.44 10.7976760864258
10.449 10.7950811386108
10.458 10.7901229858398
10.467 10.7888298034668
10.476 10.7865152359009
10.485 10.7837467193604
10.494 10.7881698608398
10.503 10.7658863067627
10.512 10.7582502365112
10.521 10.7607307434082
10.53 10.7582244873047
10.539 10.7567386627197
10.548 10.7716255187988
10.557 10.7788019180298
10.566 10.7743291854858
10.575 10.7759914398193
10.584 10.8107624053955
10.593 10.8006887435913
10.602 10.8063249588013
10.611 10.8149261474609
10.62 10.7957801818848
10.629 10.7889137268066
10.638 10.7940120697021
10.647 10.7934408187866
10.656 10.7982912063599
10.665 10.7869729995728
10.674 10.7849292755127
10.683 10.7843799591064
10.692 10.7798099517822
10.701 10.7676038742065
10.71 10.7602863311768
10.719 10.7521705627441
};
\addplot [semithick, color1]
table {%
0 111.774826049805
0.009 111.77555847168
0.018 111.772537231445
0.027 111.774566650391
0.036 111.773880004883
0.045 111.774749755859
0.054 111.775238037109
0.063 111.774780273438
0.072 111.773872375488
0.081 111.774261474609
0.09 111.774261474609
0.099 111.772689819336
0.108 111.772834777832
0.117 111.77458190918
0.126 111.773971557617
0.135 111.773902893066
0.144 111.760620117188
0.153 111.76301574707
0.162 111.761917114258
0.171 111.762222290039
0.18 111.761962890625
0.189 111.761787414551
0.198 111.762336730957
0.207 111.761054992676
0.216 111.759567260742
0.225 111.759689331055
0.234 111.760665893555
0.243 111.76139831543
0.252 111.759735107422
0.261 111.761756896973
0.27 111.761169433594
0.279 111.761009216309
0.288 111.773704528809
0.297 111.773895263672
0.306 111.775207519531
0.315 111.773010253906
0.324 111.774604797363
0.333 111.773292541504
0.342 111.773124694824
0.351 111.772933959961
0.36 111.77458190918
0.369 111.774345397949
0.378 111.774444580078
0.387 111.774215698242
0.396 111.773658752441
0.405 111.773239135742
0.414 111.774887084961
0.423 111.774566650391
0.432 111.776016235352
0.441 111.773910522461
0.45 111.774795532227
0.459 111.773223876953
0.468 111.772552490234
0.477 111.777236938477
0.486 111.775505065918
0.495 111.774765014648
0.504 111.775779724121
0.513 111.774879455566
0.522 111.776573181152
0.531 111.775611877441
0.54 111.774925231934
0.549 111.776107788086
0.558 111.775360107422
0.567 111.776092529297
0.576 111.772392272949
0.585 111.77352142334
0.594 111.773803710938
0.603 111.77424621582
0.612 111.774375915527
0.621 111.775108337402
0.63 111.774040222168
0.639 111.773651123047
0.648 111.774711608887
0.657 111.774948120117
0.666 111.775825500488
0.675 111.774978637695
0.684 111.773590087891
0.693 111.775939941406
0.702 111.773101806641
0.711 111.770500183105
0.72 111.766937255859
0.729 111.760925292969
0.738 111.753517150879
0.747 111.721244812012
0.756 111.691543579102
0.765 111.649871826172
0.774 111.601760864258
0.783 111.534652709961
0.792 111.517883300781
0.801 111.517883300781
0.81 111.30094909668
0.819 111.208961486816
0.828 111.094436645508
0.837 110.979156494141
0.846 110.851860046387
0.855 110.784378051758
0.864 110.52286529541
0.873 110.368705749512
0.882 110.158676147461
0.891 109.932373046875
0.9 109.792327880859
0.909 109.608016967773
0.918 109.380249023438
0.927 109.178085327148
0.936 108.964721679688
0.945 108.751113891602
0.954 108.384735107422
0.963 108.13639831543
0.972 107.890174865723
0.981 107.66178894043
0.99 107.390808105469
0.999 107.139831542969
1.008 106.718902587891
1.017 106.444778442383
1.026 106.166809082031
1.035 105.867477416992
1.044 105.553527832031
1.053 105.06706237793
1.062 104.752868652344
1.071 104.434013366699
1.08 104.119293212891
1.089 103.930870056152
1.098 103.447883605957
1.107 103.122894287109
1.116 102.622650146484
1.125 102.244903564453
1.134 101.881530761719
1.143 101.52424621582
1.152 101.131736755371
1.161 100.936874389648
1.17 100.374557495117
1.179 99.7888946533203
1.188 99.4130096435547
1.197 99.0363311767578
1.206 98.6482391357422
1.215 98.2439422607422
1.224 97.8765640258789
1.233 97.4949188232422
1.242 96.9079818725586
1.251 96.477180480957
1.26 96.0510330200195
1.269 95.6282196044922
1.278 95.2217559814453
1.287 94.6068725585938
1.296 94.1969833374023
1.305 93.7802810668945
1.314 93.3677215576172
1.323 92.9485855102539
1.332 92.5241012573242
1.341 91.8719329833984
1.35 91.6784515380859
1.359 91.018798828125
1.368 90.573486328125
1.377 90.1173553466797
1.386 89.6706848144531
1.395 89.0514068603516
1.404 88.8614120483398
1.413 88.1812286376953
1.422 87.7410278320312
1.431 87.3008270263672
1.44 86.8728332519531
1.449 86.4298477172852
1.458 85.7143783569336
1.467 85.2747192382812
1.476 84.8172225952148
1.485 84.3650512695312
1.494 83.925422668457
1.503 83.3093643188477
1.512 83.0377960205078
1.521 82.4152221679688
1.53 81.9768371582031
1.539 81.5283660888672
1.548 81.0792083740234
1.557 80.6313934326172
1.566 79.9083251953125
1.575 79.7614135742188
1.584 79.0055160522461
1.593 78.5640411376953
1.602 78.1331329345703
1.611 77.6949081420898
1.62 77.1303405761719
1.629 76.6948547363281
1.638 76.2608642578125
1.647 75.836181640625
1.656 75.3986206054688
1.665 74.9612731933594
1.674 74.5506286621094
1.683 73.768440246582
1.692 73.3661651611328
1.701 72.9517059326172
1.71 72.5260620117188
1.719 72.1230392456055
1.728 71.6598815917969
1.737 71.31591796875
1.746 70.8725280761719
1.755 70.4736633300781
1.764 70.0737533569336
1.773 69.688720703125
1.782 69.2941131591797
1.791 68.5594177246094
1.8 68.1630477905273
1.809 67.8036956787109
1.818 67.4142379760742
1.827 67.0590667724609
1.836 66.7078704833984
1.845 66.3822631835938
1.854 66.0435638427734
1.863 65.718505859375
1.872 65.4167633056641
1.881 65.0719604492188
1.89 64.7520904541016
1.899 64.4387664794922
1.908 63.7635040283203
1.917 63.463020324707
1.926 63.1599197387695
1.935 62.8533592224121
1.944 62.5692749023438
1.953 62.3489952087402
1.962 61.9651832580566
1.971 61.7345008850098
1.98 61.4592819213867
1.989 61.1826858520508
1.998 60.8755683898926
2.007 60.2116432189941
2.016 59.9353179931641
2.025 60.0105133056641
2.034 59.3598709106445
2.043 59.0454025268555
2.052 58.7667808532715
2.061 58.5084915161133
2.07 58.1853675842285
2.079 57.8628692626953
2.088 57.3992614746094
2.097 57.0866317749023
2.106 56.7676124572754
2.115 56.4175758361816
2.124 56.1021766662598
2.133 55.4141311645508
2.142 55.0862731933594
2.151 54.7273330688477
2.16 54.3834419250488
2.169 54.0190353393555
2.178 53.5907135009766
2.187 53.2286949157715
2.196 52.850212097168
2.205 52.4504165649414
2.214 52.0440559387207
2.223 51.6506042480469
2.232 50.9525909423828
2.241 50.5835876464844
2.25 50.4402694702148
2.259 49.7390632629395
2.268 49.2936058044434
2.277 48.9104766845703
2.286 48.4457664489746
2.295 47.8227691650391
2.304 47.3799781799316
2.313 46.896312713623
2.322 46.4677658081055
2.331 45.9868011474609
2.34 45.5152282714844
2.349 45.0502128601074
2.358 44.366455078125
2.367 43.8788070678711
2.376 43.4154472351074
2.385 42.9135208129883
2.394 42.7243270874023
2.403 41.9461212158203
2.412 41.4516754150391
2.421 40.6128387451172
2.43 40.0892333984375
2.439 39.9151611328125
2.448 39.0546722412109
2.457 38.707389831543
2.466 38.0139083862305
2.475 37.3089332580566
2.484 36.7750625610352
2.493 36.2521514892578
2.502 35.731761932373
2.511 35.1740036010742
2.52 34.6375503540039
2.529 34.102180480957
2.538 33.2198295593262
2.547 32.6904754638672
2.556 32.1608467102051
2.565 31.6286811828613
2.574 31.1088752746582
2.583 30.3920822143555
2.592 29.8611221313477
2.601 29.3303756713867
2.61 28.8297233581543
2.619 28.2954483032227
2.628 27.7707996368408
2.637 27.2834854125977
2.646 26.4777145385742
2.655 26.2628650665283
2.664 25.7771186828613
2.673 25.2757949829102
2.682 24.5742835998535
2.691 24.0654678344727
2.7 23.3711929321289
2.709 22.9341163635254
2.718 22.7103805541992
2.727 22.0379962921143
2.736 21.6082439422607
2.745 21.1963195800781
2.754 20.5939826965332
2.763 20.213436126709
2.772 19.838659286499
2.781 19.4751434326172
2.79 19.1250038146973
2.799 18.7909202575684
2.808 18.2590274810791
2.817 18.1553630828857
2.826 17.6525917053223
2.835 17.370433807373
2.844 17.1116924285889
2.853 16.8002395629883
2.862 16.6351833343506
2.871 16.3612651824951
2.88 16.170202255249
2.889 16.1291446685791
2.898 15.822774887085
2.907 15.6802749633789
2.916 15.5570602416992
2.925 15.3691139221191
2.934 15.2893714904785
2.943 15.2224769592285
2.952 15.1734657287598
2.961 15.1339597702026
2.97 15.1097211837769
2.979 15.099232673645
2.988 15.0917282104492
2.997 15.0981884002686
3.006 15.1367902755737
3.015 15.1432342529297
3.024 15.265567779541
3.033 15.3128461837769
3.042 15.2989711761475
3.051 15.4431438446045
3.06 15.5281600952148
3.069 15.5899906158447
3.078 15.6747550964355
3.087 15.7667608261108
3.096 15.8372535705566
3.105 15.9351778030396
3.114 16.057689666748
3.123 16.1174125671387
3.132 16.2458591461182
3.141 16.3437995910645
3.15 16.5788459777832
3.159 16.6972465515137
3.168 16.8008689880371
3.177 16.9288024902344
3.186 17.0333824157715
3.195 17.1608695983887
3.204 17.2772045135498
3.213 17.4217739105225
3.222 17.5394077301025
3.231 17.6853733062744
3.24 17.8297595977783
3.249 17.8297595977783
3.258 18.2562866210938
3.267 18.2734222412109
3.276 18.5493106842041
3.285 18.7136878967285
3.294 18.878755569458
3.303 19.0493354797363
3.312 19.215690612793
3.321 19.4545288085938
3.33 19.5977516174316
3.339 19.7769680023193
3.348 19.985860824585
3.357 20.0914821624756
3.366 20.48215675354
3.375 20.7868938446045
3.384 20.7905769348145
3.393 20.9976997375488
3.402 21.2432765960693
3.411 21.4527740478516
3.42 21.7918224334717
3.429 21.8834419250488
3.438 22.1140079498291
3.447 22.4589729309082
3.456 22.6617603302002
3.465 22.9039306640625
3.474 23.1919021606445
3.483 23.4263534545898
3.492 23.5727348327637
3.501 23.858039855957
3.51 24.0673923492432
3.519 24.2880306243896
3.528 24.4997291564941
3.537 24.7197532653809
3.546 25.0980072021484
3.555 25.1557426452637
3.564 25.5104484558105
3.573 25.5654754638672
3.582 25.9833068847656
3.591 26.187479019165
3.6 26.3653182983398
3.609 26.5767822265625
3.618 26.7320518493652
3.627 27.0143775939941
3.636 27.210880279541
3.645 27.577205657959
3.654 27.6087112426758
3.663 27.8025016784668
3.672 28.1542282104492
3.681 28.3366813659668
3.69 28.5146522521973
3.699 28.6893577575684
3.708 28.716007232666
3.717 29.0601119995117
3.726 29.2463264465332
3.735 29.2462387084961
3.744 29.5760612487793
3.753 29.5652904510498
3.762 29.7284717559814
3.771 30.2132091522217
3.78 30.3709716796875
3.789 30.5308227539062
3.798 30.6932945251465
3.807 30.6865768432617
3.816 30.9734840393066
3.825 31.1104545593262
3.834 31.1082954406738
3.843 31.1070938110352
3.852 31.0789680480957
3.861 31.6866550445557
3.87 31.9766101837158
3.879 31.9573497772217
3.888 31.9368782043457
3.897 32.0542984008789
3.906 32.4830741882324
3.915 32.6112632751465
3.924 32.6960830688477
3.933 32.8190116882324
3.942 32.9363403320312
3.951 33.0537643432617
3.96 33.1602745056152
3.969 33.2715339660645
3.978 33.3816146850586
3.987 33.4832611083984
3.996 33.6002502441406
4.005 33.6925926208496
4.014 33.7826499938965
4.023 34.0032920837402
4.032 34.0942420959473
4.041 34.0460891723633
4.05 34.1861991882324
4.059 34.1347045898438
4.068 34.1998825073242
4.077 34.2588386535645
4.086 34.3190536499023
4.095 34.2708053588867
4.104 34.2235794067383
4.113 34.2235794067383
4.122 34.3209609985352
4.131 34.768627166748
4.14 34.6429748535156
4.149 34.7235336303711
4.158 34.6343078613281
4.167 34.6847229003906
4.176 34.6345748901367
4.185 34.6616859436035
4.194 34.6586837768555
4.203 34.609935760498
4.212 34.5779800415039
4.221 34.5492553710938
4.23 34.5209007263184
4.239 34.4415664672852
4.248 34.3816299438477
4.257 34.3046875
4.266 34.2055053710938
4.275 34.2055053710938
4.284 34.1079177856445
4.293 34.0759696960449
4.302 33.9798698425293
4.311 33.7457809448242
4.32 33.6115951538086
4.329 33.5260848999023
4.338 33.2590637207031
4.347 33.2321929931641
4.356 33.0079803466797
4.365 32.8632545471191
4.374 32.7115936279297
4.383 32.5474891662598
4.392 32.3794860839844
4.401 32.227294921875
4.41 32.0802688598633
4.419 31.9120483398438
4.428 31.5756664276123
4.437 31.3799533843994
4.446 31.3682918548584
4.455 31.0329780578613
4.464 30.8439617156982
4.473 30.6688632965088
4.482 30.443531036377
4.491 30.2354297637939
4.5 30.0497512817383
4.509 29.820987701416
4.518 29.641902923584
4.527 29.450216293335
4.536 29.2089157104492
4.545 29.1763114929199
4.554 28.7988395690918
4.563 28.6038570404053
4.572 28.3971672058105
4.581 28.3541240692139
4.59 28.1474132537842
4.599 27.7700157165527
4.608 27.7164573669434
4.617 27.6190185546875
4.626 27.5701217651367
4.635 26.7630844116211
4.644 26.5511741638184
4.653 26.3679885864258
4.662 26.1632289886475
4.671 26.1063575744629
4.68 26.0376529693604
4.689 25.9752197265625
4.698 25.9101257324219
4.707 25.6762351989746
4.716 24.8169784545898
4.725 24.5393238067627
4.734 24.3191184997559
4.743 24.1224269866943
4.752 23.9234313964844
4.761 23.7342948913574
4.77 23.5319919586182
4.779 23.4423446655273
4.788 23.1234493255615
4.797 23.0424823760986
4.806 22.939847946167
4.815 22.8458499908447
4.824 22.7510070800781
4.833 22.5826225280762
4.842 21.9466419219971
4.851 21.6997756958008
4.86 21.5252685546875
4.869 21.3447360992432
4.878 21.1661720275879
4.887 21.0250835418701
4.896 20.835542678833
4.905 20.6254596710205
4.914 20.4707813262939
4.923 20.3240566253662
4.932 20.2397632598877
4.941 20.0336227416992
4.95 19.80859375
4.959 19.6843109130859
4.968 19.6003608703613
4.977 19.4270629882812
4.986 19.2661724090576
4.995 19.1719017028809
5.004 19.0278911590576
5.013 18.9526691436768
5.022 18.7762470245361
5.031 18.7114219665527
5.04 18.5765762329102
5.049 18.4812145233154
5.058 18.3370399475098
5.067 18.2450504302979
5.076 18.2284679412842
5.085 18.0740642547607
5.094 17.9902496337891
5.103 17.8892593383789
5.112 17.8294563293457
5.121 17.7987308502197
5.13 17.7231903076172
5.139 17.6514453887939
5.148 17.6343803405762
5.157 17.5655364990234
5.166 17.4638938903809
5.175 17.4807567596436
5.184 17.386604309082
5.193 17.3737602233887
5.202 17.3531017303467
5.211 17.3302993774414
5.22 17.2891616821289
5.229 17.3202419281006
5.238 17.2796783447266
5.247 17.3065319061279
5.256 17.3196830749512
5.265 17.3441429138184
5.274 17.3154811859131
5.283 17.296257019043
5.292 17.2862701416016
5.301 17.2269077301025
5.31 17.2418212890625
5.319 17.2673263549805
5.328 17.3108692169189
5.337 17.2506942749023
5.346 17.3323020935059
5.355 17.3362770080566
5.364 17.3311824798584
5.373 17.3390979766846
5.382 17.3726596832275
5.391 17.3612384796143
5.4 17.3398628234863
5.409 17.3631935119629
5.418 17.3671894073486
5.427 17.382080078125
5.436 17.3668880462646
5.445 17.393627166748
5.454 17.4696941375732
5.463 17.4490699768066
5.472 17.4811553955078
5.481 17.4911041259766
5.49 17.5048637390137
5.499 17.4857559204102
5.508 17.5372066497803
5.517 17.5565605163574
5.526 17.5299072265625
5.535 17.5381851196289
5.544 17.5710620880127
5.553 17.5720958709717
5.562 17.5887222290039
5.571 17.5972595214844
5.58 17.5946235656738
5.589 17.6596736907959
5.598 17.6432762145996
5.607 17.6496353149414
5.616 17.6088275909424
5.625 17.6512489318848
5.634 17.6162719726562
5.643 17.5826606750488
5.652 17.6116943359375
5.661 17.6274528503418
5.67 17.6308975219727
5.679 17.632022857666
5.688 17.6568775177002
5.697 17.6260948181152
5.706 17.6565437316895
5.715 17.6492938995361
5.724 17.6622161865234
5.733 17.5999851226807
5.742 17.5767993927002
5.751 17.5540409088135
5.76 17.5716114044189
5.769 17.5599403381348
5.778 17.5615882873535
5.787 17.523494720459
5.796 17.5395755767822
5.805 17.5083198547363
5.814 17.5059127807617
5.823 17.4874877929688
5.832 17.4582099914551
5.841 17.4221801757812
5.85 17.3405857086182
5.859 17.3332920074463
5.868 17.3147468566895
5.877 17.2648391723633
5.886 17.2694911956787
5.895 17.2326583862305
5.904 17.1905307769775
5.913 17.2084693908691
5.922 17.1806755065918
5.931 17.131477355957
5.94 17.1005096435547
5.949 17.0635471343994
5.958 17.0459213256836
5.967 16.9576930999756
5.976 16.928279876709
5.985 16.8927879333496
5.994 16.8869667053223
6.003 16.8484573364258
6.012 16.8292655944824
6.021 16.7752017974854
6.03 16.7331962585449
6.039 16.7076873779297
6.048 16.7047004699707
6.057 16.6511077880859
6.066 16.5651950836182
6.075 16.5888252258301
6.084 16.4960098266602
6.093 16.4787559509277
6.102 16.4557018280029
6.111 16.4045562744141
6.12 16.3583030700684
6.129 16.3637237548828
6.138 16.3258476257324
6.147 16.3231353759766
6.156 16.2832412719727
6.165 16.2675895690918
6.174 16.1963901519775
6.183 16.1993236541748
6.192 16.1773452758789
6.201 16.1413326263428
6.21 16.1178283691406
6.219 16.1122665405273
6.228 16.0838050842285
6.237 16.0660877227783
6.246 16.0606803894043
6.255 16.0400161743164
6.264 16.0192832946777
6.273 16.0180625915527
6.282 15.997576713562
6.291 15.9922637939453
6.3 15.9727191925049
6.309 15.9685564041138
6.318 15.9373826980591
6.327 15.9313116073608
6.336 15.9557847976685
6.345 15.9416656494141
6.354 15.9326705932617
6.363 15.9345779418945
6.372 15.9287700653076
6.381 15.9386138916016
6.39 15.9431028366089
6.399 15.9101486206055
6.408 15.9396839141846
6.417 15.9284343719482
6.426 15.923526763916
6.435 15.9355926513672
6.444 15.9331588745117
6.453 15.9454879760742
6.462 15.9436016082764
6.471 15.9587554931641
6.48 15.941107749939
6.489 15.9541645050049
6.498 15.9821739196777
6.507 16.0019149780273
6.516 16.0209693908691
6.525 16.0652961730957
6.534 16.0884666442871
6.543 16.1117992401123
6.552 16.1150817871094
6.561 16.1487827301025
6.57 16.1845054626465
6.579 16.1830558776855
6.588 16.2034797668457
6.597 16.2220058441162
6.606 16.2346210479736
6.615 16.2744789123535
6.624 16.3297519683838
6.633 16.3260669708252
6.642 16.3165512084961
6.651 16.3162097930908
6.66 16.4264469146729
6.669 16.446102142334
6.678 16.4826374053955
6.687 16.5048675537109
6.696 16.5190582275391
6.705 16.5300121307373
6.714 16.5473136901855
6.723 16.5962295532227
6.732 16.6072883605957
6.741 16.6588687896729
6.75 16.6855354309082
6.759 16.6921310424805
6.768 16.7101917266846
6.777 16.7142906188965
6.786 16.747932434082
6.795 16.7657470703125
6.804 16.7544555664062
6.813 16.7694206237793
6.822 16.7999496459961
6.831 16.7904853820801
6.84 16.8600273132324
6.849 16.8690605163574
6.858 16.8714389801025
6.867 16.9246101379395
6.876 16.9147796630859
6.885 16.9453315734863
6.894 16.9403076171875
6.903 16.9151153564453
6.912 16.9602890014648
6.921 16.9258480072021
6.93 16.9604949951172
6.939 16.9299144744873
6.948 16.9494190216064
6.957 16.9108505249023
6.966 16.9321098327637
6.975 16.9328994750977
6.984 16.9006423950195
6.993 16.9126396179199
7.002 16.8853530883789
7.011 16.9025650024414
7.02 16.895076751709
7.029 16.8709354400635
7.038 16.8575687408447
7.047 16.8451080322266
7.056 16.8597412109375
7.065 16.8597412109375
7.074 16.8187465667725
7.083 16.8167533874512
7.092 16.7833251953125
7.101 16.8056201934814
7.11 16.771312713623
7.119 16.7674903869629
7.128 16.7712249755859
7.137 16.743688583374
7.146 16.7057628631592
7.155 16.7183494567871
7.164 16.6998920440674
7.173 16.6899433135986
7.182 16.6780643463135
7.191 16.6640758514404
7.2 16.6584281921387
7.209 16.6612071990967
7.218 16.6490516662598
7.227 16.5946960449219
7.236 16.6281242370605
7.245 16.6158409118652
7.254 16.5937061309814
7.263 16.5861511230469
7.272 16.5596656799316
7.281 16.5310821533203
7.29 16.5392322540283
7.299 16.5354747772217
7.308 16.5132827758789
7.317 16.4965267181396
7.326 16.4973392486572
7.335 16.5046577453613
7.344 16.4724617004395
7.353 16.4455623626709
7.362 16.4293346405029
7.371 16.3952255249023
7.38 16.3981189727783
7.389 16.3768558502197
7.398 16.3471240997314
7.407 16.2988395690918
7.416 16.2995052337646
7.425 16.275821685791
7.434 16.2410411834717
7.443 16.2175025939941
7.452 16.2053642272949
7.461 16.173734664917
7.47 16.1607246398926
7.479 16.1126365661621
7.488 16.1070079803467
7.497 16.080207824707
7.506 16.0532760620117
7.515 15.998143196106
7.524 15.9669303894043
7.533 15.9145393371582
7.542 15.9096412658691
7.551 15.8835020065308
7.56 15.836856842041
7.569 15.7905216217041
7.578 15.7112979888916
7.587 15.6968002319336
7.596 15.6456146240234
7.605 15.6067981719971
7.614 15.5694122314453
7.623 15.5341310501099
7.632 15.4931526184082
7.641 15.4356098175049
7.65 15.4042224884033
7.659 15.3570652008057
7.668 15.3149366378784
7.677 15.2707252502441
7.686 15.234619140625
7.695 15.210241317749
7.704 15.1668615341187
7.713 15.1430587768555
7.722 15.0077075958252
7.731 14.9833822250366
7.74 14.8958625793457
7.749 14.8079490661621
7.758 14.7683181762695
7.767 14.717924118042
7.776 14.6568870544434
7.785 14.6026086807251
7.794 14.5314502716064
7.803 14.472469329834
7.812 14.4490308761597
7.821 14.3735809326172
7.83 14.2963628768921
7.839 14.2566547393799
7.848 14.2022857666016
7.857 14.1665439605713
7.866 14.0185499191284
7.875 13.9706630706787
7.884 13.9330577850342
7.893 13.8474493026733
7.902 13.7612419128418
7.911 13.7356128692627
7.92 13.6699724197388
7.929 13.5735969543457
7.938 13.489161491394
7.947 13.4504508972168
7.956 13.3720397949219
7.965 13.2458896636963
7.974 13.1925163269043
7.983 13.1302700042725
7.992 13.04469871521
8.001 13.001651763916
8.01 12.929557800293
8.019 12.8294239044189
8.028 12.789363861084
8.037 12.6635856628418
8.046 12.6293716430664
8.055 12.5534524917603
8.064 12.5095195770264
8.073 12.4261913299561
8.082 12.3628711700439
8.091 12.2416019439697
8.1 12.1798486709595
8.109 12.1013298034668
8.118 12.0684604644775
8.127 12.0343418121338
8.136 11.9363594055176
8.145 11.8699436187744
8.154 11.7439651489258
8.163 11.6771602630615
8.172 11.6269245147705
8.181 11.5797729492188
8.19 11.4887552261353
8.199 11.417839050293
8.208 11.3357458114624
8.217 11.2718992233276
8.226 11.249382019043
8.235 11.1894435882568
8.244 11.156702041626
8.253 11.0606212615967
8.262 11.0532560348511
8.271 10.9929494857788
8.28 10.9290199279785
8.289 10.9056921005249
8.298 10.8918800354004
8.307 10.8609981536865
8.316 10.7835531234741
8.325 10.7763233184814
8.334 10.7621393203735
8.343 10.7388572692871
8.352 10.711483001709
8.361 10.6707153320312
8.37 10.6507158279419
8.379 10.6464700698853
8.388 10.6002702713013
8.397 10.5810403823853
8.406 10.5754156112671
8.415 10.5416946411133
8.424 10.5337009429932
8.433 10.539119720459
8.442 10.5264835357666
8.451 10.5001888275146
8.46 10.5081386566162
8.469 10.5116195678711
8.478 10.5333232879639
8.487 10.5262050628662
8.496 10.5485877990723
8.505 10.5704555511475
8.514 10.5830039978027
8.523 10.6097297668457
8.532 10.5765514373779
8.541 10.609317779541
8.55 10.6049184799194
8.559 10.6497325897217
8.568 10.6888723373413
8.577 10.6989822387695
8.586 10.7026329040527
8.595 10.7158317565918
8.604 10.7038669586182
8.613 10.7516670227051
8.622 10.782585144043
8.631 10.8052358627319
8.64 10.8316326141357
8.649 10.8915233612061
8.658 10.9535522460938
8.667 10.9628858566284
8.676 11.0014934539795
8.685 11.0230598449707
8.694 11.050630569458
8.703 11.0778551101685
8.712 11.1159744262695
8.721 11.1687965393066
8.73 11.2131967544556
8.739 11.2479572296143
8.748 11.2860746383667
8.757 11.3263664245605
8.766 11.3701610565186
8.775 11.4031782150269
8.784 11.4379472732544
8.793 11.5053062438965
8.802 11.5205173492432
8.811 11.5754909515381
8.82 11.6284408569336
8.829 11.6787528991699
8.838 11.7075614929199
8.847 11.7379035949707
8.856 11.7779445648193
8.865 11.8399362564087
8.874 11.8587579727173
8.883 11.9062805175781
8.892 11.9440383911133
8.901 11.9861812591553
8.91 12.0551433563232
8.919 12.0897922515869
8.928 12.1047458648682
8.937 12.1244764328003
8.946 12.2079811096191
8.955 12.2246170043945
8.964 12.2978897094727
8.973 12.3390598297119
8.982 12.3588027954102
8.991 12.3817834854126
9 12.4028482437134
9.009 12.4309377670288
9.018 12.4964504241943
9.027 12.5374317169189
9.036 12.575403213501
9.045 12.6179542541504
9.054 12.6863956451416
9.063 12.7099075317383
9.072 12.7069339752197
9.081 12.7061748504639
9.09 12.7752838134766
9.099 12.8145771026611
9.108 12.8685970306396
9.117 12.8721942901611
9.126 12.8642024993896
9.135 12.8856143951416
9.144 12.8707637786865
9.153 12.8715419769287
9.162 12.9396266937256
9.171 12.9488334655762
9.18 12.9574861526489
9.189 12.9591960906982
9.198 12.9983520507812
9.207 12.956859588623
9.216 12.9696998596191
9.225 12.9445037841797
9.234 12.9659442901611
9.243 12.95534324646
9.252 12.953821182251
9.261 12.9332427978516
9.27 12.9553079605103
9.279 12.9373540878296
9.288 12.8924150466919
9.297 12.883978843689
9.306 12.8540210723877
9.315 12.8422698974609
9.324 12.8006687164307
9.333 12.7858028411865
9.342 12.787579536438
9.351 12.7417697906494
9.36 12.7033214569092
9.369 12.6762723922729
9.378 12.6431312561035
9.387 12.606517791748
9.396 12.5625104904175
9.405 12.5359525680542
9.414 12.4578838348389
9.423 12.4248037338257
9.432 12.3803443908691
9.441 12.3249683380127
9.45 12.2730407714844
9.459 12.2231750488281
9.468 12.1634159088135
9.477 12.1284713745117
9.486 12.0782775878906
9.495 12.008282661438
9.504 11.9999742507935
9.513 11.9615097045898
9.522 11.8583450317383
9.531 11.8444633483887
9.54 11.7703304290771
9.549 11.7344989776611
9.558 11.7017059326172
9.567 11.6531209945679
9.576 11.6079511642456
9.585 11.5701808929443
9.594 11.5146026611328
9.603 11.4553833007812
9.612 11.4384899139404
9.621 11.3900032043457
9.63 11.3272266387939
9.639 11.3083963394165
9.648 11.2581300735474
9.657 11.2345027923584
9.666 11.2060165405273
9.675 11.1582775115967
9.684 11.1405239105225
9.693 11.0846567153931
9.702 11.0665407180786
9.711 11.0733842849731
9.72 10.9874629974365
9.729 10.9662609100342
9.738 10.9238967895508
9.747 10.8821830749512
9.756 10.8687982559204
9.765 10.8523788452148
9.774 10.8487758636475
9.783 10.8148221969604
9.792 10.8200225830078
9.801 10.8057088851929
9.81 10.8000087738037
9.819 10.7831802368164
9.828 10.7364273071289
9.837 10.6557674407959
9.846 10.6515293121338
9.855 10.6531448364258
9.864 10.6306829452515
9.873 10.6008033752441
9.882 10.58274269104
9.891 10.6174430847168
9.9 10.5875062942505
9.909 10.6020069122314
9.918 10.5815153121948
9.927 10.5925559997559
9.936 10.5848665237427
9.945 10.5849552154541
9.954 10.5313453674316
9.963 10.5202226638794
9.972 10.5387353897095
9.981 10.5452175140381
9.99 10.5086975097656
9.999 10.5160083770752
10.008 10.5067777633667
10.017 10.5088291168213
10.026 10.5319194793701
10.035 10.5046825408936
10.044 10.4870872497559
10.053 10.4845752716064
10.062 10.4957180023193
10.071 10.508451461792
10.08 10.492883682251
10.089 10.4900817871094
10.098 10.5124816894531
10.107 10.5403499603271
10.116 10.564998626709
10.125 10.5534057617188
10.134 10.5475072860718
10.143 10.5695362091064
10.152 10.5652256011963
10.161 10.6017198562622
10.17 10.5924472808838
10.179 10.6146984100342
10.188 10.6280155181885
10.197 10.6693744659424
10.206 10.6728506088257
10.215 10.6924152374268
10.224 10.6788120269775
10.233 10.7161178588867
10.242 10.7041358947754
10.251 10.7984771728516
10.26 10.8402786254883
10.269 10.8152446746826
10.278 10.8564119338989
10.287 10.8407526016235
10.296 10.9497833251953
10.305 10.9490509033203
10.314 10.9724044799805
10.323 10.95689868927
10.332 11.0004100799561
10.341 11.0790863037109
10.35 11.1069812774658
10.359 11.1168622970581
10.368 11.1375503540039
10.377 11.1685600280762
10.386 11.2215404510498
10.395 11.2135753631592
10.404 11.2564792633057
10.413 11.2842178344727
10.422 11.3010292053223
10.431 11.3344087600708
10.44 11.3341808319092
10.449 11.3710718154907
10.458 11.3795108795166
10.467 11.4194459915161
10.476 11.4185543060303
10.485 11.4455947875977
10.494 11.4865856170654
10.503 11.4951171875
10.512 11.5540199279785
10.521 11.5496988296509
10.53 11.5916576385498
10.539 11.597770690918
10.548 11.616828918457
10.557 11.6265773773193
10.566 11.6745491027832
10.575 11.664758682251
10.584 11.6839275360107
10.593 11.7029476165771
10.602 11.6992416381836
10.611 11.7259836196899
10.62 11.7447128295898
10.629 11.7686967849731
10.638 11.7806873321533
10.647 11.7795886993408
10.656 11.8092098236084
10.665 11.8233489990234
10.674 11.8321094512939
10.683 11.8566255569458
10.692 11.8647880554199
10.701 11.8772325515747
10.71 11.8807048797607
10.719 11.8971309661865
10.728 11.9136056900024
10.737 11.9139251708984
10.746 11.9349775314331
10.755 11.9338264465332
10.764 11.9438076019287
10.773 11.954029083252
10.782 11.9784994125366
10.791 11.9618501663208
10.8 11.9854507446289
10.809 11.9814414978027
10.818 11.9934282302856
10.827 11.9843969345093
10.836 11.9928970336914
10.845 11.99489402771
10.854 11.9824056625366
10.863 11.9947948455811
10.872 11.9974346160889
10.881 11.9870796203613
10.89 12.0455875396729
10.899 11.9982891082764
10.908 12.0227088928223
10.917 12.0081043243408
10.926 12.0254440307617
10.935 12.0185279846191
10.944 12.0421619415283
10.953 12.0255498886108
10.962 12.0013294219971
10.971 12.0065441131592
10.98 11.9956483840942
10.989 12.0142421722412
10.998 12.0080394744873
11.007 12.0224838256836
11.016 12.0321731567383
11.025 12.0734024047852
11.034 12.088436126709
11.043 12.1094732284546
11.052 12.1123828887939
11.061 12.1134014129639
11.07 12.1426601409912
11.079 12.1520614624023
11.088 12.1656894683838
11.097 12.1799850463867
11.106 12.1987476348877
11.115 12.2218284606934
11.124 12.2953319549561
11.133 12.3027210235596
11.142 12.3558015823364
11.151 12.3624286651611
11.16 12.3938798904419
11.169 12.4358177185059
11.178 12.4644289016724
11.187 12.4920339584351
11.196 12.5378170013428
11.205 12.5802755355835
11.214 12.6182403564453
11.223 12.6538639068604
11.232 12.7241230010986
11.241 12.7269058227539
11.25 12.8176193237305
11.259 12.8629150390625
11.268 12.8832931518555
11.277 12.9558544158936
11.286 12.9977016448975
11.295 13.0464973449707
11.304 13.1009960174561
11.313 13.1563186645508
11.322 13.1939277648926
11.331 13.2387275695801
11.34 13.2897701263428
11.349 13.3708972930908
11.358 13.4219741821289
11.367 13.4597454071045
11.376 13.4925727844238
11.385 13.5262107849121
11.394 13.5817165374756
11.403 13.6209735870361
11.412 13.6582946777344
11.421 13.7041759490967
11.43 13.7524757385254
11.439 13.7980289459229
11.448 13.8573474884033
11.457 13.8964853286743
11.466 13.947169303894
11.475 14.0373992919922
11.484 14.0746192932129
11.493 14.1163215637207
11.502 14.1631908416748
11.511 14.2164678573608
11.52 14.256157875061
11.529 14.30530834198
11.538 14.3390102386475
11.547 14.3817186355591
11.556 14.4267053604126
11.565 14.4654426574707
11.574 14.552565574646
11.583 14.5846643447876
11.592 14.638355255127
11.601 14.6721343994141
11.61 14.7023220062256
11.619 14.7454566955566
11.628 14.768196105957
11.637 14.8033561706543
11.646 14.8537483215332
11.655 14.8726034164429
11.664 14.903712272644
11.673 14.9436531066895
11.682 15.0306930541992
11.691 15.0636005401611
11.7 15.0953731536865
11.709 15.1322231292725
11.718 15.1629695892334
11.727 15.2044992446899
11.736 15.2404861450195
11.745 15.2911949157715
11.754 15.3297538757324
11.763 15.3584203720093
11.772 15.3926620483398
11.781 15.4745292663574
11.79 15.515606880188
11.799 15.5047721862793
11.808 15.5850763320923
11.817 15.6157283782959
11.826 15.6481990814209
11.835 15.6826267242432
11.844 15.7221221923828
11.853 15.7707786560059
11.862 15.7928886413574
11.871 15.8094348907471
11.88 15.8428945541382
11.889 15.8808135986328
11.898 15.9178657531738
11.907 15.9820938110352
11.916 16.0185699462891
11.925 16.0495529174805
11.934 16.078010559082
11.943 16.1058807373047
11.952 16.1320323944092
11.961 16.1514739990234
11.97 16.1772689819336
11.979 16.1899108886719
11.988 16.2078971862793
11.997 16.2270526885986
12.006 16.2125968933105
12.015 16.2445487976074
12.024 16.3077201843262
12.033 16.2588424682617
12.042 16.2913799285889
12.051 16.3198547363281
12.06 16.3281364440918
12.069 16.3378028869629
12.078 16.3482990264893
12.087 16.3519077301025
12.096 16.3420696258545
12.105 16.3658428192139
12.114 16.3880386352539
12.123 16.3861312866211
12.132 16.3811302185059
12.141 16.3849792480469
12.15 16.3914031982422
12.159 16.4076519012451
12.168 16.4138698577881
12.177 16.4321537017822
12.186 16.394474029541
12.195 16.3919258117676
12.204 16.4043464660645
12.213 16.3812103271484
12.222 16.3639183044434
12.231 16.363130569458
12.24 16.3620738983154
12.249 16.3834838867188
12.258 16.363899230957
12.267 16.3663482666016
12.276 16.3610343933105
12.285 16.3593864440918
12.294 16.3570308685303
12.303 16.3432731628418
12.312 16.3579387664795
12.321 16.3557357788086
12.33 16.3197402954102
12.339 16.3234806060791
12.348 16.3175086975098
12.357 16.3107070922852
12.366 16.3181285858154
12.375 16.3041820526123
12.384 16.305212020874
12.393 16.3001670837402
12.402 16.3173770904541
12.411 16.3149566650391
12.42 16.3096313476562
12.429 16.3254528045654
12.438 16.311128616333
12.447 16.3196563720703
12.456 16.3305854797363
12.465 16.3512573242188
12.474 16.3486289978027
12.483 16.3922958374023
12.492 16.3974323272705
12.501 16.418342590332
12.51 16.4477729797363
12.519 16.4506912231445
12.528 16.4815845489502
12.537 16.507532119751
12.546 16.5296306610107
12.555 16.5637893676758
12.564 16.5803413391113
12.573 16.581974029541
12.582 16.6014423370361
12.591 16.6386337280273
12.6 16.6491794586182
12.609 16.6879749298096
12.618 16.6658477783203
12.627 16.706672668457
12.636 16.7043037414551
12.645 16.7120590209961
12.654 16.7147846221924
12.663 16.7225818634033
12.672 16.7531890869141
12.681 16.7548561096191
12.69 16.7724628448486
12.699 16.7907485961914
12.708 16.8066997528076
12.717 16.8143787384033
12.726 16.8247814178467
12.735 16.8325157165527
12.744 16.8517189025879
12.753 16.8763866424561
12.762 16.8755683898926
12.771 16.8794612884521
12.78 16.8875827789307
12.789 16.9078369140625
12.798 16.9044990539551
12.807 16.8887825012207
12.816 16.8905925750732
12.825 16.8850498199463
12.834 16.9029216766357
12.843 16.9219989776611
12.852 16.917013168335
12.861 16.9332427978516
12.87 16.9436988830566
12.879 16.9336624145508
12.888 16.977710723877
12.897 16.9714298248291
12.906 17.0030212402344
12.915 16.9900455474854
12.924 16.9915390014648
12.933 16.9811668395996
12.942 16.9790821075439
12.951 16.9951820373535
12.96 16.9708862304688
12.969 16.9535980224609
12.978 16.9807891845703
12.987 16.9697208404541
12.996 16.9629917144775
13.005 16.93044090271
13.014 16.9332809448242
13.023 16.9051837921143
13.032 16.9179229736328
13.041 16.9026012420654
13.05 16.8720226287842
13.059 16.8363723754883
13.068 16.793025970459
13.077 16.7884044647217
13.086 16.7722129821777
13.095 16.7730751037598
13.104 16.7287635803223
13.113 16.7317047119141
13.122 16.7091064453125
13.131 16.6817245483398
13.14 16.6458148956299
13.149 16.6379241943359
13.158 16.574197769165
13.167 16.5870666503906
13.176 16.5130062103271
13.185 16.4863471984863
13.194 16.4278888702393
13.203 16.4045295715332
13.212 16.3730888366699
13.221 16.3172988891602
13.23 16.2979831695557
13.239 16.2377376556396
13.248 16.1660194396973
13.257 16.134593963623
13.266 16.1227836608887
13.275 16.0934562683105
13.284 16.0366172790527
13.293 16.0135765075684
13.302 15.9686546325684
13.311 15.9287710189819
13.32 15.8786716461182
13.329 15.8420152664185
13.338 15.8067607879639
13.347 15.7697401046753
13.356 15.7249851226807
13.365 15.6789016723633
13.374 15.600528717041
13.383 15.5662574768066
13.392 15.5196533203125
13.401 15.4824295043945
13.41 15.4391059875488
13.419 15.3941097259521
13.428 15.3296852111816
13.437 15.2842359542847
13.446 15.2577142715454
13.455 15.216724395752
13.464 15.1730365753174
13.473 15.1228809356689
13.482 15.0455856323242
13.491 14.9867210388184
13.5 14.942476272583
13.509 14.8899250030518
13.518 14.8441333770752
13.527 14.7952880859375
13.536 14.7587127685547
13.545 14.6789169311523
13.554 14.6208381652832
13.563 14.5653638839722
13.572 14.5105648040771
13.581 14.4586200714111
13.59 14.3803195953369
13.599 14.2835512161255
13.608 14.255952835083
13.617 14.2102708816528
13.626 14.1087026596069
13.635 14.0757522583008
13.644 14.0049057006836
13.653 13.9289073944092
13.662 13.852222442627
13.671 13.7454614639282
13.68 13.7135210037231
13.689 13.6223258972168
13.698 13.5435476303101
13.707 13.4642715454102
13.716 13.4213056564331
13.725 13.3415832519531
13.734 13.2477130889893
13.743 13.1775074005127
13.752 13.1041479110718
13.761 13.0456638336182
13.77 12.9656162261963
13.779 12.8258419036865
13.788 12.7596588134766
13.797 12.6781845092773
13.806 12.6551418304443
13.815 12.5305881500244
13.824 12.4857025146484
13.833 12.3622226715088
13.842 12.2853860855103
13.851 12.2265357971191
13.86 12.1413459777832
13.869 12.0760412216187
13.878 12.0154695510864
13.887 11.8820953369141
13.896 11.8095808029175
13.905 11.7949743270874
13.914 11.6926116943359
13.923 11.6345663070679
13.932 11.5352907180786
13.941 11.5177555084229
13.95 11.405987739563
13.959 11.355978012085
13.968 11.2905197143555
13.977 11.2195816040039
13.986 11.1344156265259
13.995 11.0970544815063
14.004 10.9815301895142
14.013 10.9533548355103
14.022 10.8871536254883
14.031 10.8428421020508
14.04 10.7884111404419
14.049 10.7672185897827
14.058 10.6840267181396
14.067 10.6378746032715
14.076 10.6191530227661
14.085 10.5586080551147
14.094 10.5325832366943
14.103 10.4656848907471
14.112 10.4433126449585
14.121 10.4440727233887
14.13 10.394434928894
14.139 10.3838720321655
14.148 10.3579444885254
14.157 10.3193330764771
14.166 10.3041906356812
14.175 10.2762928009033
14.184 10.3146562576294
14.193 10.2763404846191
14.202 10.2761821746826
14.211 10.2697820663452
14.22 10.2794713973999
14.229 10.3074684143066
14.238 10.3354740142822
14.247 10.3281087875366
14.256 10.3569765090942
14.265 10.3705053329468
14.274 10.3916578292847
14.283 10.4070892333984
14.292 10.4425821304321
14.301 10.4517621994019
14.31 10.4823169708252
14.319 10.5247688293457
14.328 10.5947237014771
14.337 10.6207714080811
14.346 10.6721954345703
14.355 10.6946115493774
14.364 10.7276239395142
14.373 10.7510786056519
14.382 10.7742786407471
14.391 10.8226499557495
14.4 10.8508281707764
14.409 10.8770275115967
14.418 10.9099969863892
14.427 10.9450063705444
14.436 10.9727373123169
14.445 11.0082244873047
14.454 11.0246534347534
14.463 11.0616636276245
14.472 11.1332082748413
14.481 11.1204109191895
14.49 11.1429634094238
14.499 11.1917572021484
14.508 11.2306499481201
14.517 11.2440347671509
14.526 11.232460975647
14.535 11.2316980361938
14.544 11.2574119567871
14.553 11.3167057037354
14.562 11.308666229248
14.571 11.3273162841797
14.58 11.4140243530273
14.589 11.4767837524414
14.598 11.488842010498
14.607 11.5178918838501
14.616 11.4920406341553
14.625 11.5405941009521
14.634 11.5647964477539
14.643 11.5765933990479
14.652 11.5968704223633
14.661 11.6010360717773
14.67 11.6179523468018
14.679 11.6243629455566
14.688 11.6419486999512
14.697 11.6312122344971
14.706 11.6356983184814
14.715 11.6248512268066
14.724 11.6017227172852
14.733 11.598445892334
14.742 11.6537170410156
14.751 11.6437978744507
14.76 11.6516017913818
14.769 11.6384677886963
14.778 11.6310882568359
14.787 11.6203269958496
14.796 11.6301012039185
14.805 11.6511096954346
14.814 11.6342315673828
14.823 11.6263723373413
14.832 11.6201314926147
14.841 11.6044311523438
14.85 11.5864686965942
14.859 11.5725069046021
14.868 11.5608568191528
14.877 11.5420684814453
14.886 11.5298156738281
14.895 11.5247535705566
14.904 11.4988441467285
14.913 11.4748439788818
14.922 11.4484214782715
14.931 11.4316902160645
14.94 11.4066686630249
14.949 11.3502311706543
14.958 11.3154354095459
14.967 11.3007926940918
14.976 11.2721271514893
14.985 11.2472171783447
14.994 11.2371644973755
15.003 11.2208271026611
15.012 11.1920099258423
15.021 11.1354036331177
15.03 11.1199035644531
15.039 11.0669012069702
15.048 11.0276412963867
15.057 11.0126838684082
15.066 10.9651336669922
15.075 10.9537944793701
15.084 10.9213180541992
15.093 10.8847923278809
15.102 10.8561630249023
15.111 10.8297004699707
15.12 10.7742042541504
15.129 10.7681169509888
15.138 10.7336044311523
15.147 10.6745271682739
15.156 10.6792945861816
15.165 10.6312732696533
15.174 10.599720954895
15.183 10.5661382675171
15.192 10.5353527069092
15.201 10.5158786773682
15.21 10.4987239837646
15.219 10.4699993133545
15.228 10.4274044036865
15.237 10.4247093200684
15.246 10.3755187988281
15.255 10.3868417739868
15.264 10.3378868103027
15.273 10.3309841156006
15.282 10.2721586227417
15.291 10.3186740875244
15.3 10.301682472229
15.309 10.3045377731323
15.318 10.2977123260498
15.327 10.3029670715332
15.336 10.2767143249512
15.345 10.2874155044556
15.354 10.3081331253052
15.363 10.2726459503174
15.372 10.3180665969849
15.381 10.3241863250732
15.39 10.3090324401855
15.399 10.3439912796021
15.408 10.3337593078613
15.417 10.4019737243652
15.426 10.4372777938843
15.435 10.4319839477539
15.444 10.4489841461182
15.453 10.4773635864258
15.462 10.4750843048096
15.471 10.4989576339722
15.48 10.516788482666
15.489 10.5275325775146
15.498 10.5726661682129
15.507 10.5678749084473
15.516 10.5979251861572
15.525 10.5965204238892
15.534 10.6341047286987
15.543 10.6634893417358
15.552 10.6804790496826
15.561 10.7065010070801
15.57 10.7393960952759
15.579 10.7720794677734
15.588 10.7892580032349
15.597 10.8535652160645
15.606 10.8694314956665
15.615 10.8919563293457
15.624 10.9667892456055
15.633 11.0037651062012
15.642 11.0415172576904
15.651 11.0459852218628
15.66 11.113226890564
15.669 11.1573143005371
15.678 11.21409034729
15.687 11.2333269119263
15.696 11.3007841110229
15.705 11.3233823776245
15.714 11.3857231140137
15.723 11.417534828186
15.732 11.4887619018555
15.741 11.5307588577271
15.75 11.56272315979
15.759 11.5897073745728
15.768 11.6254081726074
15.777 11.6607322692871
15.786 11.7124996185303
15.795 11.7554531097412
15.804 11.8291091918945
15.813 11.8720455169678
15.822 11.9164695739746
15.831 11.9768505096436
15.84 12.0202655792236
15.849 12.0916709899902
15.858 12.1517906188965
15.867 12.1952199935913
15.876 12.2648458480835
15.885 12.3143787384033
15.894 12.3996562957764
15.903 12.4610996246338
15.912 12.4895896911621
15.921 12.5337362289429
15.93 12.5922164916992
15.939 12.6862144470215
15.948 12.7656488418579
15.957 12.8349571228027
15.966 12.9066181182861
15.975 12.9383316040039
15.984 13.0050849914551
15.993 13.0608825683594
16.002 13.1239376068115
16.011 13.1886653900146
16.02 13.2510547637939
16.029 13.3363018035889
16.038 13.4001407623291
16.047 13.4666614532471
16.056 13.5330619812012
16.065 13.6001319885254
16.074 13.6874532699585
16.083 13.7459087371826
16.092 13.8236799240112
16.101 13.8739624023438
16.11 13.9415102005005
16.119 14.023063659668
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Orientation Error},
x grid style={white!69.0196078431373!black},
xlabel={Time [s]},
xmin=-0.80595, xmax=16.92495,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Angle [\(\si{\degree}\)]},
ymin=1, ymax=180,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,157.029525756836)
--(axis cs:0,40.5136566162109)
--(axis cs:0.009,40.5191688537598)
--(axis cs:0.018,40.5372352600098)
--(axis cs:0.027,40.5519104003906)
--(axis cs:0.036,40.5526008605957)
--(axis cs:0.045,40.5201683044434)
--(axis cs:0.054,40.5238151550293)
--(axis cs:0.063,40.5190391540527)
--(axis cs:0.072,40.5340423583984)
--(axis cs:0.081,40.5654830932617)
--(axis cs:0.09,40.5531959533691)
--(axis cs:0.099,40.5480537414551)
--(axis cs:0.108,40.5518341064453)
--(axis cs:0.117,40.5490417480469)
--(axis cs:0.126,40.5540351867676)
--(axis cs:0.135,40.5550842285156)
--(axis cs:0.144,40.548885345459)
--(axis cs:0.153,40.5402030944824)
--(axis cs:0.162,40.5158843994141)
--(axis cs:0.171,40.5244941711426)
--(axis cs:0.18,40.5253715515137)
--(axis cs:0.189,40.5017547607422)
--(axis cs:0.198,40.5082740783691)
--(axis cs:0.207,40.5560684204102)
--(axis cs:0.216,40.520938873291)
--(axis cs:0.225,40.5194816589355)
--(axis cs:0.234,40.5178413391113)
--(axis cs:0.243,40.5248184204102)
--(axis cs:0.252,40.539176940918)
--(axis cs:0.261,40.5557594299316)
--(axis cs:0.27,40.5977363586426)
--(axis cs:0.279,40.5500984191895)
--(axis cs:0.288,40.548210144043)
--(axis cs:0.297,40.4840850830078)
--(axis cs:0.306,40.4758224487305)
--(axis cs:0.315,40.4861145019531)
--(axis cs:0.324,40.4733924865723)
--(axis cs:0.333,40.556339263916)
--(axis cs:0.342,40.5172805786133)
--(axis cs:0.351,40.5131874084473)
--(axis cs:0.36,40.5182647705078)
--(axis cs:0.369,40.5195159912109)
--(axis cs:0.378,40.5199356079102)
--(axis cs:0.387,40.5168762207031)
--(axis cs:0.396,40.5212326049805)
--(axis cs:0.405,40.5189056396484)
--(axis cs:0.414,40.5544624328613)
--(axis cs:0.423,40.5538673400879)
--(axis cs:0.432,40.552806854248)
--(axis cs:0.441,40.5501670837402)
--(axis cs:0.45,40.5491828918457)
--(axis cs:0.459,40.5539932250977)
--(axis cs:0.468,40.5455894470215)
--(axis cs:0.477,40.5561294555664)
--(axis cs:0.486,40.549747467041)
--(axis cs:0.495,40.5569229125977)
--(axis cs:0.504,40.553638458252)
--(axis cs:0.513,40.5540161132812)
--(axis cs:0.522,40.5543212890625)
--(axis cs:0.531,40.5563201904297)
--(axis cs:0.54,40.5075302124023)
--(axis cs:0.549,40.5100631713867)
--(axis cs:0.558,40.5544853210449)
--(axis cs:0.567,40.521125793457)
--(axis cs:0.576,40.5195236206055)
--(axis cs:0.585,40.5207176208496)
--(axis cs:0.594,40.5202331542969)
--(axis cs:0.603,40.4818077087402)
--(axis cs:0.612,40.4853439331055)
--(axis cs:0.621,40.5374603271484)
--(axis cs:0.63,40.54150390625)
--(axis cs:0.639,40.5233535766602)
--(axis cs:0.648,40.5256423950195)
--(axis cs:0.657,40.5169792175293)
--(axis cs:0.666,40.5232086181641)
--(axis cs:0.675,40.523681640625)
--(axis cs:0.684,40.5208969116211)
--(axis cs:0.693,40.516040802002)
--(axis cs:0.702,40.5436172485352)
--(axis cs:0.711,40.5484924316406)
--(axis cs:0.72,40.5527458190918)
--(axis cs:0.729,40.5532455444336)
--(axis cs:0.738,40.4957656860352)
--(axis cs:0.747,40.4948577880859)
--(axis cs:0.756,40.482063293457)
--(axis cs:0.765,40.4757690429688)
--(axis cs:0.774,40.4496955871582)
--(axis cs:0.783,40.4054985046387)
--(axis cs:0.792,40.3728065490723)
--(axis cs:0.801,40.3336334228516)
--(axis cs:0.81,40.2814598083496)
--(axis cs:0.819,40.234203338623)
--(axis cs:0.828,40.1803169250488)
--(axis cs:0.837,40.0725860595703)
--(axis cs:0.846,39.9929580688477)
--(axis cs:0.855,39.8868637084961)
--(axis cs:0.864,39.7770919799805)
--(axis cs:0.873,39.6593818664551)
--(axis cs:0.882,39.464973449707)
--(axis cs:0.891,39.4055938720703)
--(axis cs:0.9,39.3288459777832)
--(axis cs:0.909,39.2041282653809)
--(axis cs:0.918,39.124698638916)
--(axis cs:0.927,38.9756813049316)
--(axis cs:0.936,38.8442611694336)
--(axis cs:0.945,38.7049255371094)
--(axis cs:0.954,38.4635047912598)
--(axis cs:0.963,38.3574180603027)
--(axis cs:0.972,38.2570915222168)
--(axis cs:0.981,38.0315704345703)
--(axis cs:0.99,37.9304466247559)
--(axis cs:0.999,37.7051658630371)
--(axis cs:1.008,37.5873107910156)
--(axis cs:1.017,37.4688415527344)
--(axis cs:1.026,37.3382797241211)
--(axis cs:1.035,37.1669578552246)
--(axis cs:1.044,37.0539131164551)
--(axis cs:1.053,36.9144287109375)
--(axis cs:1.062,36.7011375427246)
--(axis cs:1.071,36.4573211669922)
--(axis cs:1.08,36.362361907959)
--(axis cs:1.089,36.203929901123)
--(axis cs:1.098,36.0636672973633)
--(axis cs:1.107,35.9702415466309)
--(axis cs:1.116,35.8794441223145)
--(axis cs:1.125,35.5651893615723)
--(axis cs:1.134,35.4051170349121)
--(axis cs:1.143,35.269229888916)
--(axis cs:1.152,35.0444641113281)
--(axis cs:1.161,34.7652320861816)
--(axis cs:1.17,34.592700958252)
--(axis cs:1.179,34.3204307556152)
--(axis cs:1.188,34.1450233459473)
--(axis cs:1.197,33.886474609375)
--(axis cs:1.206,33.6958312988281)
--(axis cs:1.215,33.4726142883301)
--(axis cs:1.224,33.2745666503906)
--(axis cs:1.233,33.0928573608398)
--(axis cs:1.242,32.9299125671387)
--(axis cs:1.251,32.6541023254395)
--(axis cs:1.26,32.445182800293)
--(axis cs:1.269,32.1859664916992)
--(axis cs:1.278,31.8167419433594)
--(axis cs:1.287,31.7595520019531)
--(axis cs:1.296,31.5750198364258)
--(axis cs:1.305,31.279296875)
--(axis cs:1.314,31.0123519897461)
--(axis cs:1.323,30.765079498291)
--(axis cs:1.332,30.6304321289062)
--(axis cs:1.341,30.4242324829102)
--(axis cs:1.35,30.1550636291504)
--(axis cs:1.359,30.0673522949219)
--(axis cs:1.368,29.9498176574707)
--(axis cs:1.377,29.7113990783691)
--(axis cs:1.386,29.4801788330078)
--(axis cs:1.395,29.3082962036133)
--(axis cs:1.404,29.0098533630371)
--(axis cs:1.413,28.8684158325195)
--(axis cs:1.422,28.6282234191895)
--(axis cs:1.431,28.4148941040039)
--(axis cs:1.44,28.1279945373535)
--(axis cs:1.449,28.0735893249512)
--(axis cs:1.458,27.8684501647949)
--(axis cs:1.467,27.7215461730957)
--(axis cs:1.476,27.4554481506348)
--(axis cs:1.485,27.2541313171387)
--(axis cs:1.494,26.9850616455078)
--(axis cs:1.503,26.859188079834)
--(axis cs:1.512,26.5651931762695)
--(axis cs:1.521,26.3376312255859)
--(axis cs:1.53,26.1900634765625)
--(axis cs:1.539,26.0150337219238)
--(axis cs:1.548,25.7955741882324)
--(axis cs:1.557,25.6477508544922)
--(axis cs:1.566,25.5081443786621)
--(axis cs:1.575,25.3648414611816)
--(axis cs:1.584,25.2761154174805)
--(axis cs:1.593,25.1363258361816)
--(axis cs:1.602,24.9934883117676)
--(axis cs:1.611,24.9270057678223)
--(axis cs:1.62,24.7676544189453)
--(axis cs:1.629,24.6501846313477)
--(axis cs:1.638,24.5679664611816)
--(axis cs:1.647,24.4574165344238)
--(axis cs:1.656,24.3394508361816)
--(axis cs:1.665,24.2431449890137)
--(axis cs:1.674,24.1913681030273)
--(axis cs:1.683,24.0883445739746)
--(axis cs:1.692,23.9784202575684)
--(axis cs:1.701,23.937255859375)
--(axis cs:1.71,23.8463134765625)
--(axis cs:1.719,23.7093887329102)
--(axis cs:1.728,23.5289344787598)
--(axis cs:1.737,23.5108642578125)
--(axis cs:1.746,23.2779350280762)
--(axis cs:1.755,23.2068405151367)
--(axis cs:1.764,23.0053367614746)
--(axis cs:1.773,22.8887634277344)
--(axis cs:1.782,22.7818565368652)
--(axis cs:1.791,22.6323890686035)
--(axis cs:1.8,22.5502395629883)
--(axis cs:1.809,22.4197044372559)
--(axis cs:1.818,22.3240394592285)
--(axis cs:1.827,22.1616706848145)
--(axis cs:1.836,21.9694786071777)
--(axis cs:1.845,21.891960144043)
--(axis cs:1.854,21.826904296875)
--(axis cs:1.863,21.6220817565918)
--(axis cs:1.872,21.4561157226562)
--(axis cs:1.881,21.3576698303223)
--(axis cs:1.89,21.2747802734375)
--(axis cs:1.899,21.1004409790039)
--(axis cs:1.908,20.9949645996094)
--(axis cs:1.917,20.9589004516602)
--(axis cs:1.926,20.9173851013184)
--(axis cs:1.935,20.9612464904785)
--(axis cs:1.944,20.936695098877)
--(axis cs:1.953,20.9025039672852)
--(axis cs:1.962,20.9031066894531)
--(axis cs:1.971,20.9325790405273)
--(axis cs:1.98,20.9455146789551)
--(axis cs:1.989,20.8215026855469)
--(axis cs:1.998,20.7889862060547)
--(axis cs:2.007,20.7728271484375)
--(axis cs:2.016,20.7527809143066)
--(axis cs:2.025,20.6652526855469)
--(axis cs:2.034,20.6132926940918)
--(axis cs:2.043,20.5396766662598)
--(axis cs:2.052,20.5087738037109)
--(axis cs:2.061,20.5012168884277)
--(axis cs:2.07,20.4700736999512)
--(axis cs:2.079,20.4404945373535)
--(axis cs:2.088,20.4127159118652)
--(axis cs:2.097,20.4202651977539)
--(axis cs:2.106,20.4324760437012)
--(axis cs:2.115,20.3536033630371)
--(axis cs:2.124,20.3369750976562)
--(axis cs:2.133,20.3065032958984)
--(axis cs:2.142,20.2641067504883)
--(axis cs:2.151,20.2643737792969)
--(axis cs:2.16,20.2538604736328)
--(axis cs:2.169,20.1487426757812)
--(axis cs:2.178,20.2051162719727)
--(axis cs:2.187,20.2729530334473)
--(axis cs:2.196,20.1998023986816)
--(axis cs:2.205,20.1644744873047)
--(axis cs:2.214,20.124942779541)
--(axis cs:2.223,20.0493011474609)
--(axis cs:2.232,20.0282554626465)
--(axis cs:2.241,20.0597839355469)
--(axis cs:2.25,20.0036659240723)
--(axis cs:2.259,19.9905738830566)
--(axis cs:2.268,19.9896583557129)
--(axis cs:2.277,20.0006332397461)
--(axis cs:2.286,20.0107116699219)
--(axis cs:2.295,19.9785537719727)
--(axis cs:2.304,20.0160942077637)
--(axis cs:2.313,20.0232086181641)
--(axis cs:2.322,20.0435791015625)
--(axis cs:2.331,20.0724868774414)
--(axis cs:2.34,20.0460319519043)
--(axis cs:2.349,20.0142822265625)
--(axis cs:2.358,20.0226249694824)
--(axis cs:2.367,20.0536079406738)
--(axis cs:2.376,20.0644149780273)
--(axis cs:2.385,20.0277214050293)
--(axis cs:2.394,20.0180397033691)
--(axis cs:2.403,19.9933891296387)
--(axis cs:2.412,19.9200820922852)
--(axis cs:2.421,19.8311805725098)
--(axis cs:2.43,19.8176918029785)
--(axis cs:2.439,19.7834739685059)
--(axis cs:2.448,19.7559700012207)
--(axis cs:2.457,19.7036590576172)
--(axis cs:2.466,19.6094017028809)
--(axis cs:2.475,19.5469665527344)
--(axis cs:2.484,19.4869728088379)
--(axis cs:2.493,19.4120292663574)
--(axis cs:2.502,19.3495788574219)
--(axis cs:2.511,19.2578620910645)
--(axis cs:2.52,19.2087326049805)
--(axis cs:2.529,19.0836524963379)
--(axis cs:2.538,19.0156898498535)
--(axis cs:2.547,18.8711128234863)
--(axis cs:2.556,18.8366088867188)
--(axis cs:2.565,18.6863861083984)
--(axis cs:2.574,18.57080078125)
--(axis cs:2.583,18.5025863647461)
--(axis cs:2.592,18.4262886047363)
--(axis cs:2.601,18.3683967590332)
--(axis cs:2.61,18.2869529724121)
--(axis cs:2.619,18.1797981262207)
--(axis cs:2.628,18.0652656555176)
--(axis cs:2.637,17.9604530334473)
--(axis cs:2.646,17.8505783081055)
--(axis cs:2.655,17.7178726196289)
--(axis cs:2.664,17.6168899536133)
--(axis cs:2.673,17.4970970153809)
--(axis cs:2.682,17.3967247009277)
--(axis cs:2.691,17.3801612854004)
--(axis cs:2.7,17.1527976989746)
--(axis cs:2.709,17.0116119384766)
--(axis cs:2.718,16.916431427002)
--(axis cs:2.727,16.7559700012207)
--(axis cs:2.736,16.6435089111328)
--(axis cs:2.745,16.5320739746094)
--(axis cs:2.754,16.4476890563965)
--(axis cs:2.763,16.2784309387207)
--(axis cs:2.772,16.1424369812012)
--(axis cs:2.781,16.0154609680176)
--(axis cs:2.79,15.8931541442871)
--(axis cs:2.799,15.8104438781738)
--(axis cs:2.808,15.6839485168457)
--(axis cs:2.817,15.5770301818848)
--(axis cs:2.826,15.4511985778809)
--(axis cs:2.835,15.4143486022949)
--(axis cs:2.844,15.3036613464355)
--(axis cs:2.853,15.1839256286621)
--(axis cs:2.862,15.0954322814941)
--(axis cs:2.871,15.0314903259277)
--(axis cs:2.88,14.9061698913574)
--(axis cs:2.889,14.8232574462891)
--(axis cs:2.898,14.7309532165527)
--(axis cs:2.907,14.6505737304688)
--(axis cs:2.916,14.5635032653809)
--(axis cs:2.925,14.4626998901367)
--(axis cs:2.934,14.4651794433594)
--(axis cs:2.943,14.3830184936523)
--(axis cs:2.952,14.2994422912598)
--(axis cs:2.961,14.1893920898438)
--(axis cs:2.97,14.0866775512695)
--(axis cs:2.979,14.0481071472168)
--(axis cs:2.988,13.9719047546387)
--(axis cs:2.997,13.8151893615723)
--(axis cs:3.006,13.7917556762695)
--(axis cs:3.015,13.7080001831055)
--(axis cs:3.024,13.6928825378418)
--(axis cs:3.033,13.608570098877)
--(axis cs:3.042,13.4908256530762)
--(axis cs:3.051,13.4331321716309)
--(axis cs:3.06,13.4351272583008)
--(axis cs:3.069,13.3113594055176)
--(axis cs:3.078,13.2820587158203)
--(axis cs:3.087,13.3419952392578)
--(axis cs:3.096,13.2377471923828)
--(axis cs:3.105,13.1436882019043)
--(axis cs:3.114,13.0854148864746)
--(axis cs:3.123,13.079833984375)
--(axis cs:3.132,12.9477500915527)
--(axis cs:3.141,12.9295272827148)
--(axis cs:3.15,12.903003692627)
--(axis cs:3.159,12.7902030944824)
--(axis cs:3.168,12.7368392944336)
--(axis cs:3.177,12.8002281188965)
--(axis cs:3.186,12.6196556091309)
--(axis cs:3.195,12.5908355712891)
--(axis cs:3.204,12.5107002258301)
--(axis cs:3.213,12.4778747558594)
--(axis cs:3.222,12.3333473205566)
--(axis cs:3.231,12.2646217346191)
--(axis cs:3.24,12.1986923217773)
--(axis cs:3.249,12.1087951660156)
--(axis cs:3.258,12.0572242736816)
--(axis cs:3.267,11.9053039550781)
--(axis cs:3.276,11.8466911315918)
--(axis cs:3.285,11.7005500793457)
--(axis cs:3.294,11.6215782165527)
--(axis cs:3.303,11.5478096008301)
--(axis cs:3.312,11.3929290771484)
--(axis cs:3.321,11.3320274353027)
--(axis cs:3.33,11.1652450561523)
--(axis cs:3.339,11.122386932373)
--(axis cs:3.348,11.0328712463379)
--(axis cs:3.357,10.9059600830078)
--(axis cs:3.366,10.9075469970703)
--(axis cs:3.375,10.7402114868164)
--(axis cs:3.384,10.6950645446777)
--(axis cs:3.393,10.4112281799316)
--(axis cs:3.402,10.4720916748047)
--(axis cs:3.411,10.1989860534668)
--(axis cs:3.42,10.2035789489746)
--(axis cs:3.429,10.0059471130371)
--(axis cs:3.438,9.83964538574219)
--(axis cs:3.447,9.69485855102539)
--(axis cs:3.456,9.56062698364258)
--(axis cs:3.465,9.36627197265625)
--(axis cs:3.474,9.3026008605957)
--(axis cs:3.483,9.17002487182617)
--(axis cs:3.492,8.98553848266602)
--(axis cs:3.501,8.80466079711914)
--(axis cs:3.51,8.76310348510742)
--(axis cs:3.519,8.60619354248047)
--(axis cs:3.528,8.4522819519043)
--(axis cs:3.537,8.32159042358398)
--(axis cs:3.546,8.15553665161133)
--(axis cs:3.555,8.01826095581055)
--(axis cs:3.564,7.8582878112793)
--(axis cs:3.573,7.70719146728516)
--(axis cs:3.582,7.59473419189453)
--(axis cs:3.591,7.50360870361328)
--(axis cs:3.6,7.40271377563477)
--(axis cs:3.609,7.28469848632812)
--(axis cs:3.618,7.13660049438477)
--(axis cs:3.627,7.08782577514648)
--(axis cs:3.636,6.99882888793945)
--(axis cs:3.645,6.95104217529297)
--(axis cs:3.654,6.78101348876953)
--(axis cs:3.663,6.67569351196289)
--(axis cs:3.672,6.58645248413086)
--(axis cs:3.681,6.48971939086914)
--(axis cs:3.69,6.4284553527832)
--(axis cs:3.699,6.31557083129883)
--(axis cs:3.708,6.2380256652832)
--(axis cs:3.717,6.16884994506836)
--(axis cs:3.726,6.10367202758789)
--(axis cs:3.735,6.01939392089844)
--(axis cs:3.744,9.92945098876953)
--(axis cs:3.753,5.73037719726562)
--(axis cs:3.762,5.69406509399414)
--(axis cs:3.771,5.53564453125)
--(axis cs:3.78,5.53451919555664)
--(axis cs:3.789,5.54132080078125)
--(axis cs:3.798,5.40017700195312)
--(axis cs:3.807,5.31761169433594)
--(axis cs:3.816,5.20168304443359)
--(axis cs:3.825,5.15113830566406)
--(axis cs:3.834,5.09826278686523)
--(axis cs:3.843,5.03782272338867)
--(axis cs:3.852,5.0184326171875)
--(axis cs:3.861,4.86681365966797)
--(axis cs:3.87,4.81599426269531)
--(axis cs:3.879,4.71722793579102)
--(axis cs:3.888,4.66380310058594)
--(axis cs:3.897,4.51773452758789)
--(axis cs:3.906,4.60469055175781)
--(axis cs:3.915,4.55268478393555)
--(axis cs:3.924,4.4658088684082)
--(axis cs:3.933,4.49448394775391)
--(axis cs:3.942,4.43349838256836)
--(axis cs:3.951,4.38415145874023)
--(axis cs:3.96,4.33012008666992)
--(axis cs:3.969,4.31734466552734)
--(axis cs:3.978,4.16492462158203)
--(axis cs:3.987,4.08808517456055)
--(axis cs:3.996,4.13629150390625)
--(axis cs:4.005,4.03919219970703)
--(axis cs:4.014,3.95956420898438)
--(axis cs:4.023,3.955078125)
--(axis cs:4.032,3.86576843261719)
--(axis cs:4.041,3.79463577270508)
--(axis cs:4.05,3.79713439941406)
--(axis cs:4.059,3.7676887512207)
--(axis cs:4.068,3.72285079956055)
--(axis cs:4.077,3.66723251342773)
--(axis cs:4.086,3.5582275390625)
--(axis cs:4.095,3.47240447998047)
--(axis cs:4.104,3.41549301147461)
--(axis cs:4.113,3.34931182861328)
--(axis cs:4.122,3.38788223266602)
--(axis cs:4.131,3.23950576782227)
--(axis cs:4.14,3.31795501708984)
--(axis cs:4.149,3.34005355834961)
--(axis cs:4.158,3.29446029663086)
--(axis cs:4.167,3.32735061645508)
--(axis cs:4.176,3.3372631072998)
--(axis cs:4.185,3.31837463378906)
--(axis cs:4.194,3.31900405883789)
--(axis cs:4.203,3.15971755981445)
--(axis cs:4.212,3.11200904846191)
--(axis cs:4.221,3.09679794311523)
--(axis cs:4.23,3.09286117553711)
--(axis cs:4.239,3.12915992736816)
--(axis cs:4.248,3.14823532104492)
--(axis cs:4.257,3.08708000183105)
--(axis cs:4.266,3.09830665588379)
--(axis cs:4.275,3.03362274169922)
--(axis cs:4.284,3.04626274108887)
--(axis cs:4.293,3.00681495666504)
--(axis cs:4.302,2.96784210205078)
--(axis cs:4.311,2.98610305786133)
--(axis cs:4.32,2.97231674194336)
--(axis cs:4.329,2.93987655639648)
--(axis cs:4.338,2.93132400512695)
--(axis cs:4.347,2.84195899963379)
--(axis cs:4.356,2.86836433410645)
--(axis cs:4.365,2.8525333404541)
--(axis cs:4.374,2.84255790710449)
--(axis cs:4.383,2.76776504516602)
--(axis cs:4.392,2.75338745117188)
--(axis cs:4.401,2.71550178527832)
--(axis cs:4.41,2.67096710205078)
--(axis cs:4.419,2.66239356994629)
--(axis cs:4.428,2.67070770263672)
--(axis cs:4.437,2.6533317565918)
--(axis cs:4.446,2.63466835021973)
--(axis cs:4.455,2.55192184448242)
--(axis cs:4.464,2.54929161071777)
--(axis cs:4.473,2.48002243041992)
--(axis cs:4.482,2.40849494934082)
--(axis cs:4.491,2.41251754760742)
--(axis cs:4.5,2.37796020507812)
--(axis cs:4.509,2.35768699645996)
--(axis cs:4.518,2.34086990356445)
--(axis cs:4.527,2.27672004699707)
--(axis cs:4.536,2.2608585357666)
--(axis cs:4.545,2.25950241088867)
--(axis cs:4.554,2.17537498474121)
--(axis cs:4.563,2.11147880554199)
--(axis cs:4.572,2.05447578430176)
--(axis cs:4.581,1.9495735168457)
--(axis cs:4.59,1.9040355682373)
--(axis cs:4.599,1.87655639648438)
--(axis cs:4.608,1.82324409484863)
--(axis cs:4.617,1.76090431213379)
--(axis cs:4.626,1.74833488464355)
--(axis cs:4.635,1.67372703552246)
--(axis cs:4.644,1.63122177124023)
--(axis cs:4.653,1.61092948913574)
--(axis cs:4.662,1.54599380493164)
--(axis cs:4.671,1.46695709228516)
--(axis cs:4.68,1.42727279663086)
--(axis cs:4.689,1.39032936096191)
--(axis cs:4.698,1.35186576843262)
--(axis cs:4.707,1.31740760803223)
--(axis cs:4.716,1.30013465881348)
--(axis cs:4.725,1.2662353515625)
--(axis cs:4.734,1.21017837524414)
--(axis cs:4.743,1.1651725769043)
--(axis cs:4.752,1.17996406555176)
--(axis cs:4.761,1.10854530334473)
--(axis cs:4.77,1.12818145751953)
--(axis cs:4.779,1.08602142333984)
--(axis cs:4.788,1.0720157623291)
--(axis cs:4.797,1.07776260375977)
--(axis cs:4.806,1.06245040893555)
--(axis cs:4.815,1.05595397949219)
--(axis cs:4.824,1.00747489929199)
--(axis cs:4.833,0.992237091064453)
--(axis cs:4.842,0.992265701293945)
--(axis cs:4.851,0.950122833251953)
--(axis cs:4.86,0.953052520751953)
--(axis cs:4.869,0.953460693359375)
--(axis cs:4.878,0.882577896118164)
--(axis cs:4.887,0.869983673095703)
--(axis cs:4.896,0.871988296508789)
--(axis cs:4.905,0.837806701660156)
--(axis cs:4.914,0.847370147705078)
--(axis cs:4.923,0.803436279296875)
--(axis cs:4.932,0.851837158203125)
--(axis cs:4.941,0.901767730712891)
--(axis cs:4.95,0.88972282409668)
--(axis cs:4.959,0.893623352050781)
--(axis cs:4.968,0.880359649658203)
--(axis cs:4.977,0.899463653564453)
--(axis cs:4.986,0.895965576171875)
--(axis cs:4.995,0.892005920410156)
--(axis cs:5.004,0.91862678527832)
--(axis cs:5.013,0.895559310913086)
--(axis cs:5.022,0.880548477172852)
--(axis cs:5.031,0.90367317199707)
--(axis cs:5.04,0.906309127807617)
--(axis cs:5.049,0.92083740234375)
--(axis cs:5.058,0.895282745361328)
--(axis cs:5.067,0.871185302734375)
--(axis cs:5.076,0.846590042114258)
--(axis cs:5.085,0.870391845703125)
--(axis cs:5.094,0.80085563659668)
--(axis cs:5.103,0.83329963684082)
--(axis cs:5.112,0.766998291015625)
--(axis cs:5.121,0.823360443115234)
--(axis cs:5.13,0.779552459716797)
--(axis cs:5.139,0.729259490966797)
--(axis cs:5.148,0.776372909545898)
--(axis cs:5.157,0.804962158203125)
--(axis cs:5.166,0.726913452148438)
--(axis cs:5.175,0.929153442382812)
--(axis cs:5.184,0.873077392578125)
--(axis cs:5.193,0.927694320678711)
--(axis cs:5.202,0.957502365112305)
--(axis cs:5.211,0.990896224975586)
--(axis cs:5.22,1.03060531616211)
--(axis cs:5.229,1.05320930480957)
--(axis cs:5.238,0.983015060424805)
--(axis cs:5.247,1.18338775634766)
--(axis cs:5.256,1.19627571105957)
--(axis cs:5.265,1.2940502166748)
--(axis cs:5.274,1.35250282287598)
--(axis cs:5.283,1.28758239746094)
--(axis cs:5.292,1.28215789794922)
--(axis cs:5.301,1.40905570983887)
--(axis cs:5.31,1.37430763244629)
--(axis cs:5.319,1.44311714172363)
--(axis cs:5.328,1.43635177612305)
--(axis cs:5.337,1.46682167053223)
--(axis cs:5.346,1.44667053222656)
--(axis cs:5.355,1.44234085083008)
--(axis cs:5.364,1.46190452575684)
--(axis cs:5.373,1.51889419555664)
--(axis cs:5.382,1.5277099609375)
--(axis cs:5.391,1.50924110412598)
--(axis cs:5.4,1.56980133056641)
--(axis cs:5.409,1.55587387084961)
--(axis cs:5.418,1.58136558532715)
--(axis cs:5.427,1.52079582214355)
--(axis cs:5.436,1.53293418884277)
--(axis cs:5.445,1.62455558776855)
--(axis cs:5.454,1.59414482116699)
--(axis cs:5.463,1.62866592407227)
--(axis cs:5.472,1.68490219116211)
--(axis cs:5.481,1.70863914489746)
--(axis cs:5.49,1.68536186218262)
--(axis cs:5.499,1.70949363708496)
--(axis cs:5.508,1.65983200073242)
--(axis cs:5.517,1.65535926818848)
--(axis cs:5.526,1.62690162658691)
--(axis cs:5.535,1.67184829711914)
--(axis cs:5.544,1.65566253662109)
--(axis cs:5.553,1.59123039245605)
--(axis cs:5.562,1.57650756835938)
--(axis cs:5.571,1.57757568359375)
--(axis cs:5.58,1.57180976867676)
--(axis cs:5.589,1.55357360839844)
--(axis cs:5.598,1.50318145751953)
--(axis cs:5.607,1.47751426696777)
--(axis cs:5.616,1.45930671691895)
--(axis cs:5.625,1.45449638366699)
--(axis cs:5.634,1.48345756530762)
--(axis cs:5.643,1.28346633911133)
--(axis cs:5.652,1.39455795288086)
--(axis cs:5.661,1.30896186828613)
--(axis cs:5.67,1.23607063293457)
--(axis cs:5.679,1.13619613647461)
--(axis cs:5.688,1.09737777709961)
--(axis cs:5.697,1.06547737121582)
--(axis cs:5.706,1.02120399475098)
--(axis cs:5.715,0.959804534912109)
--(axis cs:5.724,0.982511520385742)
--(axis cs:5.733,0.912452697753906)
--(axis cs:5.742,0.868869781494141)
--(axis cs:5.751,0.846643447875977)
--(axis cs:5.76,0.833776473999023)
--(axis cs:5.769,0.784006118774414)
--(axis cs:5.778,0.746570587158203)
--(axis cs:5.787,0.7537841796875)
--(axis cs:5.796,0.625389099121094)
--(axis cs:5.805,0.632081985473633)
--(axis cs:5.814,0.619653701782227)
--(axis cs:5.823,0.634185791015625)
--(axis cs:5.832,0.573696136474609)
--(axis cs:5.841,0.600522994995117)
--(axis cs:5.85,0.493322372436523)
--(axis cs:5.859,0.544708251953125)
--(axis cs:5.868,0.677627563476562)
--(axis cs:5.877,0.655229568481445)
--(axis cs:5.886,0.583393096923828)
--(axis cs:5.895,0.659568786621094)
--(axis cs:5.904,0.656955718994141)
--(axis cs:5.913,0.620386123657227)
--(axis cs:5.922,0.615457534790039)
--(axis cs:5.931,0.649324417114258)
--(axis cs:5.94,0.695062637329102)
--(axis cs:5.949,0.633716583251953)
--(axis cs:5.958,0.815761566162109)
--(axis cs:5.967,0.833379745483398)
--(axis cs:5.976,0.878864288330078)
--(axis cs:5.985,0.9075927734375)
--(axis cs:5.994,0.934066772460938)
--(axis cs:6.003,0.87480354309082)
--(axis cs:6.012,0.988969802856445)
--(axis cs:6.021,0.919048309326172)
--(axis cs:6.03,0.912458419799805)
--(axis cs:6.039,0.993747711181641)
--(axis cs:6.048,0.997652053833008)
--(axis cs:6.057,1.05766677856445)
--(axis cs:6.066,1.03541374206543)
--(axis cs:6.075,1.09646987915039)
--(axis cs:6.084,1.0810604095459)
--(axis cs:6.093,1.13594818115234)
--(axis cs:6.102,1.1118335723877)
--(axis cs:6.111,1.13850593566895)
--(axis cs:6.12,1.1484546661377)
--(axis cs:6.129,1.2124137878418)
--(axis cs:6.138,1.13737106323242)
--(axis cs:6.147,1.10481834411621)
--(axis cs:6.156,1.13019943237305)
--(axis cs:6.165,1.11763381958008)
--(axis cs:6.174,1.15240287780762)
--(axis cs:6.183,1.13050079345703)
--(axis cs:6.192,1.18742561340332)
--(axis cs:6.201,1.08757400512695)
--(axis cs:6.21,1.06411933898926)
--(axis cs:6.219,1.07418537139893)
--(axis cs:6.228,1.04448699951172)
--(axis cs:6.237,1.04688262939453)
--(axis cs:6.246,0.967251777648926)
--(axis cs:6.255,0.925726890563965)
--(axis cs:6.264,0.863658905029297)
--(axis cs:6.273,0.843716621398926)
--(axis cs:6.282,0.798829078674316)
--(axis cs:6.291,0.787710189819336)
--(axis cs:6.3,0.75188159942627)
--(axis cs:6.309,0.739239692687988)
--(axis cs:6.318,0.680150032043457)
--(axis cs:6.327,0.698493957519531)
--(axis cs:6.336,0.670435905456543)
--(axis cs:6.345,0.653093338012695)
--(axis cs:6.354,0.659004211425781)
--(axis cs:6.363,0.651337623596191)
--(axis cs:6.372,0.635340690612793)
--(axis cs:6.381,0.621801376342773)
--(axis cs:6.39,0.636442184448242)
--(axis cs:6.399,0.611573219299316)
--(axis cs:6.408,0.615601539611816)
--(axis cs:6.417,0.568387031555176)
--(axis cs:6.426,0.562027931213379)
--(axis cs:6.435,0.549318313598633)
--(axis cs:6.444,0.534363746643066)
--(axis cs:6.453,0.525368690490723)
--(axis cs:6.462,0.539767265319824)
--(axis cs:6.471,0.528897285461426)
--(axis cs:6.48,0.513297080993652)
--(axis cs:6.489,0.570804595947266)
--(axis cs:6.498,0.60016918182373)
--(axis cs:6.507,0.65239143371582)
--(axis cs:6.516,0.673785209655762)
--(axis cs:6.525,0.659173011779785)
--(axis cs:6.534,0.735771179199219)
--(axis cs:6.543,0.781416893005371)
--(axis cs:6.552,0.765480041503906)
--(axis cs:6.561,0.805910110473633)
--(axis cs:6.57,0.856810569763184)
--(axis cs:6.579,0.848485946655273)
--(axis cs:6.588,0.904091835021973)
--(axis cs:6.597,0.872373580932617)
--(axis cs:6.606,0.88670825958252)
--(axis cs:6.615,0.83948802947998)
--(axis cs:6.624,0.971451759338379)
--(axis cs:6.633,0.994000434875488)
--(axis cs:6.642,0.92572021484375)
--(axis cs:6.651,0.928423881530762)
--(axis cs:6.66,0.920912742614746)
--(axis cs:6.669,0.942920684814453)
--(axis cs:6.678,0.922686576843262)
--(axis cs:6.687,0.92216682434082)
--(axis cs:6.696,0.942014694213867)
--(axis cs:6.705,0.97991943359375)
--(axis cs:6.714,0.93746280670166)
--(axis cs:6.723,1.07536506652832)
--(axis cs:6.732,1.14175796508789)
--(axis cs:6.741,1.15748023986816)
--(axis cs:6.75,1.1830005645752)
--(axis cs:6.759,1.13222122192383)
--(axis cs:6.768,1.2928581237793)
--(axis cs:6.777,1.29223251342773)
--(axis cs:6.786,1.32846927642822)
--(axis cs:6.795,1.31789207458496)
--(axis cs:6.804,1.33801937103271)
--(axis cs:6.813,1.37162113189697)
--(axis cs:6.822,1.40242290496826)
--(axis cs:6.831,1.31201362609863)
--(axis cs:6.84,1.38300609588623)
--(axis cs:6.849,1.52289772033691)
--(axis cs:6.858,1.55586338043213)
--(axis cs:6.867,1.56560611724854)
--(axis cs:6.876,1.57741165161133)
--(axis cs:6.885,1.6043004989624)
--(axis cs:6.894,1.63261222839355)
--(axis cs:6.903,1.59606075286865)
--(axis cs:6.912,1.66141033172607)
--(axis cs:6.921,1.72566223144531)
--(axis cs:6.93,1.77282428741455)
--(axis cs:6.939,1.869797706604)
--(axis cs:6.948,1.80220222473145)
--(axis cs:6.957,1.84283351898193)
--(axis cs:6.966,1.92686367034912)
--(axis cs:6.975,1.93743419647217)
--(axis cs:6.984,1.97411251068115)
--(axis cs:6.993,2.02660942077637)
--(axis cs:7.002,2.05132102966309)
--(axis cs:7.011,2.11865520477295)
--(axis cs:7.02,2.20078277587891)
--(axis cs:7.029,2.1940279006958)
--(axis cs:7.038,2.22640705108643)
--(axis cs:7.047,2.25681018829346)
--(axis cs:7.056,2.32750797271729)
--(axis cs:7.065,2.21510887145996)
--(axis cs:7.074,2.27295684814453)
--(axis cs:7.083,2.29193782806396)
--(axis cs:7.092,2.34058952331543)
--(axis cs:7.101,2.33783435821533)
--(axis cs:7.11,2.38481903076172)
--(axis cs:7.119,2.54845428466797)
--(axis cs:7.128,2.39942264556885)
--(axis cs:7.137,2.57928943634033)
--(axis cs:7.146,2.46423816680908)
--(axis cs:7.155,2.68865299224854)
--(axis cs:7.164,2.548659324646)
--(axis cs:7.173,2.58700370788574)
--(axis cs:7.182,2.79130363464355)
--(axis cs:7.191,2.82820892333984)
--(axis cs:7.2,2.83085250854492)
--(axis cs:7.209,2.87268447875977)
--(axis cs:7.218,2.88670539855957)
--(axis cs:7.227,2.9366512298584)
--(axis cs:7.236,2.97224426269531)
--(axis cs:7.245,2.99843120574951)
--(axis cs:7.254,3.02665424346924)
--(axis cs:7.263,3.05110454559326)
--(axis cs:7.272,3.07453727722168)
--(axis cs:7.281,3.1318941116333)
--(axis cs:7.29,3.12613201141357)
--(axis cs:7.299,3.1533260345459)
--(axis cs:7.308,3.14277267456055)
--(axis cs:7.317,3.14268779754639)
--(axis cs:7.326,3.18400192260742)
--(axis cs:7.335,3.16915893554688)
--(axis cs:7.344,3.2418851852417)
--(axis cs:7.353,3.20497131347656)
--(axis cs:7.362,3.21858406066895)
--(axis cs:7.371,3.22381782531738)
--(axis cs:7.38,3.24177980422974)
--(axis cs:7.389,3.2354416847229)
--(axis cs:7.398,3.22418260574341)
--(axis cs:7.407,3.2865104675293)
--(axis cs:7.416,3.32296848297119)
--(axis cs:7.425,3.29372930526733)
--(axis cs:7.434,3.31513690948486)
--(axis cs:7.443,3.33435344696045)
--(axis cs:7.452,3.39757347106934)
--(axis cs:7.461,3.42788934707642)
--(axis cs:7.47,3.39860248565674)
--(axis cs:7.479,3.37674331665039)
--(axis cs:7.488,3.3961296081543)
--(axis cs:7.497,3.34096097946167)
--(axis cs:7.506,3.3320369720459)
--(axis cs:7.515,3.34347677230835)
--(axis cs:7.524,3.31087350845337)
--(axis cs:7.533,3.31616067886353)
--(axis cs:7.542,3.31549835205078)
--(axis cs:7.551,3.29764032363892)
--(axis cs:7.56,3.27913475036621)
--(axis cs:7.569,3.28381681442261)
--(axis cs:7.578,3.25138521194458)
--(axis cs:7.587,3.23622512817383)
--(axis cs:7.596,3.22065114974976)
--(axis cs:7.605,3.18930006027222)
--(axis cs:7.614,3.23359870910645)
--(axis cs:7.623,3.21067953109741)
--(axis cs:7.632,3.20519876480103)
--(axis cs:7.641,3.19216442108154)
--(axis cs:7.65,3.18572378158569)
--(axis cs:7.659,3.15390253067017)
--(axis cs:7.668,3.14721012115479)
--(axis cs:7.677,3.1493124961853)
--(axis cs:7.686,3.09896993637085)
--(axis cs:7.695,3.09718704223633)
--(axis cs:7.704,3.0540189743042)
--(axis cs:7.713,3.02168083190918)
--(axis cs:7.722,2.95451974868774)
--(axis cs:7.731,2.90293407440186)
--(axis cs:7.74,2.87300109863281)
--(axis cs:7.749,2.87880897521973)
--(axis cs:7.758,2.77217817306519)
--(axis cs:7.767,2.71211051940918)
--(axis cs:7.776,2.68755531311035)
--(axis cs:7.785,2.67630815505981)
--(axis cs:7.794,2.68064737319946)
--(axis cs:7.803,2.6367359161377)
--(axis cs:7.812,2.60168981552124)
--(axis cs:7.821,2.5932993888855)
--(axis cs:7.83,2.59784603118896)
--(axis cs:7.839,2.51559209823608)
--(axis cs:7.848,2.56233310699463)
--(axis cs:7.857,2.5519757270813)
--(axis cs:7.866,2.42230653762817)
--(axis cs:7.875,2.40880250930786)
--(axis cs:7.884,2.38520479202271)
--(axis cs:7.893,2.3948335647583)
--(axis cs:7.902,2.36346244812012)
--(axis cs:7.911,2.33517599105835)
--(axis cs:7.92,2.24796628952026)
--(axis cs:7.929,2.23032093048096)
--(axis cs:7.938,2.17318487167358)
--(axis cs:7.947,2.08195304870605)
--(axis cs:7.956,2.07066011428833)
--(axis cs:7.965,1.96820211410522)
--(axis cs:7.974,1.90147399902344)
--(axis cs:7.983,1.82207632064819)
--(axis cs:7.992,1.80606269836426)
--(axis cs:8.001,1.69900941848755)
--(axis cs:8.01,1.71890735626221)
--(axis cs:8.019,1.69244527816772)
--(axis cs:8.028,1.60744667053223)
--(axis cs:8.037,1.60626363754272)
--(axis cs:8.046,1.50831031799316)
--(axis cs:8.055,1.51886749267578)
--(axis cs:8.064,1.42959022521973)
--(axis cs:8.073,1.45200395584106)
--(axis cs:8.082,1.38438415527344)
--(axis cs:8.091,1.34018993377686)
--(axis cs:8.1,1.26239347457886)
--(axis cs:8.109,1.31526803970337)
--(axis cs:8.118,1.21719360351562)
--(axis cs:8.127,1.22629070281982)
--(axis cs:8.136,1.14897441864014)
--(axis cs:8.145,1.17876625061035)
--(axis cs:8.154,1.05253410339355)
--(axis cs:8.163,1.01624345779419)
--(axis cs:8.172,1.00585412979126)
--(axis cs:8.181,0.988341331481934)
--(axis cs:8.19,0.897453308105469)
--(axis cs:8.199,1.04816627502441)
--(axis cs:8.208,1.08743858337402)
--(axis cs:8.217,1.08550357818604)
--(axis cs:8.226,1.08620452880859)
--(axis cs:8.235,1.08128118515015)
--(axis cs:8.244,1.14850330352783)
--(axis cs:8.253,1.12258577346802)
--(axis cs:8.262,1.16188478469849)
--(axis cs:8.271,1.18486833572388)
--(axis cs:8.28,1.22124338150024)
--(axis cs:8.289,1.18765544891357)
--(axis cs:8.298,1.21482086181641)
--(axis cs:8.307,1.30116653442383)
--(axis cs:8.316,1.35464811325073)
--(axis cs:8.325,1.31456899642944)
--(axis cs:8.334,1.33397960662842)
--(axis cs:8.343,1.33478403091431)
--(axis cs:8.352,1.2159309387207)
--(axis cs:8.361,1.36809158325195)
--(axis cs:8.37,1.38891267776489)
--(axis cs:8.379,1.45670080184937)
--(axis cs:8.388,1.45007228851318)
--(axis cs:8.397,1.43924045562744)
--(axis cs:8.406,1.45355653762817)
--(axis cs:8.415,1.48505067825317)
--(axis cs:8.424,1.54463720321655)
--(axis cs:8.433,1.54372930526733)
--(axis cs:8.442,1.50898408889771)
--(axis cs:8.451,1.49475002288818)
--(axis cs:8.46,1.47986888885498)
--(axis cs:8.469,1.49390029907227)
--(axis cs:8.478,1.45484638214111)
--(axis cs:8.487,1.47764444351196)
--(axis cs:8.496,1.4658088684082)
--(axis cs:8.505,1.42646169662476)
--(axis cs:8.514,1.35820531845093)
--(axis cs:8.523,1.30116319656372)
--(axis cs:8.532,1.33231401443481)
--(axis cs:8.541,1.30067873001099)
--(axis cs:8.55,1.26441240310669)
--(axis cs:8.559,1.20896005630493)
--(axis cs:8.568,1.13936233520508)
--(axis cs:8.577,1.10882329940796)
--(axis cs:8.586,1.01394557952881)
--(axis cs:8.595,1.00116443634033)
--(axis cs:8.604,0.93205738067627)
--(axis cs:8.613,0.881851196289062)
--(axis cs:8.622,0.815228462219238)
--(axis cs:8.631,0.661834239959717)
--(axis cs:8.64,0.647391319274902)
--(axis cs:8.649,0.571752071380615)
--(axis cs:8.658,0.528178215026855)
--(axis cs:8.667,0.417448043823242)
--(axis cs:8.676,0.368905067443848)
--(axis cs:8.685,0.260197639465332)
--(axis cs:8.694,0.207912921905518)
--(axis cs:8.703,0.077517032623291)
--(axis cs:8.712,0.04754638671875)
--(axis cs:8.721,-0.0259580612182617)
--(axis cs:8.73,-0.166687965393066)
--(axis cs:8.739,-0.175587177276611)
--(axis cs:8.748,-0.235743522644043)
--(axis cs:8.757,-0.250532627105713)
--(axis cs:8.766,-0.297486782073975)
--(axis cs:8.775,-0.314327239990234)
--(axis cs:8.784,-0.322115421295166)
--(axis cs:8.793,-0.34795618057251)
--(axis cs:8.802,-0.388725280761719)
--(axis cs:8.811,-0.433942317962646)
--(axis cs:8.82,-0.388551712036133)
--(axis cs:8.829,-0.382770538330078)
--(axis cs:8.838,-0.318447589874268)
--(axis cs:8.847,-0.303977966308594)
--(axis cs:8.856,-0.304308414459229)
--(axis cs:8.865,-0.328443050384521)
--(axis cs:8.874,-0.270264625549316)
--(axis cs:8.883,-0.299856662750244)
--(axis cs:8.892,-0.278655529022217)
--(axis cs:8.901,-0.301511764526367)
--(axis cs:8.91,-0.336844921112061)
--(axis cs:8.919,-0.350676536560059)
--(axis cs:8.928,-0.371661186218262)
--(axis cs:8.937,-0.265169620513916)
--(axis cs:8.946,-0.346750736236572)
--(axis cs:8.955,-0.308242321014404)
--(axis cs:8.964,-0.283650398254395)
--(axis cs:8.973,-0.259695053100586)
--(axis cs:8.982,-0.290984630584717)
--(axis cs:8.991,-0.344059944152832)
--(axis cs:9,-0.295917987823486)
--(axis cs:9.009,-0.292781829833984)
--(axis cs:9.018,-0.334065914154053)
--(axis cs:9.027,-0.360415935516357)
--(axis cs:9.036,-0.313928604125977)
--(axis cs:9.045,-0.300474166870117)
--(axis cs:9.054,-0.172285556793213)
--(axis cs:9.063,-0.160022735595703)
--(axis cs:9.072,-0.158371925354004)
--(axis cs:9.081,-0.143921852111816)
--(axis cs:9.09,-0.222184181213379)
--(axis cs:9.099,-0.125124454498291)
--(axis cs:9.108,-0.0612645149230957)
--(axis cs:9.117,-0.125287532806396)
--(axis cs:9.126,-0.124666690826416)
--(axis cs:9.135,-0.0910711288452148)
--(axis cs:9.144,-0.0201234817504883)
--(axis cs:9.153,0.017418384552002)
--(axis cs:9.162,0.105628490447998)
--(axis cs:9.171,0.094907283782959)
--(axis cs:9.18,0.162626266479492)
--(axis cs:9.189,0.123039722442627)
--(axis cs:9.198,0.119574546813965)
--(axis cs:9.207,0.180705547332764)
--(axis cs:9.216,0.212920665740967)
--(axis cs:9.225,0.197804927825928)
--(axis cs:9.234,0.165942668914795)
--(axis cs:9.243,0.190348625183105)
--(axis cs:9.252,0.17650032043457)
--(axis cs:9.261,0.0903854370117188)
--(axis cs:9.27,0.102595329284668)
--(axis cs:9.279,0.0956826210021973)
--(axis cs:9.288,0.0887503623962402)
--(axis cs:9.297,0.00293254852294922)
--(axis cs:9.306,-0.0536656379699707)
--(axis cs:9.315,-0.148388385772705)
--(axis cs:9.324,-0.162193298339844)
--(axis cs:9.333,-0.193637371063232)
--(axis cs:9.342,-0.21080207824707)
--(axis cs:9.351,-0.290780544281006)
--(axis cs:9.36,-0.344846248626709)
--(axis cs:9.369,-0.33586597442627)
--(axis cs:9.378,-0.361239910125732)
--(axis cs:9.387,-0.362430572509766)
--(axis cs:9.396,-0.401765823364258)
--(axis cs:9.405,-0.464046478271484)
--(axis cs:9.414,-0.504804134368896)
--(axis cs:9.423,-0.502660751342773)
--(axis cs:9.432,-0.575935840606689)
--(axis cs:9.441,-0.554683685302734)
--(axis cs:9.45,-0.600540161132812)
--(axis cs:9.459,-0.618126392364502)
--(axis cs:9.468,-0.647510528564453)
--(axis cs:9.477,-0.620927333831787)
--(axis cs:9.486,-0.628267765045166)
--(axis cs:9.495,-0.589495658874512)
--(axis cs:9.504,-0.558045864105225)
--(axis cs:9.513,-0.457640647888184)
--(axis cs:9.522,-0.43407154083252)
--(axis cs:9.531,-0.317779064178467)
--(axis cs:9.54,-0.296990871429443)
--(axis cs:9.549,-0.201360702514648)
--(axis cs:9.558,-0.113380908966064)
--(axis cs:9.567,-0.132833003997803)
--(axis cs:9.576,-0.0795078277587891)
--(axis cs:9.585,-0.0242018699645996)
--(axis cs:9.594,-0.00687932968139648)
--(axis cs:9.603,0.0165491104125977)
--(axis cs:9.612,0.0710015296936035)
--(axis cs:9.621,0.104684352874756)
--(axis cs:9.63,0.0705170631408691)
--(axis cs:9.639,0.129671573638916)
--(axis cs:9.648,0.121012210845947)
--(axis cs:9.657,0.182089328765869)
--(axis cs:9.666,0.236430168151855)
--(axis cs:9.675,0.283543109893799)
--(axis cs:9.684,0.302793025970459)
--(axis cs:9.693,0.293606281280518)
--(axis cs:9.702,0.350698947906494)
--(axis cs:9.711,0.370789051055908)
--(axis cs:9.72,0.343696594238281)
--(axis cs:9.729,0.340743064880371)
--(axis cs:9.738,0.341270446777344)
--(axis cs:9.747,0.352728843688965)
--(axis cs:9.756,0.365946769714355)
--(axis cs:9.765,0.320853710174561)
--(axis cs:9.774,0.295953273773193)
--(axis cs:9.783,0.353188514709473)
--(axis cs:9.792,0.360068321228027)
--(axis cs:9.801,0.371598720550537)
--(axis cs:9.81,0.419717311859131)
--(axis cs:9.819,0.343810081481934)
--(axis cs:9.828,0.343451499938965)
--(axis cs:9.837,0.450575828552246)
--(axis cs:9.846,0.426725387573242)
--(axis cs:9.855,0.361001491546631)
--(axis cs:9.864,0.433435916900635)
--(axis cs:9.873,0.461085319519043)
--(axis cs:9.882,0.477857112884521)
--(axis cs:9.891,0.595940589904785)
--(axis cs:9.9,0.564357280731201)
--(axis cs:9.909,0.639470100402832)
--(axis cs:9.918,0.684549808502197)
--(axis cs:9.927,0.713158130645752)
--(axis cs:9.936,0.738829135894775)
--(axis cs:9.945,0.730154991149902)
--(axis cs:9.954,0.747207641601562)
--(axis cs:9.963,0.746528148651123)
--(axis cs:9.972,0.778272151947021)
--(axis cs:9.981,0.754684448242188)
--(axis cs:9.99,0.793835163116455)
--(axis cs:9.999,0.779993534088135)
--(axis cs:10.008,0.75026798248291)
--(axis cs:10.017,0.745573997497559)
--(axis cs:10.026,0.770989418029785)
--(axis cs:10.035,0.752363681793213)
--(axis cs:10.044,0.694390773773193)
--(axis cs:10.053,0.735659599304199)
--(axis cs:10.062,0.650574207305908)
--(axis cs:10.071,0.630851268768311)
--(axis cs:10.08,0.6409592628479)
--(axis cs:10.089,0.624367713928223)
--(axis cs:10.098,0.619719505310059)
--(axis cs:10.107,0.627559185028076)
--(axis cs:10.116,0.614243507385254)
--(axis cs:10.125,0.617770195007324)
--(axis cs:10.134,0.637571334838867)
--(axis cs:10.143,0.689298152923584)
--(axis cs:10.152,0.67870044708252)
--(axis cs:10.161,0.677229881286621)
--(axis cs:10.17,0.701404094696045)
--(axis cs:10.179,0.761096000671387)
--(axis cs:10.188,0.739089488983154)
--(axis cs:10.197,0.776247501373291)
--(axis cs:10.206,0.739073276519775)
--(axis cs:10.215,0.698822021484375)
--(axis cs:10.224,0.71338939666748)
--(axis cs:10.233,0.69875955581665)
--(axis cs:10.242,0.679971218109131)
--(axis cs:10.251,0.638523101806641)
--(axis cs:10.26,0.594857692718506)
--(axis cs:10.269,0.565131187438965)
--(axis cs:10.278,0.549624919891357)
--(axis cs:10.287,0.463772296905518)
--(axis cs:10.296,0.422248840332031)
--(axis cs:10.305,0.386452674865723)
--(axis cs:10.314,0.315413951873779)
--(axis cs:10.323,0.255434036254883)
--(axis cs:10.332,0.222721576690674)
--(axis cs:10.341,0.188732147216797)
--(axis cs:10.35,0.161082744598389)
--(axis cs:10.359,0.209059238433838)
--(axis cs:10.368,0.205897331237793)
--(axis cs:10.377,0.229567527770996)
--(axis cs:10.386,0.267647266387939)
--(axis cs:10.395,0.274728298187256)
--(axis cs:10.404,0.303055286407471)
--(axis cs:10.413,0.374156475067139)
--(axis cs:10.422,0.400317668914795)
--(axis cs:10.431,0.388622760772705)
--(axis cs:10.44,0.400388240814209)
--(axis cs:10.449,0.436290264129639)
--(axis cs:10.458,0.408730506896973)
--(axis cs:10.467,0.381126880645752)
--(axis cs:10.476,0.353713035583496)
--(axis cs:10.485,0.411783218383789)
--(axis cs:10.494,0.395816326141357)
--(axis cs:10.503,0.417068004608154)
--(axis cs:10.512,0.406891822814941)
--(axis cs:10.521,0.420332431793213)
--(axis cs:10.53,0.44672679901123)
--(axis cs:10.539,0.4154953956604)
--(axis cs:10.548,0.386927604675293)
--(axis cs:10.557,0.416784286499023)
--(axis cs:10.566,0.36853551864624)
--(axis cs:10.575,0.40480375289917)
--(axis cs:10.584,0.364537239074707)
--(axis cs:10.593,0.332676887512207)
--(axis cs:10.602,0.319815635681152)
--(axis cs:10.611,0.280048370361328)
--(axis cs:10.62,0.239013671875)
--(axis cs:10.629,0.311588287353516)
--(axis cs:10.638,0.280662059783936)
--(axis cs:10.647,0.196353912353516)
--(axis cs:10.656,0.170504093170166)
--(axis cs:10.665,0.208795070648193)
--(axis cs:10.674,0.18218469619751)
--(axis cs:10.683,0.161128997802734)
--(axis cs:10.692,0.14991283416748)
--(axis cs:10.701,0.139205455780029)
--(axis cs:10.71,0.126111030578613)
--(axis cs:10.719,0.0993223190307617)
--(axis cs:10.719,14.9035396575928)
--(axis cs:10.719,14.9035396575928)
--(axis cs:10.71,14.9223442077637)
--(axis cs:10.701,14.9609527587891)
--(axis cs:10.692,14.909291267395)
--(axis cs:10.683,14.9172449111938)
--(axis cs:10.674,14.9343738555908)
--(axis cs:10.665,14.9878959655762)
--(axis cs:10.656,14.9994316101074)
--(axis cs:10.647,15.0241394042969)
--(axis cs:10.638,15.0050849914551)
--(axis cs:10.629,15.0093851089478)
--(axis cs:10.62,14.9591979980469)
--(axis cs:10.611,14.9443283081055)
--(axis cs:10.602,14.929087638855)
--(axis cs:10.593,14.8717193603516)
--(axis cs:10.584,14.8177404403687)
--(axis cs:10.575,14.8361053466797)
--(axis cs:10.566,14.7722549438477)
--(axis cs:10.557,14.7011003494263)
--(axis cs:10.548,14.690619468689)
--(axis cs:10.539,14.6308727264404)
--(axis cs:10.53,14.5698461532593)
--(axis cs:10.521,14.5551013946533)
--(axis cs:10.512,14.4982242584229)
--(axis cs:10.503,14.4084281921387)
--(axis cs:10.494,14.4118556976318)
--(axis cs:10.485,14.3061666488647)
--(axis cs:10.476,14.2437715530396)
--(axis cs:10.467,14.2038288116455)
--(axis cs:10.458,14.1142559051514)
--(axis cs:10.449,14.0507926940918)
--(axis cs:10.44,14.0466651916504)
--(axis cs:10.431,13.9870948791504)
--(axis cs:10.422,13.9197254180908)
--(axis cs:10.413,13.8769454956055)
--(axis cs:10.404,13.7877731323242)
--(axis cs:10.395,13.7609329223633)
--(axis cs:10.386,13.6670055389404)
--(axis cs:10.377,13.6152620315552)
--(axis cs:10.368,13.5662050247192)
--(axis cs:10.359,13.4559516906738)
--(axis cs:10.35,13.4054698944092)
--(axis cs:10.341,13.3722324371338)
--(axis cs:10.332,13.3269233703613)
--(axis cs:10.323,13.3296689987183)
--(axis cs:10.314,13.309326171875)
--(axis cs:10.305,13.2798023223877)
--(axis cs:10.296,13.2173328399658)
--(axis cs:10.287,13.2078113555908)
--(axis cs:10.278,13.167688369751)
--(axis cs:10.269,13.143162727356)
--(axis cs:10.26,13.1543674468994)
--(axis cs:10.251,13.0660600662231)
--(axis cs:10.242,13.1122379302979)
--(axis cs:10.233,13.0752391815186)
--(axis cs:10.224,13.1342906951904)
--(axis cs:10.215,13.1306190490723)
--(axis cs:10.206,13.1631717681885)
--(axis cs:10.197,13.1971263885498)
--(axis cs:10.188,13.2224063873291)
--(axis cs:10.179,13.3069648742676)
--(axis cs:10.17,13.3047733306885)
--(axis cs:10.161,13.3374967575073)
--(axis cs:10.152,13.3777418136597)
--(axis cs:10.143,13.4149169921875)
--(axis cs:10.134,13.4333219528198)
--(axis cs:10.125,13.4232244491577)
--(axis cs:10.116,13.4638814926147)
--(axis cs:10.107,13.4834671020508)
--(axis cs:10.098,13.5676717758179)
--(axis cs:10.089,13.5671434402466)
--(axis cs:10.08,13.6103496551514)
--(axis cs:10.071,13.6100997924805)
--(axis cs:10.062,13.6386547088623)
--(axis cs:10.053,13.7267007827759)
--(axis cs:10.044,13.7595100402832)
--(axis cs:10.035,13.849214553833)
--(axis cs:10.026,13.8944225311279)
--(axis cs:10.017,13.9497728347778)
--(axis cs:10.008,13.9857597351074)
--(axis cs:9.999,14.0469455718994)
--(axis cs:9.99,14.037467956543)
--(axis cs:9.981,14.0736198425293)
--(axis cs:9.972,14.088285446167)
--(axis cs:9.963,14.158519744873)
--(axis cs:9.954,14.2242937088013)
--(axis cs:9.945,14.2589769363403)
--(axis cs:9.936,14.2381458282471)
--(axis cs:9.927,14.3144683837891)
--(axis cs:9.918,14.3206577301025)
--(axis cs:9.909,14.4020729064941)
--(axis cs:9.9,14.4172382354736)
--(axis cs:9.891,14.4360284805298)
--(axis cs:9.882,14.4394054412842)
--(axis cs:9.873,14.488109588623)
--(axis cs:9.864,14.5083198547363)
--(axis cs:9.855,14.4866733551025)
--(axis cs:9.846,14.5132350921631)
--(axis cs:9.837,14.5488882064819)
--(axis cs:9.828,14.5000438690186)
--(axis cs:9.819,14.5056638717651)
--(axis cs:9.81,14.5142021179199)
--(axis cs:9.801,14.5019874572754)
--(axis cs:9.792,14.5069952011108)
--(axis cs:9.783,14.5031890869141)
--(axis cs:9.774,14.4995231628418)
--(axis cs:9.765,14.5205116271973)
--(axis cs:9.756,14.4901847839355)
--(axis cs:9.747,14.4928455352783)
--(axis cs:9.738,14.4626274108887)
--(axis cs:9.729,14.4823045730591)
--(axis cs:9.72,14.4661588668823)
--(axis cs:9.711,14.480899810791)
--(axis cs:9.702,14.470911026001)
--(axis cs:9.693,14.5034580230713)
--(axis cs:9.684,14.5099983215332)
--(axis cs:9.675,14.4965915679932)
--(axis cs:9.666,14.5187005996704)
--(axis cs:9.657,14.5322151184082)
--(axis cs:9.648,14.5091495513916)
--(axis cs:9.639,14.4278736114502)
--(axis cs:9.63,14.4248580932617)
--(axis cs:9.621,14.4477443695068)
--(axis cs:9.612,14.362699508667)
--(axis cs:9.603,14.3812980651855)
--(axis cs:9.594,14.3753623962402)
--(axis cs:9.585,14.32080078125)
--(axis cs:9.576,14.2805490493774)
--(axis cs:9.567,14.2664489746094)
--(axis cs:9.558,14.2931537628174)
--(axis cs:9.549,14.2332353591919)
--(axis cs:9.54,14.2647533416748)
--(axis cs:9.531,14.204891204834)
--(axis cs:9.522,14.2240161895752)
--(axis cs:9.513,14.1812534332275)
--(axis cs:9.504,14.1388778686523)
--(axis cs:9.495,14.1483764648438)
--(axis cs:9.486,14.1393966674805)
--(axis cs:9.477,14.1506538391113)
--(axis cs:9.468,14.1373834609985)
--(axis cs:9.459,14.1657161712646)
--(axis cs:9.45,14.1350517272949)
--(axis cs:9.441,14.1406335830688)
--(axis cs:9.432,14.1771030426025)
--(axis cs:9.423,14.1254873275757)
--(axis cs:9.414,14.1238346099854)
--(axis cs:9.405,14.1259698867798)
--(axis cs:9.396,14.1523704528809)
--(axis cs:9.387,14.1374130249023)
--(axis cs:9.378,14.1387538909912)
--(axis cs:9.369,14.2076463699341)
--(axis cs:9.36,14.1493282318115)
--(axis cs:9.351,14.237850189209)
--(axis cs:9.342,14.2652416229248)
--(axis cs:9.333,14.2765045166016)
--(axis cs:9.324,14.3492517471313)
--(axis cs:9.315,14.3737144470215)
--(axis cs:9.306,14.4258270263672)
--(axis cs:9.297,14.4667348861694)
--(axis cs:9.288,14.4898834228516)
--(axis cs:9.279,14.5657138824463)
--(axis cs:9.27,14.5665130615234)
--(axis cs:9.261,14.6581296920776)
--(axis cs:9.252,14.7643375396729)
--(axis cs:9.243,14.8005723953247)
--(axis cs:9.234,14.8369235992432)
--(axis cs:9.225,14.9082870483398)
--(axis cs:9.216,14.9585990905762)
--(axis cs:9.207,14.9849414825439)
--(axis cs:9.198,15.0127563476562)
--(axis cs:9.189,15.0756797790527)
--(axis cs:9.18,15.0798187255859)
--(axis cs:9.171,15.0918750762939)
--(axis cs:9.162,15.1062068939209)
--(axis cs:9.153,15.2273483276367)
--(axis cs:9.144,15.273512840271)
--(axis cs:9.135,15.345103263855)
--(axis cs:9.126,15.3974742889404)
--(axis cs:9.117,15.4929027557373)
--(axis cs:9.108,15.5313816070557)
--(axis cs:9.099,15.5818748474121)
--(axis cs:9.09,15.5949783325195)
--(axis cs:9.081,15.6604661941528)
--(axis cs:9.072,15.7115602493286)
--(axis cs:9.063,15.7372236251831)
--(axis cs:9.054,15.7677459716797)
--(axis cs:9.045,15.7819080352783)
--(axis cs:9.036,15.783088684082)
--(axis cs:9.027,15.8053550720215)
--(axis cs:9.018,15.7995719909668)
--(axis cs:9.009,15.7728729248047)
--(axis cs:9,15.7009086608887)
--(axis cs:8.991,15.7072973251343)
--(axis cs:8.982,15.7178707122803)
--(axis cs:8.973,15.6348342895508)
--(axis cs:8.964,15.6100492477417)
--(axis cs:8.955,15.6392192840576)
--(axis cs:8.946,15.5810489654541)
--(axis cs:8.937,15.570426940918)
--(axis cs:8.928,15.5110549926758)
--(axis cs:8.919,15.494514465332)
--(axis cs:8.91,15.5228214263916)
--(axis cs:8.901,15.474588394165)
--(axis cs:8.892,15.4708995819092)
--(axis cs:8.883,15.4593029022217)
--(axis cs:8.874,15.4462633132935)
--(axis cs:8.865,15.4022274017334)
--(axis cs:8.856,15.4222259521484)
--(axis cs:8.847,15.4003305435181)
--(axis cs:8.838,15.3636741638184)
--(axis cs:8.829,15.3587398529053)
--(axis cs:8.82,15.3824396133423)
--(axis cs:8.811,15.34840965271)
--(axis cs:8.802,15.274094581604)
--(axis cs:8.793,15.3215999603271)
--(axis cs:8.784,15.3368015289307)
--(axis cs:8.775,15.3200273513794)
--(axis cs:8.766,15.281644821167)
--(axis cs:8.757,15.2421054840088)
--(axis cs:8.748,15.2703857421875)
--(axis cs:8.739,15.2175045013428)
--(axis cs:8.73,15.2231435775757)
--(axis cs:8.721,15.2372884750366)
--(axis cs:8.712,15.1450786590576)
--(axis cs:8.703,15.1557178497314)
--(axis cs:8.694,15.1020755767822)
--(axis cs:8.685,15.1495838165283)
--(axis cs:8.676,15.1587133407593)
--(axis cs:8.667,15.1467542648315)
--(axis cs:8.658,15.1727409362793)
--(axis cs:8.649,15.0792617797852)
--(axis cs:8.64,15.1245555877686)
--(axis cs:8.631,15.1300964355469)
--(axis cs:8.622,15.1502017974854)
--(axis cs:8.613,15.1359386444092)
--(axis cs:8.604,15.1997995376587)
--(axis cs:8.595,15.1961336135864)
--(axis cs:8.586,15.2571783065796)
--(axis cs:8.577,15.1589908599854)
--(axis cs:8.568,15.1396617889404)
--(axis cs:8.559,15.1306800842285)
--(axis cs:8.55,15.1314888000488)
--(axis cs:8.541,15.0718803405762)
--(axis cs:8.532,15.0501861572266)
--(axis cs:8.523,15.0542335510254)
--(axis cs:8.514,15.0327186584473)
--(axis cs:8.505,15.0549068450928)
--(axis cs:8.496,15.011058807373)
--(axis cs:8.487,14.992130279541)
--(axis cs:8.478,14.9718542098999)
--(axis cs:8.469,14.992847442627)
--(axis cs:8.46,15.0078210830688)
--(axis cs:8.451,14.9520463943481)
--(axis cs:8.442,14.9596405029297)
--(axis cs:8.433,14.920524597168)
--(axis cs:8.424,14.9136524200439)
--(axis cs:8.415,14.8829803466797)
--(axis cs:8.406,14.8773078918457)
--(axis cs:8.397,14.8609666824341)
--(axis cs:8.388,14.898118019104)
--(axis cs:8.379,14.8512268066406)
--(axis cs:8.37,14.7887554168701)
--(axis cs:8.361,14.7507781982422)
--(axis cs:8.352,14.73752784729)
--(axis cs:8.343,14.7679309844971)
--(axis cs:8.334,14.7170286178589)
--(axis cs:8.325,14.6620788574219)
--(axis cs:8.316,14.7161693572998)
--(axis cs:8.307,14.6976804733276)
--(axis cs:8.298,14.6739273071289)
--(axis cs:8.289,14.6367444992065)
--(axis cs:8.28,14.648588180542)
--(axis cs:8.271,14.6224269866943)
--(axis cs:8.262,14.6327648162842)
--(axis cs:8.253,14.5749282836914)
--(axis cs:8.244,14.5942401885986)
--(axis cs:8.235,14.6240081787109)
--(axis cs:8.226,14.6272096633911)
--(axis cs:8.217,14.6496238708496)
--(axis cs:8.208,14.6794662475586)
--(axis cs:8.199,14.6514644622803)
--(axis cs:8.19,14.6757936477661)
--(axis cs:8.181,14.6893844604492)
--(axis cs:8.172,14.7017593383789)
--(axis cs:8.163,14.6745147705078)
--(axis cs:8.154,14.7037916183472)
--(axis cs:8.145,14.6776447296143)
--(axis cs:8.136,14.6823987960815)
--(axis cs:8.127,14.6843433380127)
--(axis cs:8.118,14.6982183456421)
--(axis cs:8.109,14.7237606048584)
--(axis cs:8.1,14.7182731628418)
--(axis cs:8.091,14.7007741928101)
--(axis cs:8.082,14.7240104675293)
--(axis cs:8.073,14.7680969238281)
--(axis cs:8.064,14.7935276031494)
--(axis cs:8.055,14.7684555053711)
--(axis cs:8.046,14.8257236480713)
--(axis cs:8.037,14.883243560791)
--(axis cs:8.028,14.8908386230469)
--(axis cs:8.019,14.9117946624756)
--(axis cs:8.01,14.9335584640503)
--(axis cs:8.001,14.9376354217529)
--(axis cs:7.992,14.9738006591797)
--(axis cs:7.983,15.0019931793213)
--(axis cs:7.974,15.0334129333496)
--(axis cs:7.965,15.0850219726562)
--(axis cs:7.956,15.1064262390137)
--(axis cs:7.947,15.1058025360107)
--(axis cs:7.938,15.1570472717285)
--(axis cs:7.929,15.1342077255249)
--(axis cs:7.92,15.1961326599121)
--(axis cs:7.911,15.2390899658203)
--(axis cs:7.902,15.2137279510498)
--(axis cs:7.893,15.2365140914917)
--(axis cs:7.884,15.258279800415)
--(axis cs:7.875,15.2843322753906)
--(axis cs:7.866,15.3217067718506)
--(axis cs:7.857,15.3927726745605)
--(axis cs:7.848,15.388035774231)
--(axis cs:7.839,15.4280681610107)
--(axis cs:7.83,15.4974241256714)
--(axis cs:7.821,15.5146961212158)
--(axis cs:7.812,15.5239162445068)
--(axis cs:7.803,15.5825710296631)
--(axis cs:7.794,15.6255855560303)
--(axis cs:7.785,15.6648292541504)
--(axis cs:7.776,15.7385368347168)
--(axis cs:7.767,15.7826690673828)
--(axis cs:7.758,15.8489665985107)
--(axis cs:7.749,15.8980464935303)
--(axis cs:7.74,15.9148406982422)
--(axis cs:7.731,15.9769201278687)
--(axis cs:7.722,16.0823593139648)
--(axis cs:7.713,16.1245212554932)
--(axis cs:7.704,16.207592010498)
--(axis cs:7.695,16.275915145874)
--(axis cs:7.686,16.3074989318848)
--(axis cs:7.677,16.3419322967529)
--(axis cs:7.668,16.4134674072266)
--(axis cs:7.659,16.456880569458)
--(axis cs:7.65,16.5358409881592)
--(axis cs:7.641,16.5528717041016)
--(axis cs:7.632,16.6293125152588)
--(axis cs:7.623,16.7365570068359)
--(axis cs:7.614,16.7965469360352)
--(axis cs:7.605,16.9050235748291)
--(axis cs:7.596,16.9518909454346)
--(axis cs:7.587,17.0299606323242)
--(axis cs:7.578,17.1047668457031)
--(axis cs:7.569,17.2473621368408)
--(axis cs:7.56,17.3089218139648)
--(axis cs:7.551,17.3501129150391)
--(axis cs:7.542,17.4235858917236)
--(axis cs:7.533,17.5293750762939)
--(axis cs:7.524,17.5642681121826)
--(axis cs:7.515,17.6345596313477)
--(axis cs:7.506,17.7378482818604)
--(axis cs:7.497,17.8501472473145)
--(axis cs:7.488,17.8850898742676)
--(axis cs:7.479,17.9637889862061)
--(axis cs:7.47,18.0597496032715)
--(axis cs:7.461,18.1277046203613)
--(axis cs:7.452,18.1990070343018)
--(axis cs:7.443,18.2462005615234)
--(axis cs:7.434,18.3773345947266)
--(axis cs:7.425,18.4908847808838)
--(axis cs:7.416,18.5956382751465)
--(axis cs:7.407,18.7895011901855)
--(axis cs:7.398,18.8667221069336)
--(axis cs:7.389,18.8961982727051)
--(axis cs:7.38,19.0827598571777)
--(axis cs:7.371,19.2426433563232)
--(axis cs:7.362,19.3452987670898)
--(axis cs:7.353,19.459342956543)
--(axis cs:7.344,19.5615615844727)
--(axis cs:7.335,19.653938293457)
--(axis cs:7.326,19.758825302124)
--(axis cs:7.317,19.8598213195801)
--(axis cs:7.308,19.9609985351562)
--(axis cs:7.299,20.0830860137939)
--(axis cs:7.29,20.1882209777832)
--(axis cs:7.281,20.2708320617676)
--(axis cs:7.272,20.4696083068848)
--(axis cs:7.263,20.5540046691895)
--(axis cs:7.254,20.6825218200684)
--(axis cs:7.245,20.7818641662598)
--(axis cs:7.236,20.8934288024902)
--(axis cs:7.227,21.0050640106201)
--(axis cs:7.218,21.0994682312012)
--(axis cs:7.209,21.1833953857422)
--(axis cs:7.2,21.2883586883545)
--(axis cs:7.191,21.4097957611084)
--(axis cs:7.182,21.5299282073975)
--(axis cs:7.173,21.6487827301025)
--(axis cs:7.164,21.7671737670898)
--(axis cs:7.155,21.9621810913086)
--(axis cs:7.146,22.0699501037598)
--(axis cs:7.137,22.1814994812012)
--(axis cs:7.128,22.265869140625)
--(axis cs:7.119,22.4430694580078)
--(axis cs:7.11,22.5638179779053)
--(axis cs:7.101,22.6725196838379)
--(axis cs:7.092,22.7349548339844)
--(axis cs:7.083,22.8483963012695)
--(axis cs:7.074,22.9510955810547)
--(axis cs:7.065,23.1095943450928)
--(axis cs:7.056,23.1334495544434)
--(axis cs:7.047,23.2798080444336)
--(axis cs:7.038,23.3473930358887)
--(axis cs:7.029,23.4220123291016)
--(axis cs:7.02,23.4305210113525)
--(axis cs:7.011,23.5825424194336)
--(axis cs:7.002,23.6902523040771)
--(axis cs:6.993,23.6723518371582)
--(axis cs:6.984,23.8547706604004)
--(axis cs:6.975,23.9774513244629)
--(axis cs:6.966,24.0991554260254)
--(axis cs:6.957,24.1031684875488)
--(axis cs:6.948,24.3129501342773)
--(axis cs:6.939,24.1951599121094)
--(axis cs:6.93,24.5237083435059)
--(axis cs:6.921,24.7864265441895)
--(axis cs:6.912,24.8657150268555)
--(axis cs:6.903,24.9947853088379)
--(axis cs:6.894,25.1796836853027)
--(axis cs:6.885,25.2698974609375)
--(axis cs:6.876,25.4024658203125)
--(axis cs:6.867,25.5171661376953)
--(axis cs:6.858,25.6453018188477)
--(axis cs:6.849,25.7683258056641)
--(axis cs:6.84,25.9065933227539)
--(axis cs:6.831,26.1119079589844)
--(axis cs:6.822,26.2559547424316)
--(axis cs:6.813,26.3611488342285)
--(axis cs:6.804,26.5049476623535)
--(axis cs:6.795,26.6278400421143)
--(axis cs:6.786,26.7724075317383)
--(axis cs:6.777,26.9291591644287)
--(axis cs:6.768,27.091438293457)
--(axis cs:6.759,27.2341995239258)
--(axis cs:6.75,27.364616394043)
--(axis cs:6.741,27.5030689239502)
--(axis cs:6.732,27.6509017944336)
--(axis cs:6.723,27.9191246032715)
--(axis cs:6.714,28.0332069396973)
--(axis cs:6.705,28.2228927612305)
--(axis cs:6.696,28.3618392944336)
--(axis cs:6.687,28.4454574584961)
--(axis cs:6.678,28.6017723083496)
--(axis cs:6.669,28.7459964752197)
--(axis cs:6.66,28.8731803894043)
--(axis cs:6.651,29.0271644592285)
--(axis cs:6.642,29.1199131011963)
--(axis cs:6.633,29.2898483276367)
--(axis cs:6.624,29.4126396179199)
--(axis cs:6.615,29.5702781677246)
--(axis cs:6.606,29.722599029541)
--(axis cs:6.597,29.8193416595459)
--(axis cs:6.588,29.9220733642578)
--(axis cs:6.579,30.0636806488037)
--(axis cs:6.57,30.1583404541016)
--(axis cs:6.561,30.2849197387695)
--(axis cs:6.552,30.3542976379395)
--(axis cs:6.543,30.4584999084473)
--(axis cs:6.534,30.5800380706787)
--(axis cs:6.525,30.6315727233887)
--(axis cs:6.516,30.7479095458984)
--(axis cs:6.507,30.9158325195312)
--(axis cs:6.498,30.9931716918945)
--(axis cs:6.489,31.1096534729004)
--(axis cs:6.48,31.1635360717773)
--(axis cs:6.471,31.2221336364746)
--(axis cs:6.462,31.3026390075684)
--(axis cs:6.453,31.3897285461426)
--(axis cs:6.444,31.4355316162109)
--(axis cs:6.435,31.5718364715576)
--(axis cs:6.426,31.5975952148438)
--(axis cs:6.417,31.7025108337402)
--(axis cs:6.408,31.7293815612793)
--(axis cs:6.399,31.8091125488281)
--(axis cs:6.39,31.8493061065674)
--(axis cs:6.381,31.9332981109619)
--(axis cs:6.372,32.0037307739258)
--(axis cs:6.363,32.0366630554199)
--(axis cs:6.354,32.1147117614746)
--(axis cs:6.345,32.091438293457)
--(axis cs:6.336,32.1645622253418)
--(axis cs:6.327,32.1850967407227)
--(axis cs:6.318,32.3298187255859)
--(axis cs:6.309,32.3680381774902)
--(axis cs:6.3,32.416072845459)
--(axis cs:6.291,32.5061569213867)
--(axis cs:6.282,32.5399322509766)
--(axis cs:6.273,32.604419708252)
--(axis cs:6.264,32.6727180480957)
--(axis cs:6.255,32.7659950256348)
--(axis cs:6.246,32.8268928527832)
--(axis cs:6.237,32.9299468994141)
--(axis cs:6.228,32.9851608276367)
--(axis cs:6.219,33.0546073913574)
--(axis cs:6.21,33.1552581787109)
--(axis cs:6.201,33.2162780761719)
--(axis cs:6.192,33.3518524169922)
--(axis cs:6.183,33.472297668457)
--(axis cs:6.174,33.5244445800781)
--(axis cs:6.165,33.6453742980957)
--(axis cs:6.156,33.8086471557617)
--(axis cs:6.147,33.8968124389648)
--(axis cs:6.138,33.8937072753906)
--(axis cs:6.129,33.985652923584)
--(axis cs:6.12,34.1647109985352)
--(axis cs:6.111,34.2897109985352)
--(axis cs:6.102,34.4082946777344)
--(axis cs:6.093,34.5595283508301)
--(axis cs:6.084,34.6582794189453)
--(axis cs:6.075,34.7679443359375)
--(axis cs:6.066,34.9094314575195)
--(axis cs:6.057,35.0124473571777)
--(axis cs:6.048,35.2578048706055)
--(axis cs:6.039,35.360237121582)
--(axis cs:6.03,35.5895385742188)
--(axis cs:6.021,35.7474746704102)
--(axis cs:6.012,35.8890609741211)
--(axis cs:6.003,36.1436080932617)
--(axis cs:5.994,36.1491088867188)
--(axis cs:5.985,36.3602447509766)
--(axis cs:5.976,36.4749412536621)
--(axis cs:5.967,36.8063430786133)
--(axis cs:5.958,36.9973602294922)
--(axis cs:5.949,37.1475448608398)
--(axis cs:5.94,37.4274291992188)
--(axis cs:5.931,37.6100463867188)
--(axis cs:5.922,37.8835983276367)
--(axis cs:5.913,38.0532989501953)
--(axis cs:5.904,38.2340126037598)
--(axis cs:5.895,38.3547019958496)
--(axis cs:5.886,38.5614738464355)
--(axis cs:5.877,38.7175140380859)
--(axis cs:5.868,38.8855934143066)
--(axis cs:5.859,39.1503829956055)
--(axis cs:5.85,39.3228988647461)
--(axis cs:5.841,39.5017395019531)
--(axis cs:5.832,39.7542686462402)
--(axis cs:5.823,39.9568939208984)
--(axis cs:5.814,40.1203155517578)
--(axis cs:5.805,40.3379364013672)
--(axis cs:5.796,40.5113868713379)
--(axis cs:5.787,40.7176628112793)
--(axis cs:5.778,40.8678169250488)
--(axis cs:5.769,41.0774230957031)
--(axis cs:5.76,41.2023773193359)
--(axis cs:5.751,41.4553298950195)
--(axis cs:5.742,41.5498886108398)
--(axis cs:5.733,41.7569580078125)
--(axis cs:5.724,41.8537979125977)
--(axis cs:5.715,42.1071739196777)
--(axis cs:5.706,42.2522964477539)
--(axis cs:5.697,42.4395217895508)
--(axis cs:5.688,42.5413551330566)
--(axis cs:5.679,42.6416168212891)
--(axis cs:5.67,42.8173675537109)
--(axis cs:5.661,42.9158477783203)
--(axis cs:5.652,43.0574722290039)
--(axis cs:5.643,43.1620445251465)
--(axis cs:5.634,43.2685317993164)
--(axis cs:5.625,43.3291854858398)
--(axis cs:5.616,43.3955001831055)
--(axis cs:5.607,43.5146942138672)
--(axis cs:5.598,43.5798759460449)
--(axis cs:5.589,43.6461448669434)
--(axis cs:5.58,43.6987991333008)
--(axis cs:5.571,43.7461204528809)
--(axis cs:5.562,43.8070945739746)
--(axis cs:5.553,43.8552627563477)
--(axis cs:5.544,43.8992538452148)
--(axis cs:5.535,43.9367523193359)
--(axis cs:5.526,44.0017318725586)
--(axis cs:5.517,44.0404968261719)
--(axis cs:5.508,44.072826385498)
--(axis cs:5.499,44.1241455078125)
--(axis cs:5.49,44.1838912963867)
--(axis cs:5.481,44.2192230224609)
--(axis cs:5.472,44.2548408508301)
--(axis cs:5.463,44.3085250854492)
--(axis cs:5.454,44.3682098388672)
--(axis cs:5.445,44.413459777832)
--(axis cs:5.436,44.4379196166992)
--(axis cs:5.427,44.4958953857422)
--(axis cs:5.418,44.5286407470703)
--(axis cs:5.409,44.5887985229492)
--(axis cs:5.4,44.652042388916)
--(axis cs:5.391,44.7282257080078)
--(axis cs:5.382,44.8541030883789)
--(axis cs:5.373,44.8889389038086)
--(axis cs:5.364,44.9929504394531)
--(axis cs:5.355,45.1043128967285)
--(axis cs:5.346,45.201789855957)
--(axis cs:5.337,45.3234252929688)
--(axis cs:5.328,45.4011611938477)
--(axis cs:5.319,45.5414276123047)
--(axis cs:5.31,45.6976928710938)
--(axis cs:5.301,45.840446472168)
--(axis cs:5.292,45.9781875610352)
--(axis cs:5.283,46.1180953979492)
--(axis cs:5.274,46.2764205932617)
--(axis cs:5.265,46.4105911254883)
--(axis cs:5.256,46.5779418945312)
--(axis cs:5.247,46.8362045288086)
--(axis cs:5.238,46.9882888793945)
--(axis cs:5.229,47.2032165527344)
--(axis cs:5.22,47.3984184265137)
--(axis cs:5.211,47.5767135620117)
--(axis cs:5.202,47.7970962524414)
--(axis cs:5.193,48.0521621704102)
--(axis cs:5.184,48.2521705627441)
--(axis cs:5.175,48.4662475585938)
--(axis cs:5.166,48.7670097351074)
--(axis cs:5.157,48.8666534423828)
--(axis cs:5.148,49.0640335083008)
--(axis cs:5.139,49.4312286376953)
--(axis cs:5.13,49.7015075683594)
--(axis cs:5.121,49.912712097168)
--(axis cs:5.112,50.1131629943848)
--(axis cs:5.103,50.37060546875)
--(axis cs:5.094,50.5948791503906)
--(axis cs:5.085,50.895866394043)
--(axis cs:5.076,51.0998077392578)
--(axis cs:5.067,51.3362579345703)
--(axis cs:5.058,51.5515823364258)
--(axis cs:5.049,51.7702713012695)
--(axis cs:5.04,52.0878448486328)
--(axis cs:5.031,52.2944183349609)
--(axis cs:5.022,52.5146179199219)
--(axis cs:5.013,52.7224960327148)
--(axis cs:5.004,52.9268646240234)
--(axis cs:4.995,53.1297912597656)
--(axis cs:4.986,53.3582038879395)
--(axis cs:4.977,53.6166572570801)
--(axis cs:4.968,53.8132705688477)
--(axis cs:4.959,54.0088882446289)
--(axis cs:4.95,54.2009124755859)
--(axis cs:4.941,54.4146575927734)
--(axis cs:4.932,54.6432189941406)
--(axis cs:4.923,54.8627700805664)
--(axis cs:4.914,55.0923538208008)
--(axis cs:4.905,55.2450942993164)
--(axis cs:4.896,55.4142761230469)
--(axis cs:4.887,55.587100982666)
--(axis cs:4.878,55.7290954589844)
--(axis cs:4.869,55.8876152038574)
--(axis cs:4.86,55.9983024597168)
--(axis cs:4.851,56.1692543029785)
--(axis cs:4.842,56.3689651489258)
--(axis cs:4.833,56.5160446166992)
--(axis cs:4.824,56.6634140014648)
--(axis cs:4.815,56.7477226257324)
--(axis cs:4.806,56.8575782775879)
--(axis cs:4.797,56.9792251586914)
--(axis cs:4.788,57.094596862793)
--(axis cs:4.779,57.1767768859863)
--(axis cs:4.77,57.2533149719238)
--(axis cs:4.761,57.3527755737305)
--(axis cs:4.752,57.3973007202148)
--(axis cs:4.743,57.4722633361816)
--(axis cs:4.734,57.5622291564941)
--(axis cs:4.725,57.6330986022949)
--(axis cs:4.716,57.6658325195312)
--(axis cs:4.707,57.727294921875)
--(axis cs:4.698,57.7075042724609)
--(axis cs:4.689,57.7424850463867)
--(axis cs:4.68,57.79931640625)
--(axis cs:4.671,57.8577308654785)
--(axis cs:4.662,57.9076728820801)
--(axis cs:4.653,57.9431838989258)
--(axis cs:4.644,57.9647941589355)
--(axis cs:4.635,58.0042419433594)
--(axis cs:4.626,58.0591583251953)
--(axis cs:4.617,58.1091461181641)
--(axis cs:4.608,58.1641159057617)
--(axis cs:4.599,58.1880378723145)
--(axis cs:4.59,58.2558212280273)
--(axis cs:4.581,58.3344078063965)
--(axis cs:4.572,58.384391784668)
--(axis cs:4.563,58.4211578369141)
--(axis cs:4.554,58.5151443481445)
--(axis cs:4.545,58.609489440918)
--(axis cs:4.536,58.6489639282227)
--(axis cs:4.527,58.7119674682617)
--(axis cs:4.518,58.8041763305664)
--(axis cs:4.509,58.8822326660156)
--(axis cs:4.5,58.9701499938965)
--(axis cs:4.491,59.1184616088867)
--(axis cs:4.482,59.2305526733398)
--(axis cs:4.473,59.3014869689941)
--(axis cs:4.464,59.4843978881836)
--(axis cs:4.455,59.5936813354492)
--(axis cs:4.446,59.8302688598633)
--(axis cs:4.437,59.9307594299316)
--(axis cs:4.428,60.0643119812012)
--(axis cs:4.419,60.1575775146484)
--(axis cs:4.41,60.435863494873)
--(axis cs:4.401,60.5760879516602)
--(axis cs:4.392,60.728702545166)
--(axis cs:4.383,60.9522857666016)
--(axis cs:4.374,61.136344909668)
--(axis cs:4.365,61.3298797607422)
--(axis cs:4.356,61.5945816040039)
--(axis cs:4.347,61.8230895996094)
--(axis cs:4.338,62.0448341369629)
--(axis cs:4.329,62.3682746887207)
--(axis cs:4.32,62.5128211975098)
--(axis cs:4.311,62.7522315979004)
--(axis cs:4.302,62.9822463989258)
--(axis cs:4.293,63.2056655883789)
--(axis cs:4.284,63.5160980224609)
--(axis cs:4.275,63.7854385375977)
--(axis cs:4.266,64.0869140625)
--(axis cs:4.257,64.300910949707)
--(axis cs:4.248,64.5816345214844)
--(axis cs:4.239,64.8923721313477)
--(axis cs:4.23,65.2251586914062)
--(axis cs:4.221,65.5257110595703)
--(axis cs:4.212,65.6400604248047)
--(axis cs:4.203,65.8947906494141)
--(axis cs:4.194,66.1912689208984)
--(axis cs:4.185,66.5205154418945)
--(axis cs:4.176,66.7407608032227)
--(axis cs:4.167,66.8714141845703)
--(axis cs:4.158,67.1764984130859)
--(axis cs:4.149,67.4177398681641)
--(axis cs:4.14,67.7066879272461)
--(axis cs:4.131,67.918701171875)
--(axis cs:4.122,68.1114959716797)
--(axis cs:4.113,68.3254928588867)
--(axis cs:4.104,68.5060424804688)
--(axis cs:4.095,68.6993179321289)
--(axis cs:4.086,68.920280456543)
--(axis cs:4.077,69.2263336181641)
--(axis cs:4.068,69.3077697753906)
--(axis cs:4.059,69.6039428710938)
--(axis cs:4.05,69.8050537109375)
--(axis cs:4.041,70.0412750244141)
--(axis cs:4.032,70.1763763427734)
--(axis cs:4.023,70.4160842895508)
--(axis cs:4.014,70.5565643310547)
--(axis cs:4.005,70.838508605957)
--(axis cs:3.996,71.0160827636719)
--(axis cs:3.987,71.0868072509766)
--(axis cs:3.978,71.2615737915039)
--(axis cs:3.969,71.4450836181641)
--(axis cs:3.96,71.6659240722656)
--(axis cs:3.951,71.7273101806641)
--(axis cs:3.942,71.9040069580078)
--(axis cs:3.933,72.0201187133789)
--(axis cs:3.924,72.1248931884766)
--(axis cs:3.915,72.2746429443359)
--(axis cs:3.906,72.3889465332031)
--(axis cs:3.897,72.5512084960938)
--(axis cs:3.888,72.6806030273438)
--(axis cs:3.879,72.788818359375)
--(axis cs:3.87,72.9422149658203)
--(axis cs:3.861,73.053466796875)
--(axis cs:3.852,73.1849746704102)
--(axis cs:3.843,73.2592620849609)
--(axis cs:3.834,73.4657897949219)
--(axis cs:3.825,73.6901397705078)
--(axis cs:3.816,73.7454299926758)
--(axis cs:3.807,73.9033355712891)
--(axis cs:3.798,74.0572509765625)
--(axis cs:3.789,74.259521484375)
--(axis cs:3.78,74.3585662841797)
--(axis cs:3.771,74.5181045532227)
--(axis cs:3.762,74.6953277587891)
--(axis cs:3.753,74.8471069335938)
--(axis cs:3.744,75.8244171142578)
--(axis cs:3.735,75.1449279785156)
--(axis cs:3.726,75.3610382080078)
--(axis cs:3.717,75.4630737304688)
--(axis cs:3.708,75.657958984375)
--(axis cs:3.699,75.8238830566406)
--(axis cs:3.69,75.9861907958984)
--(axis cs:3.681,76.2383422851562)
--(axis cs:3.672,76.4724273681641)
--(axis cs:3.663,76.6771087646484)
--(axis cs:3.654,76.814323425293)
--(axis cs:3.645,77.059928894043)
--(axis cs:3.636,77.2222137451172)
--(axis cs:3.627,77.5401153564453)
--(axis cs:3.618,77.7495880126953)
--(axis cs:3.609,77.996826171875)
--(axis cs:3.6,78.2920532226562)
--(axis cs:3.591,78.5221786499023)
--(axis cs:3.582,78.8205490112305)
--(axis cs:3.573,79.1640167236328)
--(axis cs:3.564,79.4867401123047)
--(axis cs:3.555,79.7515869140625)
--(axis cs:3.546,80.0646820068359)
--(axis cs:3.537,80.3383026123047)
--(axis cs:3.528,80.7126007080078)
--(axis cs:3.519,81.0497970581055)
--(axis cs:3.51,81.3510284423828)
--(axis cs:3.501,81.7214965820312)
--(axis cs:3.492,81.9989471435547)
--(axis cs:3.483,82.3860321044922)
--(axis cs:3.474,82.5877380371094)
--(axis cs:3.465,82.9361267089844)
--(axis cs:3.456,83.1885681152344)
--(axis cs:3.447,83.5156707763672)
--(axis cs:3.438,83.9623718261719)
--(axis cs:3.429,83.9203491210938)
--(axis cs:3.42,84.1754760742188)
--(axis cs:3.411,84.8790130615234)
--(axis cs:3.402,84.7707672119141)
--(axis cs:3.393,85.4046173095703)
--(axis cs:3.384,85.2335052490234)
--(axis cs:3.375,85.6992034912109)
--(axis cs:3.366,86.0482482910156)
--(axis cs:3.357,86.5459671020508)
--(axis cs:3.348,86.6027069091797)
--(axis cs:3.339,87.0067901611328)
--(axis cs:3.33,87.4426040649414)
--(axis cs:3.321,87.4322662353516)
--(axis cs:3.312,87.9006805419922)
--(axis cs:3.303,88.3238067626953)
--(axis cs:3.294,88.3956604003906)
--(axis cs:3.285,88.7956085205078)
--(axis cs:3.276,89.0659027099609)
--(axis cs:3.267,89.06591796875)
--(axis cs:3.258,89.2451324462891)
--(axis cs:3.249,89.6090927124023)
--(axis cs:3.24,89.7958297729492)
--(axis cs:3.231,89.9652557373047)
--(axis cs:3.222,90.1907501220703)
--(axis cs:3.213,90.3479690551758)
--(axis cs:3.204,90.6634674072266)
--(axis cs:3.195,90.8270111083984)
--(axis cs:3.186,90.9484252929688)
--(axis cs:3.177,91.0808563232422)
--(axis cs:3.168,91.3615417480469)
--(axis cs:3.159,91.3807220458984)
--(axis cs:3.15,91.5988616943359)
--(axis cs:3.141,91.6438674926758)
--(axis cs:3.132,91.7343597412109)
--(axis cs:3.123,91.692756652832)
--(axis cs:3.114,91.8939666748047)
--(axis cs:3.105,91.9987487792969)
--(axis cs:3.096,92.0621566772461)
--(axis cs:3.087,92.1773834228516)
--(axis cs:3.078,92.440673828125)
--(axis cs:3.069,92.7239532470703)
--(axis cs:3.06,92.7895660400391)
--(axis cs:3.051,92.9392547607422)
--(axis cs:3.042,92.9694671630859)
--(axis cs:3.033,93.1039733886719)
--(axis cs:3.024,93.144287109375)
--(axis cs:3.015,93.2462768554688)
--(axis cs:3.006,93.3632888793945)
--(axis cs:2.997,93.5384674072266)
--(axis cs:2.988,93.6610412597656)
--(axis cs:2.979,93.7859344482422)
--(axis cs:2.97,93.8998031616211)
--(axis cs:2.961,94.0311508178711)
--(axis cs:2.952,94.0784454345703)
--(axis cs:2.943,94.1508865356445)
--(axis cs:2.934,94.3798065185547)
--(axis cs:2.925,94.5321426391602)
--(axis cs:2.916,94.7213287353516)
--(axis cs:2.907,94.8894805908203)
--(axis cs:2.898,95.1300811767578)
--(axis cs:2.889,95.3050003051758)
--(axis cs:2.88,95.5247497558594)
--(axis cs:2.871,95.7124633789062)
--(axis cs:2.862,95.9141998291016)
--(axis cs:2.853,96.0879058837891)
--(axis cs:2.844,96.3173828125)
--(axis cs:2.835,96.5878601074219)
--(axis cs:2.826,96.8776245117188)
--(axis cs:2.817,97.0762634277344)
--(axis cs:2.808,97.3292694091797)
--(axis cs:2.799,97.5941619873047)
--(axis cs:2.79,97.9683380126953)
--(axis cs:2.781,98.3369903564453)
--(axis cs:2.772,98.6952514648438)
--(axis cs:2.763,98.9977111816406)
--(axis cs:2.754,99.3076782226562)
--(axis cs:2.745,99.5161819458008)
--(axis cs:2.736,100.011558532715)
--(axis cs:2.727,100.332778930664)
--(axis cs:2.718,100.651992797852)
--(axis cs:2.709,101.06575012207)
--(axis cs:2.7,101.309051513672)
--(axis cs:2.691,101.641220092773)
--(axis cs:2.682,101.989151000977)
--(axis cs:2.673,102.309753417969)
--(axis cs:2.664,102.633529663086)
--(axis cs:2.655,103.041175842285)
--(axis cs:2.646,103.34782409668)
--(axis cs:2.637,103.650939941406)
--(axis cs:2.628,104.003204345703)
--(axis cs:2.619,104.316009521484)
--(axis cs:2.61,104.726348876953)
--(axis cs:2.601,104.997634887695)
--(axis cs:2.592,105.339965820312)
--(axis cs:2.583,105.643096923828)
--(axis cs:2.574,106.073539733887)
--(axis cs:2.565,106.357475280762)
--(axis cs:2.556,106.654289245605)
--(axis cs:2.547,106.93586730957)
--(axis cs:2.538,107.300582885742)
--(axis cs:2.529,107.606292724609)
--(axis cs:2.52,107.846961975098)
--(axis cs:2.511,108.095687866211)
--(axis cs:2.502,108.471557617188)
--(axis cs:2.493,108.833114624023)
--(axis cs:2.484,109.039688110352)
--(axis cs:2.475,109.202575683594)
--(axis cs:2.466,109.510986328125)
--(axis cs:2.457,109.784973144531)
--(axis cs:2.448,109.997344970703)
--(axis cs:2.439,110.152252197266)
--(axis cs:2.43,110.443603515625)
--(axis cs:2.421,110.550506591797)
--(axis cs:2.412,110.870964050293)
--(axis cs:2.403,110.980667114258)
--(axis cs:2.394,111.138977050781)
--(axis cs:2.385,111.245559692383)
--(axis cs:2.376,111.40357208252)
--(axis cs:2.367,111.566833496094)
--(axis cs:2.358,111.589431762695)
--(axis cs:2.349,111.806121826172)
--(axis cs:2.34,111.894683837891)
--(axis cs:2.331,111.931480407715)
--(axis cs:2.322,112.060516357422)
--(axis cs:2.313,112.07649230957)
--(axis cs:2.304,112.13818359375)
--(axis cs:2.295,112.179222106934)
--(axis cs:2.286,112.228927612305)
--(axis cs:2.277,112.31519317627)
--(axis cs:2.268,112.419570922852)
--(axis cs:2.259,112.609390258789)
--(axis cs:2.25,112.65364074707)
--(axis cs:2.241,112.714981079102)
--(axis cs:2.232,112.830230712891)
--(axis cs:2.223,112.771423339844)
--(axis cs:2.214,112.841705322266)
--(axis cs:2.205,112.939559936523)
--(axis cs:2.196,113.056488037109)
--(axis cs:2.187,113.09228515625)
--(axis cs:2.178,113.244010925293)
--(axis cs:2.169,113.388442993164)
--(axis cs:2.16,113.451126098633)
--(axis cs:2.151,113.627548217773)
--(axis cs:2.142,113.757987976074)
--(axis cs:2.133,113.824188232422)
--(axis cs:2.124,113.957870483398)
--(axis cs:2.115,114.123809814453)
--(axis cs:2.106,114.205474853516)
--(axis cs:2.097,114.486137390137)
--(axis cs:2.088,114.663131713867)
--(axis cs:2.079,114.803527832031)
--(axis cs:2.07,115.00569152832)
--(axis cs:2.061,115.22883605957)
--(axis cs:2.052,115.392135620117)
--(axis cs:2.043,115.641662597656)
--(axis cs:2.034,115.908126831055)
--(axis cs:2.025,116.111862182617)
--(axis cs:2.016,116.412109375)
--(axis cs:2.007,116.618881225586)
--(axis cs:1.998,116.999588012695)
--(axis cs:1.989,117.261825561523)
--(axis cs:1.98,117.556900024414)
--(axis cs:1.971,117.874977111816)
--(axis cs:1.962,118.11882019043)
--(axis cs:1.953,118.460395812988)
--(axis cs:1.944,118.752670288086)
--(axis cs:1.935,119.112976074219)
--(axis cs:1.926,119.397811889648)
--(axis cs:1.917,119.726341247559)
--(axis cs:1.908,120.033294677734)
--(axis cs:1.899,120.325370788574)
--(axis cs:1.89,120.763687133789)
--(axis cs:1.881,121.000869750977)
--(axis cs:1.872,121.31982421875)
--(axis cs:1.863,121.677688598633)
--(axis cs:1.854,121.871627807617)
--(axis cs:1.845,122.205177307129)
--(axis cs:1.836,122.515716552734)
--(axis cs:1.827,122.917922973633)
--(axis cs:1.818,123.077102661133)
--(axis cs:1.809,123.33154296875)
--(axis cs:1.8,123.72420501709)
--(axis cs:1.791,123.991271972656)
--(axis cs:1.782,124.332717895508)
--(axis cs:1.773,124.678726196289)
--(axis cs:1.764,124.972564697266)
--(axis cs:1.755,125.303840637207)
--(axis cs:1.746,125.546722412109)
--(axis cs:1.737,125.820098876953)
--(axis cs:1.728,126.081481933594)
--(axis cs:1.719,126.384391784668)
--(axis cs:1.71,126.719436645508)
--(axis cs:1.701,126.886657714844)
--(axis cs:1.692,127.132431030273)
--(axis cs:1.683,127.430633544922)
--(axis cs:1.674,127.724220275879)
--(axis cs:1.665,128.011383056641)
--(axis cs:1.656,128.247329711914)
--(axis cs:1.647,128.451187133789)
--(axis cs:1.638,128.757614135742)
--(axis cs:1.629,128.975433349609)
--(axis cs:1.62,129.223968505859)
--(axis cs:1.611,129.465393066406)
--(axis cs:1.602,129.624786376953)
--(axis cs:1.593,130.017379760742)
--(axis cs:1.584,130.153289794922)
--(axis cs:1.575,130.464996337891)
--(axis cs:1.566,130.623977661133)
--(axis cs:1.557,130.789825439453)
--(axis cs:1.548,131.086074829102)
--(axis cs:1.539,131.324462890625)
--(axis cs:1.53,131.608840942383)
--(axis cs:1.521,131.819458007812)
--(axis cs:1.512,132.040405273438)
--(axis cs:1.503,132.300064086914)
--(axis cs:1.494,132.63932800293)
--(axis cs:1.485,132.709274291992)
--(axis cs:1.476,133.062515258789)
--(axis cs:1.467,133.354782104492)
--(axis cs:1.458,133.616073608398)
--(axis cs:1.449,133.899551391602)
--(axis cs:1.44,134.164657592773)
--(axis cs:1.431,134.435150146484)
--(axis cs:1.422,134.773727416992)
--(axis cs:1.413,135.121917724609)
--(axis cs:1.404,135.345336914062)
--(axis cs:1.395,135.557739257812)
--(axis cs:1.386,135.888244628906)
--(axis cs:1.377,136.012710571289)
--(axis cs:1.368,136.338241577148)
--(axis cs:1.359,136.889099121094)
--(axis cs:1.35,137.438781738281)
--(axis cs:1.341,137.566619873047)
--(axis cs:1.332,137.976928710938)
--(axis cs:1.323,138.258544921875)
--(axis cs:1.314,138.707244873047)
--(axis cs:1.305,139.076232910156)
--(axis cs:1.296,139.534759521484)
--(axis cs:1.287,139.772994995117)
--(axis cs:1.278,140.233154296875)
--(axis cs:1.269,140.752563476562)
--(axis cs:1.26,140.994201660156)
--(axis cs:1.251,141.453567504883)
--(axis cs:1.242,142.07829284668)
--(axis cs:1.233,142.239288330078)
--(axis cs:1.224,142.790069580078)
--(axis cs:1.215,143.161865234375)
--(axis cs:1.206,143.676788330078)
--(axis cs:1.197,144.010955810547)
--(axis cs:1.188,144.509460449219)
--(axis cs:1.179,144.7900390625)
--(axis cs:1.17,145.455688476562)
--(axis cs:1.161,145.71354675293)
--(axis cs:1.152,146.384674072266)
--(axis cs:1.143,146.864105224609)
--(axis cs:1.134,147.186416625977)
--(axis cs:1.125,147.75715637207)
--(axis cs:1.116,148.17854309082)
--(axis cs:1.107,148.723098754883)
--(axis cs:1.098,148.998992919922)
--(axis cs:1.089,149.620712280273)
--(axis cs:1.08,150.081649780273)
--(axis cs:1.071,150.450775146484)
--(axis cs:1.062,150.926483154297)
--(axis cs:1.053,151.439559936523)
--(axis cs:1.044,151.807357788086)
--(axis cs:1.035,152.253219604492)
--(axis cs:1.026,152.800964355469)
--(axis cs:1.017,153.066680908203)
--(axis cs:1.008,153.532104492188)
--(axis cs:0.999,153.880981445312)
--(axis cs:0.99,154.476623535156)
--(axis cs:0.981,154.87109375)
--(axis cs:0.972,155.287322998047)
--(axis cs:0.963,155.322540283203)
--(axis cs:0.954,155.504837036133)
--(axis cs:0.945,155.67692565918)
--(axis cs:0.936,155.794158935547)
--(axis cs:0.927,155.946502685547)
--(axis cs:0.918,156.131301879883)
--(axis cs:0.909,156.069915771484)
--(axis cs:0.9,156.189895629883)
--(axis cs:0.891,156.20573425293)
--(axis cs:0.882,156.349060058594)
--(axis cs:0.873,156.526901245117)
--(axis cs:0.864,156.637603759766)
--(axis cs:0.855,156.700988769531)
--(axis cs:0.846,156.865295410156)
--(axis cs:0.837,156.922485351562)
--(axis cs:0.828,156.997283935547)
--(axis cs:0.819,156.972030639648)
--(axis cs:0.81,157.010101318359)
--(axis cs:0.801,157.046371459961)
--(axis cs:0.792,157.01042175293)
--(axis cs:0.783,157.003646850586)
--(axis cs:0.774,156.98274230957)
--(axis cs:0.765,156.97590637207)
--(axis cs:0.756,156.993865966797)
--(axis cs:0.747,156.996047973633)
--(axis cs:0.738,156.998840332031)
--(axis cs:0.729,157.031555175781)
--(axis cs:0.72,157.031860351562)
--(axis cs:0.711,157.032760620117)
--(axis cs:0.702,157.022247314453)
--(axis cs:0.693,157.010177612305)
--(axis cs:0.684,157.009490966797)
--(axis cs:0.675,157.032867431641)
--(axis cs:0.666,157.031143188477)
--(axis cs:0.657,157.009490966797)
--(axis cs:0.648,157.03076171875)
--(axis cs:0.639,157.032165527344)
--(axis cs:0.63,157.020935058594)
--(axis cs:0.621,157.022003173828)
--(axis cs:0.612,156.987365722656)
--(axis cs:0.603,156.986892700195)
--(axis cs:0.594,157.008514404297)
--(axis cs:0.585,157.010635375977)
--(axis cs:0.576,157.00439453125)
--(axis cs:0.567,157.017913818359)
--(axis cs:0.558,157.033416748047)
--(axis cs:0.549,157.023071289062)
--(axis cs:0.54,157.004852294922)
--(axis cs:0.531,157.047714233398)
--(axis cs:0.522,157.051879882812)
--(axis cs:0.513,157.052474975586)
--(axis cs:0.504,157.035415649414)
--(axis cs:0.495,157.033477783203)
--(axis cs:0.486,157.055023193359)
--(axis cs:0.477,157.027923583984)
--(axis cs:0.468,157.032928466797)
--(axis cs:0.459,157.027252197266)
--(axis cs:0.45,157.029815673828)
--(axis cs:0.441,157.05256652832)
--(axis cs:0.432,157.032913208008)
--(axis cs:0.423,157.076812744141)
--(axis cs:0.414,157.027877807617)
--(axis cs:0.405,157.031936645508)
--(axis cs:0.396,157.010803222656)
--(axis cs:0.387,157.039474487305)
--(axis cs:0.378,157.006469726562)
--(axis cs:0.369,157.034744262695)
--(axis cs:0.36,157.000549316406)
--(axis cs:0.351,157.0419921875)
--(axis cs:0.342,157.035125732422)
--(axis cs:0.333,157.055419921875)
--(axis cs:0.324,157.021301269531)
--(axis cs:0.315,156.987091064453)
--(axis cs:0.306,157.010711669922)
--(axis cs:0.297,156.998153686523)
--(axis cs:0.288,157.035400390625)
--(axis cs:0.279,157.063827514648)
--(axis cs:0.27,157.017883300781)
--(axis cs:0.261,157.026184082031)
--(axis cs:0.252,157.023956298828)
--(axis cs:0.243,157.015319824219)
--(axis cs:0.234,157.035598754883)
--(axis cs:0.225,157.006057739258)
--(axis cs:0.216,157.007110595703)
--(axis cs:0.207,157.076232910156)
--(axis cs:0.198,157.015060424805)
--(axis cs:0.189,156.997268676758)
--(axis cs:0.18,157.028121948242)
--(axis cs:0.171,157.036483764648)
--(axis cs:0.162,157.032119750977)
--(axis cs:0.153,157.02326965332)
--(axis cs:0.144,157.048583984375)
--(axis cs:0.135,157.040603637695)
--(axis cs:0.126,157.027709960938)
--(axis cs:0.117,157.055328369141)
--(axis cs:0.108,157.02978515625)
--(axis cs:0.099,157.036666870117)
--(axis cs:0.09,157.066253662109)
--(axis cs:0.081,157.054504394531)
--(axis cs:0.072,157.019165039062)
--(axis cs:0.063,157.036865234375)
--(axis cs:0.054,157.035247802734)
--(axis cs:0.045,157.053192138672)
--(axis cs:0.036,157.033279418945)
--(axis cs:0.027,157.052734375)
--(axis cs:0.018,157.059753417969)
--(axis cs:0.009,157.009475708008)
--(axis cs:0,157.029525756836)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,141.168075561523)
--(axis cs:0,88.1689300537109)
--(axis cs:0.009,88.1643218994141)
--(axis cs:0.018,88.1639862060547)
--(axis cs:0.027,88.1643676757812)
--(axis cs:0.036,88.1672058105469)
--(axis cs:0.045,88.1634368896484)
--(axis cs:0.054,88.1623382568359)
--(axis cs:0.063,88.1710357666016)
--(axis cs:0.072,88.1699676513672)
--(axis cs:0.081,88.1635437011719)
--(axis cs:0.09,88.1635437011719)
--(axis cs:0.099,88.1639099121094)
--(axis cs:0.108,88.1689758300781)
--(axis cs:0.117,88.1631011962891)
--(axis cs:0.126,88.1652984619141)
--(axis cs:0.135,88.1582946777344)
--(axis cs:0.144,88.1683807373047)
--(axis cs:0.153,88.1656799316406)
--(axis cs:0.162,88.1604309082031)
--(axis cs:0.171,88.1253204345703)
--(axis cs:0.18,88.1693725585938)
--(axis cs:0.189,88.1656494140625)
--(axis cs:0.198,88.1656494140625)
--(axis cs:0.207,88.1666107177734)
--(axis cs:0.216,88.1632080078125)
--(axis cs:0.225,88.161865234375)
--(axis cs:0.234,88.1648254394531)
--(axis cs:0.243,88.1273651123047)
--(axis cs:0.252,88.1702117919922)
--(axis cs:0.261,88.1628875732422)
--(axis cs:0.27,88.1650390625)
--(axis cs:0.279,88.1658172607422)
--(axis cs:0.288,88.1281433105469)
--(axis cs:0.297,88.1633911132812)
--(axis cs:0.306,88.1669921875)
--(axis cs:0.315,88.1709442138672)
--(axis cs:0.324,88.1600494384766)
--(axis cs:0.333,88.1621551513672)
--(axis cs:0.342,88.1584930419922)
--(axis cs:0.351,88.168212890625)
--(axis cs:0.36,88.1285858154297)
--(axis cs:0.369,88.1670989990234)
--(axis cs:0.378,88.1581115722656)
--(axis cs:0.387,88.1665496826172)
--(axis cs:0.396,88.162353515625)
--(axis cs:0.405,88.1679382324219)
--(axis cs:0.414,88.164306640625)
--(axis cs:0.423,88.1661376953125)
--(axis cs:0.432,88.1322937011719)
--(axis cs:0.441,88.1634216308594)
--(axis cs:0.45,88.1640472412109)
--(axis cs:0.459,88.163818359375)
--(axis cs:0.468,88.1643676757812)
--(axis cs:0.477,88.1267700195312)
--(axis cs:0.486,88.1656494140625)
--(axis cs:0.495,88.1664886474609)
--(axis cs:0.504,88.1588287353516)
--(axis cs:0.513,88.1588287353516)
--(axis cs:0.522,88.1678924560547)
--(axis cs:0.531,88.1657409667969)
--(axis cs:0.54,88.1669464111328)
--(axis cs:0.549,88.1283874511719)
--(axis cs:0.558,88.1668853759766)
--(axis cs:0.567,88.1627655029297)
--(axis cs:0.576,88.1623992919922)
--(axis cs:0.585,88.1577758789062)
--(axis cs:0.594,88.1654052734375)
--(axis cs:0.603,88.1655120849609)
--(axis cs:0.612,88.1657257080078)
--(axis cs:0.621,88.1241912841797)
--(axis cs:0.63,88.1653289794922)
--(axis cs:0.639,88.1612243652344)
--(axis cs:0.648,88.1639556884766)
--(axis cs:0.657,88.1659240722656)
--(axis cs:0.666,88.1294708251953)
--(axis cs:0.675,88.1648101806641)
--(axis cs:0.684,88.1613616943359)
--(axis cs:0.693,88.1602783203125)
--(axis cs:0.702,88.1777648925781)
--(axis cs:0.711,88.1719665527344)
--(axis cs:0.72,88.1771850585938)
--(axis cs:0.729,88.1889038085938)
--(axis cs:0.738,88.1945343017578)
--(axis cs:0.747,88.2148284912109)
--(axis cs:0.756,88.3028259277344)
--(axis cs:0.765,88.4090423583984)
--(axis cs:0.774,88.5668029785156)
--(axis cs:0.783,88.7159729003906)
--(axis cs:0.792,88.5574188232422)
--(axis cs:0.801,88.5574188232422)
--(axis cs:0.81,89.0133972167969)
--(axis cs:0.819,89.1025543212891)
--(axis cs:0.828,89.3540802001953)
--(axis cs:0.837,89.5079193115234)
--(axis cs:0.846,89.7273254394531)
--(axis cs:0.855,89.8078765869141)
--(axis cs:0.864,90.3261413574219)
--(axis cs:0.873,90.6203918457031)
--(axis cs:0.882,91.0026397705078)
--(axis cs:0.891,91.2855377197266)
--(axis cs:0.9,91.4347686767578)
--(axis cs:0.909,91.7554626464844)
--(axis cs:0.918,92.2090148925781)
--(axis cs:0.927,92.5347595214844)
--(axis cs:0.936,92.8928527832031)
--(axis cs:0.945,93.1891784667969)
--(axis cs:0.954,93.8707427978516)
--(axis cs:0.963,94.2482147216797)
--(axis cs:0.972,94.6321716308594)
--(axis cs:0.981,94.9029693603516)
--(axis cs:0.99,95.2895965576172)
--(axis cs:0.999,95.6685028076172)
--(axis cs:1.008,96.0408172607422)
--(axis cs:1.017,96.4073791503906)
--(axis cs:1.026,96.8396759033203)
--(axis cs:1.035,97.2469329833984)
--(axis cs:1.044,97.6013946533203)
--(axis cs:1.053,98.3355102539062)
--(axis cs:1.062,98.7486724853516)
--(axis cs:1.071,99.1675262451172)
--(axis cs:1.08,99.6059417724609)
--(axis cs:1.089,99.9819641113281)
--(axis cs:1.098,100.425155639648)
--(axis cs:1.107,100.729843139648)
--(axis cs:1.116,101.081344604492)
--(axis cs:1.125,101.459579467773)
--(axis cs:1.134,101.882659912109)
--(axis cs:1.143,102.218948364258)
--(axis cs:1.152,102.675186157227)
--(axis cs:1.161,102.971313476562)
--(axis cs:1.17,103.308036804199)
--(axis cs:1.179,103.991493225098)
--(axis cs:1.188,104.310333251953)
--(axis cs:1.197,104.529067993164)
--(axis cs:1.206,104.854942321777)
--(axis cs:1.215,105.171371459961)
--(axis cs:1.224,105.425178527832)
--(axis cs:1.233,105.529907226562)
--(axis cs:1.242,105.81371307373)
--(axis cs:1.251,106.003356933594)
--(axis cs:1.26,106.193496704102)
--(axis cs:1.269,106.343650817871)
--(axis cs:1.278,106.522933959961)
--(axis cs:1.287,106.745758056641)
--(axis cs:1.296,106.880699157715)
--(axis cs:1.305,106.9716796875)
--(axis cs:1.314,107.100021362305)
--(axis cs:1.323,107.158355712891)
--(axis cs:1.332,107.241668701172)
--(axis cs:1.341,107.291404724121)
--(axis cs:1.35,107.3046875)
--(axis cs:1.359,107.319595336914)
--(axis cs:1.368,107.327896118164)
--(axis cs:1.377,107.290069580078)
--(axis cs:1.386,107.238761901855)
--(axis cs:1.395,107.09977722168)
--(axis cs:1.404,107.009231567383)
--(axis cs:1.413,106.922576904297)
--(axis cs:1.422,106.81640625)
--(axis cs:1.431,106.694152832031)
--(axis cs:1.44,106.61043548584)
--(axis cs:1.449,106.459846496582)
--(axis cs:1.458,106.319770812988)
--(axis cs:1.467,106.211494445801)
--(axis cs:1.476,106.084648132324)
--(axis cs:1.485,105.926666259766)
--(axis cs:1.494,105.809143066406)
--(axis cs:1.503,105.449417114258)
--(axis cs:1.512,105.449417114258)
--(axis cs:1.521,105.170639038086)
--(axis cs:1.53,104.994064331055)
--(axis cs:1.539,104.844970703125)
--(axis cs:1.548,104.65885925293)
--(axis cs:1.557,104.452995300293)
--(axis cs:1.566,104.223617553711)
--(axis cs:1.575,104.013931274414)
--(axis cs:1.584,103.753967285156)
--(axis cs:1.593,103.591766357422)
--(axis cs:1.602,103.385635375977)
--(axis cs:1.611,103.176254272461)
--(axis cs:1.62,102.824661254883)
--(axis cs:1.629,102.561363220215)
--(axis cs:1.638,102.281440734863)
--(axis cs:1.647,102.091400146484)
--(axis cs:1.656,101.836608886719)
--(axis cs:1.665,101.648361206055)
--(axis cs:1.674,101.475387573242)
--(axis cs:1.683,101.091430664062)
--(axis cs:1.692,100.952056884766)
--(axis cs:1.701,100.698722839355)
--(axis cs:1.71,100.501441955566)
--(axis cs:1.719,100.346908569336)
--(axis cs:1.728,99.9141540527344)
--(axis cs:1.737,99.9141540527344)
--(axis cs:1.746,99.4157638549805)
--(axis cs:1.755,99.1796569824219)
--(axis cs:1.764,99.0429534912109)
--(axis cs:1.773,98.76708984375)
--(axis cs:1.782,98.5766754150391)
--(axis cs:1.791,98.3569793701172)
--(axis cs:1.8,98.0989837646484)
--(axis cs:1.809,97.8661651611328)
--(axis cs:1.818,97.6385269165039)
--(axis cs:1.827,97.4244537353516)
--(axis cs:1.836,97.1878662109375)
--(axis cs:1.845,96.744255065918)
--(axis cs:1.854,96.5231170654297)
--(axis cs:1.863,96.3305892944336)
--(axis cs:1.872,96.0573577880859)
--(axis cs:1.881,95.7850952148438)
--(axis cs:1.89,95.4912719726562)
--(axis cs:1.899,95.2185668945312)
--(axis cs:1.908,94.9896392822266)
--(axis cs:1.917,94.7157440185547)
--(axis cs:1.926,94.5011978149414)
--(axis cs:1.935,94.3085098266602)
--(axis cs:1.944,94.0491943359375)
--(axis cs:1.953,93.5231170654297)
--(axis cs:1.962,93.5231170654297)
--(axis cs:1.971,92.9891052246094)
--(axis cs:1.98,92.8147964477539)
--(axis cs:1.989,92.6661987304688)
--(axis cs:1.998,92.3634033203125)
--(axis cs:2.007,92.0350570678711)
--(axis cs:2.016,91.8096084594727)
--(axis cs:2.025,91.6922912597656)
--(axis cs:2.034,91.5439987182617)
--(axis cs:2.043,91.200439453125)
--(axis cs:2.052,91.1246490478516)
--(axis cs:2.061,90.6741027832031)
--(axis cs:2.07,90.3581695556641)
--(axis cs:2.079,90.1634750366211)
--(axis cs:2.088,89.9947509765625)
--(axis cs:2.097,89.8863372802734)
--(axis cs:2.106,89.7359390258789)
--(axis cs:2.115,89.4466934204102)
--(axis cs:2.124,89.2556915283203)
--(axis cs:2.133,89.0723724365234)
--(axis cs:2.142,89.0009613037109)
--(axis cs:2.151,88.7944412231445)
--(axis cs:2.16,88.6838150024414)
--(axis cs:2.169,88.5199279785156)
--(axis cs:2.178,88.1882400512695)
--(axis cs:2.187,88.0343780517578)
--(axis cs:2.196,88.0331420898438)
--(axis cs:2.205,87.7778854370117)
--(axis cs:2.214,87.72509765625)
--(axis cs:2.223,87.6000823974609)
--(axis cs:2.232,87.4372863769531)
--(axis cs:2.241,87.3632888793945)
--(axis cs:2.25,87.3100967407227)
--(axis cs:2.259,87.0843200683594)
--(axis cs:2.268,86.9778900146484)
--(axis cs:2.277,86.8105926513672)
--(axis cs:2.286,86.7083435058594)
--(axis cs:2.295,86.4900131225586)
--(axis cs:2.304,86.3848571777344)
--(axis cs:2.313,86.5304870605469)
--(axis cs:2.322,86.0941619873047)
--(axis cs:2.331,85.9796905517578)
--(axis cs:2.34,85.8861389160156)
--(axis cs:2.349,85.9968185424805)
--(axis cs:2.358,85.9132232666016)
--(axis cs:2.367,85.833740234375)
--(axis cs:2.376,85.7330627441406)
--(axis cs:2.385,85.7338562011719)
--(axis cs:2.394,85.7338562011719)
--(axis cs:2.403,85.5180511474609)
--(axis cs:2.412,85.4074401855469)
--(axis cs:2.421,85.2193832397461)
--(axis cs:2.43,85.2248153686523)
--(axis cs:2.439,85.2248153686523)
--(axis cs:2.448,84.9929962158203)
--(axis cs:2.457,84.9929962158203)
--(axis cs:2.466,84.9514465332031)
--(axis cs:2.475,84.7977905273438)
--(axis cs:2.484,84.7921676635742)
--(axis cs:2.493,84.7383728027344)
--(axis cs:2.502,84.6699066162109)
--(axis cs:2.511,84.5675354003906)
--(axis cs:2.52,84.5344696044922)
--(axis cs:2.529,84.4380340576172)
--(axis cs:2.538,84.3597869873047)
--(axis cs:2.547,84.4147796630859)
--(axis cs:2.556,84.2339782714844)
--(axis cs:2.565,84.1831817626953)
--(axis cs:2.574,84.1019134521484)
--(axis cs:2.583,84.0112762451172)
--(axis cs:2.592,83.9118347167969)
--(axis cs:2.601,83.8733367919922)
--(axis cs:2.61,83.80615234375)
--(axis cs:2.619,83.737060546875)
--(axis cs:2.628,83.75146484375)
--(axis cs:2.637,83.6249160766602)
--(axis cs:2.646,83.4696502685547)
--(axis cs:2.655,83.4696502685547)
--(axis cs:2.664,83.4571075439453)
--(axis cs:2.673,83.4439163208008)
--(axis cs:2.682,83.3125152587891)
--(axis cs:2.691,83.2431793212891)
--(axis cs:2.7,83.1412658691406)
--(axis cs:2.709,83.1086654663086)
--(axis cs:2.718,83.1086730957031)
--(axis cs:2.727,82.9801940917969)
--(axis cs:2.736,82.91748046875)
--(axis cs:2.745,82.8649291992188)
--(axis cs:2.754,82.7917098999023)
--(axis cs:2.763,82.7653198242188)
--(axis cs:2.772,82.7269058227539)
--(axis cs:2.781,82.6875534057617)
--(axis cs:2.79,82.6113128662109)
--(axis cs:2.799,82.5940856933594)
--(axis cs:2.808,82.5008544921875)
--(axis cs:2.817,82.5008544921875)
--(axis cs:2.826,82.4554595947266)
--(axis cs:2.835,82.390495300293)
--(axis cs:2.844,82.4002227783203)
--(axis cs:2.853,82.3654861450195)
--(axis cs:2.862,82.3381042480469)
--(axis cs:2.871,82.3236541748047)
--(axis cs:2.88,82.2855224609375)
--(axis cs:2.889,82.2855224609375)
--(axis cs:2.898,82.2057495117188)
--(axis cs:2.907,82.1922149658203)
--(axis cs:2.916,82.1524124145508)
--(axis cs:2.925,82.09912109375)
--(axis cs:2.934,82.0677032470703)
--(axis cs:2.943,82.0402374267578)
--(axis cs:2.952,82.01416015625)
--(axis cs:2.961,81.9761199951172)
--(axis cs:2.97,81.9440612792969)
--(axis cs:2.979,81.9122924804688)
--(axis cs:2.988,81.9156341552734)
--(axis cs:2.997,81.8592987060547)
--(axis cs:3.006,81.8765411376953)
--(axis cs:3.015,81.8637084960938)
--(axis cs:3.024,81.8294067382812)
--(axis cs:3.033,81.8112869262695)
--(axis cs:3.042,81.8112869262695)
--(axis cs:3.051,81.7382507324219)
--(axis cs:3.06,81.6937713623047)
--(axis cs:3.069,81.7321319580078)
--(axis cs:3.078,81.7242660522461)
--(axis cs:3.087,81.7254028320312)
--(axis cs:3.096,81.70263671875)
--(axis cs:3.105,81.7047271728516)
--(axis cs:3.114,81.6716918945312)
--(axis cs:3.123,81.7116241455078)
--(axis cs:3.132,81.6924285888672)
--(axis cs:3.141,81.6526184082031)
--(axis cs:3.15,81.6124801635742)
--(axis cs:3.159,81.5729141235352)
--(axis cs:3.168,81.5528564453125)
--(axis cs:3.177,81.5544586181641)
--(axis cs:3.186,81.4622039794922)
--(axis cs:3.195,81.3382415771484)
--(axis cs:3.204,81.3018798828125)
--(axis cs:3.213,81.2642822265625)
--(axis cs:3.222,81.2152557373047)
--(axis cs:3.231,81.1322326660156)
--(axis cs:3.24,81.0712127685547)
--(axis cs:3.249,81.0712127685547)
--(axis cs:3.258,80.8974761962891)
--(axis cs:3.267,80.8974761962891)
--(axis cs:3.276,80.8449630737305)
--(axis cs:3.285,80.6990509033203)
--(axis cs:3.294,80.6108245849609)
--(axis cs:3.303,80.5106201171875)
--(axis cs:3.312,80.5218658447266)
--(axis cs:3.321,80.4400939941406)
--(axis cs:3.33,80.2460632324219)
--(axis cs:3.339,80.3043365478516)
--(axis cs:3.348,79.9243240356445)
--(axis cs:3.357,80.03662109375)
--(axis cs:3.366,79.7394256591797)
--(axis cs:3.375,79.6845703125)
--(axis cs:3.384,79.4192504882812)
--(axis cs:3.393,79.4441986083984)
--(axis cs:3.402,79.0924835205078)
--(axis cs:3.411,79.2032928466797)
--(axis cs:3.42,79.2661437988281)
--(axis cs:3.429,79.2003021240234)
--(axis cs:3.438,78.8677597045898)
--(axis cs:3.447,78.8955535888672)
--(axis cs:3.456,78.9636535644531)
--(axis cs:3.465,78.7809906005859)
--(axis cs:3.474,78.6203079223633)
--(axis cs:3.483,78.5391845703125)
--(axis cs:3.492,78.5391845703125)
--(axis cs:3.501,78.440071105957)
--(axis cs:3.51,78.3712310791016)
--(axis cs:3.519,78.2904663085938)
--(axis cs:3.528,78.2307510375977)
--(axis cs:3.537,78.1617126464844)
--(axis cs:3.546,78.0958709716797)
--(axis cs:3.555,78.0553588867188)
--(axis cs:3.564,78.0133666992188)
--(axis cs:3.573,77.9629821777344)
--(axis cs:3.582,77.88232421875)
--(axis cs:3.591,77.8357391357422)
--(axis cs:3.6,77.8357391357422)
--(axis cs:3.609,77.7912368774414)
--(axis cs:3.618,77.7912368774414)
--(axis cs:3.627,77.5257110595703)
--(axis cs:3.636,77.5093002319336)
--(axis cs:3.645,77.4906158447266)
--(axis cs:3.654,77.3571319580078)
--(axis cs:3.663,77.4553756713867)
--(axis cs:3.672,77.4033660888672)
--(axis cs:3.681,77.4608306884766)
--(axis cs:3.69,77.4363861083984)
--(axis cs:3.699,77.6764068603516)
--(axis cs:3.708,77.4707183837891)
--(axis cs:3.717,77.5173873901367)
--(axis cs:3.726,77.6383666992188)
--(axis cs:3.735,77.582160949707)
--(axis cs:3.744,77.7123718261719)
--(axis cs:3.753,77.625)
--(axis cs:3.762,77.9456024169922)
--(axis cs:3.771,77.9113006591797)
--(axis cs:3.78,77.9623718261719)
--(axis cs:3.789,77.8536224365234)
--(axis cs:3.798,77.7961654663086)
--(axis cs:3.807,77.7961654663086)
--(axis cs:3.816,77.6633605957031)
--(axis cs:3.825,77.6766357421875)
--(axis cs:3.834,77.6766357421875)
--(axis cs:3.843,77.6766357421875)
--(axis cs:3.852,77.6766357421875)
--(axis cs:3.861,77.4963531494141)
--(axis cs:3.87,77.4362182617188)
--(axis cs:3.879,77.4362182617188)
--(axis cs:3.888,77.4362182617188)
--(axis cs:3.897,77.3388061523438)
--(axis cs:3.906,77.2415618896484)
--(axis cs:3.915,77.1881942749023)
--(axis cs:3.924,77.0809936523438)
--(axis cs:3.933,77.169807434082)
--(axis cs:3.942,77.1631164550781)
--(axis cs:3.951,77.0418395996094)
--(axis cs:3.96,76.9758911132812)
--(axis cs:3.969,77.0981521606445)
--(axis cs:3.978,77.0607147216797)
--(axis cs:3.987,76.9954223632812)
--(axis cs:3.996,76.9416046142578)
--(axis cs:4.005,76.9039154052734)
--(axis cs:4.014,76.8385925292969)
--(axis cs:4.023,76.6692962646484)
--(axis cs:4.032,76.8338470458984)
--(axis cs:4.041,76.8338470458984)
--(axis cs:4.05,76.7143478393555)
--(axis cs:4.059,76.7143478393555)
--(axis cs:4.068,76.6576385498047)
--(axis cs:4.077,76.7406845092773)
--(axis cs:4.086,76.5653915405273)
--(axis cs:4.095,76.5653915405273)
--(axis cs:4.104,76.5653991699219)
--(axis cs:4.113,76.5653991699219)
--(axis cs:4.122,76.4649658203125)
--(axis cs:4.131,76.3868713378906)
--(axis cs:4.14,76.3263931274414)
--(axis cs:4.149,76.1485595703125)
--(axis cs:4.158,76.1485595703125)
--(axis cs:4.167,76.2425231933594)
--(axis cs:4.176,76.2425231933594)
--(axis cs:4.185,76.0722274780273)
--(axis cs:4.194,76.065803527832)
--(axis cs:4.203,75.9249114990234)
--(axis cs:4.212,75.9249114990234)
--(axis cs:4.221,75.9646148681641)
--(axis cs:4.23,75.9828033447266)
--(axis cs:4.239,75.6737823486328)
--(axis cs:4.248,75.6554412841797)
--(axis cs:4.257,75.6458282470703)
--(axis cs:4.266,75.6005096435547)
--(axis cs:4.275,75.6005096435547)
--(axis cs:4.284,75.5499877929688)
--(axis cs:4.293,75.5499877929688)
--(axis cs:4.302,75.5650939941406)
--(axis cs:4.311,75.5747451782227)
--(axis cs:4.32,75.4685516357422)
--(axis cs:4.329,75.591926574707)
--(axis cs:4.338,75.4676208496094)
--(axis cs:4.347,75.4676208496094)
--(axis cs:4.356,75.447265625)
--(axis cs:4.365,75.3648681640625)
--(axis cs:4.374,75.3812255859375)
--(axis cs:4.383,75.4517974853516)
--(axis cs:4.392,75.4609680175781)
--(axis cs:4.401,75.3604354858398)
--(axis cs:4.41,75.4801025390625)
--(axis cs:4.419,75.5882415771484)
--(axis cs:4.428,75.4116363525391)
--(axis cs:4.437,75.4306793212891)
--(axis cs:4.446,75.4306793212891)
--(axis cs:4.455,75.6254272460938)
--(axis cs:4.464,75.669303894043)
--(axis cs:4.473,75.5036010742188)
--(axis cs:4.482,75.3735809326172)
--(axis cs:4.491,75.4977416992188)
--(axis cs:4.5,75.4487457275391)
--(axis cs:4.509,75.4662017822266)
--(axis cs:4.518,75.7325439453125)
--(axis cs:4.527,75.6365432739258)
--(axis cs:4.536,75.5579071044922)
--(axis cs:4.545,75.5579147338867)
--(axis cs:4.554,75.5851287841797)
--(axis cs:4.563,75.5312194824219)
--(axis cs:4.572,75.5772857666016)
--(axis cs:4.581,75.5772857666016)
--(axis cs:4.59,75.4837951660156)
--(axis cs:4.599,75.5734405517578)
--(axis cs:4.608,75.5734329223633)
--(axis cs:4.617,75.5734329223633)
--(axis cs:4.626,75.5734329223633)
--(axis cs:4.635,75.3416442871094)
--(axis cs:4.644,75.4063873291016)
--(axis cs:4.653,75.6178283691406)
--(axis cs:4.662,75.3527374267578)
--(axis cs:4.671,75.3527374267578)
--(axis cs:4.68,75.3527374267578)
--(axis cs:4.689,75.3527374267578)
--(axis cs:4.698,75.3527374267578)
--(axis cs:4.707,75.5183486938477)
--(axis cs:4.716,75.4414215087891)
--(axis cs:4.725,75.5558929443359)
--(axis cs:4.734,75.5142822265625)
--(axis cs:4.743,75.512565612793)
--(axis cs:4.752,75.5208740234375)
--(axis cs:4.761,75.5243911743164)
--(axis cs:4.77,75.542121887207)
--(axis cs:4.779,75.542121887207)
--(axis cs:4.788,75.5623397827148)
--(axis cs:4.797,75.5623321533203)
--(axis cs:4.806,75.5623397827148)
--(axis cs:4.815,75.5623397827148)
--(axis cs:4.824,75.5623321533203)
--(axis cs:4.833,75.5726089477539)
--(axis cs:4.842,75.6559143066406)
--(axis cs:4.851,75.5475845336914)
--(axis cs:4.86,75.5439529418945)
--(axis cs:4.869,75.5591735839844)
--(axis cs:4.878,75.6033477783203)
--(axis cs:4.887,75.532341003418)
--(axis cs:4.896,75.5320663452148)
--(axis cs:4.905,75.4751586914062)
--(axis cs:4.914,75.4807586669922)
--(axis cs:4.923,75.4225158691406)
--(axis cs:4.932,75.4225158691406)
--(axis cs:4.941,75.3309783935547)
--(axis cs:4.95,75.4327011108398)
--(axis cs:4.959,75.2608261108398)
--(axis cs:4.968,75.303825378418)
--(axis cs:4.977,75.0947418212891)
--(axis cs:4.986,75.1893844604492)
--(axis cs:4.995,75.2916488647461)
--(axis cs:5.004,75.0139312744141)
--(axis cs:5.013,75.0139312744141)
--(axis cs:5.022,74.9130859375)
--(axis cs:5.031,74.9079818725586)
--(axis cs:5.04,74.8145751953125)
--(axis cs:5.049,74.7317504882812)
--(axis cs:5.058,74.6921157836914)
--(axis cs:5.067,74.5971221923828)
--(axis cs:5.076,74.5513610839844)
--(axis cs:5.085,74.5513610839844)
--(axis cs:5.094,74.3659057617188)
--(axis cs:5.103,74.2323760986328)
--(axis cs:5.112,74.1432495117188)
--(axis cs:5.121,73.9833221435547)
--(axis cs:5.13,73.8359069824219)
--(axis cs:5.139,73.6428680419922)
--(axis cs:5.148,73.5025939941406)
--(axis cs:5.157,73.2879104614258)
--(axis cs:5.166,72.9577865600586)
--(axis cs:5.175,72.9577865600586)
--(axis cs:5.184,72.6611862182617)
--(axis cs:5.193,72.5602416992188)
--(axis cs:5.202,72.3923645019531)
--(axis cs:5.211,72.1789627075195)
--(axis cs:5.22,72.0685729980469)
--(axis cs:5.229,71.9302673339844)
--(axis cs:5.238,71.8313293457031)
--(axis cs:5.247,71.6668472290039)
--(axis cs:5.256,71.5146255493164)
--(axis cs:5.265,71.5146255493164)
--(axis cs:5.274,71.2787094116211)
--(axis cs:5.283,71.0605926513672)
--(axis cs:5.292,70.9370574951172)
--(axis cs:5.301,70.6731033325195)
--(axis cs:5.31,70.5838470458984)
--(axis cs:5.319,70.4420623779297)
--(axis cs:5.328,70.2945327758789)
--(axis cs:5.337,70.063362121582)
--(axis cs:5.346,69.9123992919922)
--(axis cs:5.355,69.7537994384766)
--(axis cs:5.364,69.5982666015625)
--(axis cs:5.373,69.4419021606445)
--(axis cs:5.382,69.2843475341797)
--(axis cs:5.391,69.1241455078125)
--(axis cs:5.4,68.8163986206055)
--(axis cs:5.409,68.6613845825195)
--(axis cs:5.418,68.4782867431641)
--(axis cs:5.427,68.3460845947266)
--(axis cs:5.436,68.1756973266602)
--(axis cs:5.445,68.0393524169922)
--(axis cs:5.454,67.8727569580078)
--(axis cs:5.463,67.716552734375)
--(axis cs:5.472,67.5826034545898)
--(axis cs:5.481,67.4331893920898)
--(axis cs:5.49,67.3000793457031)
--(axis cs:5.499,67.0081024169922)
--(axis cs:5.508,67.0081100463867)
--(axis cs:5.517,66.8929443359375)
--(axis cs:5.526,66.6509094238281)
--(axis cs:5.535,66.4941635131836)
--(axis cs:5.544,66.3208923339844)
--(axis cs:5.553,66.2080841064453)
--(axis cs:5.562,66.0443420410156)
--(axis cs:5.571,65.8829650878906)
--(axis cs:5.58,65.7375564575195)
--(axis cs:5.589,65.5946502685547)
--(axis cs:5.598,65.4423370361328)
--(axis cs:5.607,65.2959594726562)
--(axis cs:5.616,65.0151672363281)
--(axis cs:5.625,65.0151672363281)
--(axis cs:5.634,64.702995300293)
--(axis cs:5.643,64.5507049560547)
--(axis cs:5.652,64.3965682983398)
--(axis cs:5.661,64.244499206543)
--(axis cs:5.67,64.1065673828125)
--(axis cs:5.679,63.9567222595215)
--(axis cs:5.688,63.7849426269531)
--(axis cs:5.697,63.6445617675781)
--(axis cs:5.706,63.483154296875)
--(axis cs:5.715,63.3232040405273)
--(axis cs:5.724,63.1573181152344)
--(axis cs:5.733,62.839771270752)
--(axis cs:5.742,62.6490097045898)
--(axis cs:5.751,62.5120849609375)
--(axis cs:5.76,62.3801422119141)
--(axis cs:5.769,62.2241477966309)
--(axis cs:5.778,62.0751876831055)
--(axis cs:5.787,61.9497261047363)
--(axis cs:5.796,61.7908973693848)
--(axis cs:5.805,61.6520614624023)
--(axis cs:5.814,61.5284271240234)
--(axis cs:5.823,61.3723678588867)
--(axis cs:5.832,61.2239456176758)
--(axis cs:5.841,61.1364936828613)
--(axis cs:5.85,60.8928260803223)
--(axis cs:5.859,60.7985382080078)
--(axis cs:5.868,60.6764373779297)
--(axis cs:5.877,60.5205154418945)
--(axis cs:5.886,60.4391441345215)
--(axis cs:5.895,60.3676605224609)
--(axis cs:5.904,60.2569732666016)
--(axis cs:5.913,60.1555671691895)
--(axis cs:5.922,60.0533218383789)
--(axis cs:5.931,59.9447555541992)
--(axis cs:5.94,59.87646484375)
--(axis cs:5.949,59.7617645263672)
--(axis cs:5.958,59.6884689331055)
--(axis cs:5.967,59.503059387207)
--(axis cs:5.976,59.4304275512695)
--(axis cs:5.985,59.3434982299805)
--(axis cs:5.994,59.2556457519531)
--(axis cs:6.003,59.2000579833984)
--(axis cs:6.012,59.1371994018555)
--(axis cs:6.021,59.0729522705078)
--(axis cs:6.03,59.0095443725586)
--(axis cs:6.039,58.9612274169922)
--(axis cs:6.048,58.9141616821289)
--(axis cs:6.057,58.8706130981445)
--(axis cs:6.066,58.7914428710938)
--(axis cs:6.075,58.7914428710938)
--(axis cs:6.084,58.7177352905273)
--(axis cs:6.093,58.6715316772461)
--(axis cs:6.102,58.614128112793)
--(axis cs:6.111,58.5668106079102)
--(axis cs:6.12,58.5208282470703)
--(axis cs:6.129,58.4789047241211)
--(axis cs:6.138,58.4149322509766)
--(axis cs:6.147,58.3856964111328)
--(axis cs:6.156,58.3228607177734)
--(axis cs:6.165,58.3008651733398)
--(axis cs:6.174,58.1394805908203)
--(axis cs:6.183,58.0669784545898)
--(axis cs:6.192,58.0294647216797)
--(axis cs:6.201,57.9545211791992)
--(axis cs:6.21,57.9002227783203)
--(axis cs:6.219,57.8326187133789)
--(axis cs:6.228,57.7867126464844)
--(axis cs:6.237,57.7272567749023)
--(axis cs:6.246,57.6524887084961)
--(axis cs:6.255,57.5970611572266)
--(axis cs:6.264,57.5192489624023)
--(axis cs:6.273,57.4629974365234)
--(axis cs:6.282,57.3378448486328)
--(axis cs:6.291,57.3378372192383)
--(axis cs:6.3,57.2781219482422)
--(axis cs:6.309,57.1593170166016)
--(axis cs:6.318,57.089973449707)
--(axis cs:6.327,57.0556488037109)
--(axis cs:6.336,56.9925842285156)
--(axis cs:6.345,56.9370574951172)
--(axis cs:6.354,56.9009628295898)
--(axis cs:6.363,56.8872680664062)
--(axis cs:6.372,56.8473587036133)
--(axis cs:6.381,56.8412933349609)
--(axis cs:6.39,56.8107223510742)
--(axis cs:6.399,56.7558898925781)
--(axis cs:6.408,56.6875991821289)
--(axis cs:6.417,56.6412734985352)
--(axis cs:6.426,56.5830078125)
--(axis cs:6.435,56.5288467407227)
--(axis cs:6.444,56.4965896606445)
--(axis cs:6.453,56.427978515625)
--(axis cs:6.462,56.3687744140625)
--(axis cs:6.471,56.2937393188477)
--(axis cs:6.48,56.2582244873047)
--(axis cs:6.489,56.1754455566406)
--(axis cs:6.498,56.110481262207)
--(axis cs:6.507,56.0463562011719)
--(axis cs:6.516,55.9828338623047)
--(axis cs:6.525,55.8575134277344)
--(axis cs:6.534,55.7868270874023)
--(axis cs:6.543,55.7053070068359)
--(axis cs:6.552,55.6421966552734)
--(axis cs:6.561,55.5748291015625)
--(axis cs:6.57,55.5235061645508)
--(axis cs:6.579,55.4195785522461)
--(axis cs:6.588,55.3446273803711)
--(axis cs:6.597,55.2544708251953)
--(axis cs:6.606,55.1620407104492)
--(axis cs:6.615,55.0748138427734)
--(axis cs:6.624,54.8902587890625)
--(axis cs:6.633,54.890251159668)
--(axis cs:6.642,54.8902587890625)
--(axis cs:6.651,54.890251159668)
--(axis cs:6.66,54.5388259887695)
--(axis cs:6.669,54.4483337402344)
--(axis cs:6.678,54.3662948608398)
--(axis cs:6.687,54.293212890625)
--(axis cs:6.696,54.1911315917969)
--(axis cs:6.705,54.1183624267578)
--(axis cs:6.714,54.0364303588867)
--(axis cs:6.723,53.9721374511719)
--(axis cs:6.732,53.8964614868164)
--(axis cs:6.741,53.7505187988281)
--(axis cs:6.75,53.6650390625)
--(axis cs:6.759,53.5830917358398)
--(axis cs:6.768,53.5090484619141)
--(axis cs:6.777,53.4208297729492)
--(axis cs:6.786,53.3318481445312)
--(axis cs:6.795,53.2463760375977)
--(axis cs:6.804,53.1573791503906)
--(axis cs:6.813,53.0541381835938)
--(axis cs:6.822,52.9001922607422)
--(axis cs:6.831,52.8406982421875)
--(axis cs:6.84,52.6213912963867)
--(axis cs:6.849,52.3968811035156)
--(axis cs:6.858,52.3968811035156)
--(axis cs:6.867,52.2517166137695)
--(axis cs:6.876,52.2043075561523)
--(axis cs:6.885,52.0816040039062)
--(axis cs:6.894,51.9980926513672)
--(axis cs:6.903,51.8657913208008)
--(axis cs:6.912,51.7260208129883)
--(axis cs:6.921,51.7260208129883)
--(axis cs:6.93,51.5287475585938)
--(axis cs:6.939,51.4477996826172)
--(axis cs:6.948,51.4040679931641)
--(axis cs:6.957,51.2893905639648)
--(axis cs:6.966,51.2269744873047)
--(axis cs:6.975,50.9905548095703)
--(axis cs:6.984,50.93896484375)
--(axis cs:6.993,50.93896484375)
--(axis cs:7.002,50.6670532226562)
--(axis cs:7.011,50.4941024780273)
--(axis cs:7.02,50.4298706054688)
--(axis cs:7.029,50.32470703125)
--(axis cs:7.038,50.2523956298828)
--(axis cs:7.047,50.1546325683594)
--(axis cs:7.056,50.0489044189453)
--(axis cs:7.065,50.0489044189453)
--(axis cs:7.074,49.6455001831055)
--(axis cs:7.083,49.5068893432617)
--(axis cs:7.092,49.3910980224609)
--(axis cs:7.101,49.3272018432617)
--(axis cs:7.11,49.1769027709961)
--(axis cs:7.119,49.1041793823242)
--(axis cs:7.128,48.9797897338867)
--(axis cs:7.137,48.9797973632812)
--(axis cs:7.146,48.6253433227539)
--(axis cs:7.155,48.5649719238281)
--(axis cs:7.164,48.4287109375)
--(axis cs:7.173,48.2424087524414)
--(axis cs:7.182,48.1733856201172)
--(axis cs:7.191,47.8133316040039)
--(axis cs:7.2,47.7232284545898)
--(axis cs:7.209,47.7232284545898)
--(axis cs:7.218,47.4154052734375)
--(axis cs:7.227,47.3016662597656)
--(axis cs:7.236,47.0730209350586)
--(axis cs:7.245,46.9354095458984)
--(axis cs:7.254,46.8611450195312)
--(axis cs:7.263,46.715950012207)
--(axis cs:7.272,46.4864196777344)
--(axis cs:7.281,46.4864196777344)
--(axis cs:7.29,46.2062530517578)
--(axis cs:7.299,45.9844131469727)
--(axis cs:7.308,45.7919692993164)
--(axis cs:7.317,45.6623916625977)
--(axis cs:7.326,45.4815521240234)
--(axis cs:7.335,45.4320831298828)
--(axis cs:7.344,45.2152099609375)
--(axis cs:7.353,45.1002197265625)
--(axis cs:7.362,44.9401626586914)
--(axis cs:7.371,44.7811889648438)
--(axis cs:7.38,44.672233581543)
--(axis cs:7.389,44.5162353515625)
--(axis cs:7.398,44.4212646484375)
--(axis cs:7.407,44.2237396240234)
--(axis cs:7.416,43.9860229492188)
--(axis cs:7.425,43.9860229492188)
--(axis cs:7.434,43.6140365600586)
--(axis cs:7.443,43.5438385009766)
--(axis cs:7.452,43.3725509643555)
--(axis cs:7.461,43.1884994506836)
--(axis cs:7.47,42.9949645996094)
--(axis cs:7.479,42.8330841064453)
--(axis cs:7.488,42.7327041625977)
--(axis cs:7.497,42.5552368164062)
--(axis cs:7.506,42.3271789550781)
--(axis cs:7.515,42.128059387207)
--(axis cs:7.524,41.8097305297852)
--(axis cs:7.533,41.8097305297852)
--(axis cs:7.542,41.462760925293)
--(axis cs:7.551,41.3694458007812)
--(axis cs:7.56,41.1967315673828)
--(axis cs:7.569,41.0238265991211)
--(axis cs:7.578,40.7770385742188)
--(axis cs:7.587,40.6835403442383)
--(axis cs:7.596,40.493896484375)
--(axis cs:7.605,40.3191680908203)
--(axis cs:7.614,40.168327331543)
--(axis cs:7.623,40.0010986328125)
--(axis cs:7.632,39.8571014404297)
--(axis cs:7.641,39.5876922607422)
--(axis cs:7.65,39.3711624145508)
--(axis cs:7.659,39.1930084228516)
--(axis cs:7.668,39.0408248901367)
--(axis cs:7.677,38.9663391113281)
--(axis cs:7.686,38.7858276367188)
--(axis cs:7.695,38.6117477416992)
--(axis cs:7.704,38.3807144165039)
--(axis cs:7.713,38.2146224975586)
--(axis cs:7.722,38.1142807006836)
--(axis cs:7.731,37.9085922241211)
--(axis cs:7.74,37.6755828857422)
--(axis cs:7.749,37.4794158935547)
--(axis cs:7.758,37.1619415283203)
--(axis cs:7.767,36.9342613220215)
--(axis cs:7.776,36.7364883422852)
--(axis cs:7.785,36.6099472045898)
--(axis cs:7.794,36.4238967895508)
--(axis cs:7.803,36.212760925293)
--(axis cs:7.812,36.0570983886719)
--(axis cs:7.821,35.8978500366211)
--(axis cs:7.83,35.6461143493652)
--(axis cs:7.839,35.4632568359375)
--(axis cs:7.848,35.2927207946777)
--(axis cs:7.857,35.1424674987793)
--(axis cs:7.866,34.7692947387695)
--(axis cs:7.875,34.5758666992188)
--(axis cs:7.884,34.3850555419922)
--(axis cs:7.893,34.1849174499512)
--(axis cs:7.902,33.9966278076172)
--(axis cs:7.911,33.8081359863281)
--(axis cs:7.92,33.6158294677734)
--(axis cs:7.929,33.4452743530273)
--(axis cs:7.938,33.2048149108887)
--(axis cs:7.947,32.9986877441406)
--(axis cs:7.956,32.8084335327148)
--(axis cs:7.965,32.4249954223633)
--(axis cs:7.974,32.247127532959)
--(axis cs:7.983,32.0337371826172)
--(axis cs:7.992,31.8348274230957)
--(axis cs:8.001,31.6256637573242)
--(axis cs:8.01,31.4285011291504)
--(axis cs:8.019,31.2673091888428)
--(axis cs:8.028,31.0796413421631)
--(axis cs:8.037,30.8731536865234)
--(axis cs:8.046,30.6807479858398)
--(axis cs:8.055,30.5320529937744)
--(axis cs:8.064,30.2861366271973)
--(axis cs:8.073,30.055004119873)
--(axis cs:8.082,29.8564777374268)
--(axis cs:8.091,29.4763240814209)
--(axis cs:8.1,29.2611026763916)
--(axis cs:8.109,29.045747756958)
--(axis cs:8.118,28.849063873291)
--(axis cs:8.127,28.749605178833)
--(axis cs:8.136,28.4598960876465)
--(axis cs:8.145,28.2741813659668)
--(axis cs:8.154,28.057336807251)
--(axis cs:8.163,27.8595066070557)
--(axis cs:8.172,27.717752456665)
--(axis cs:8.181,27.4715366363525)
--(axis cs:8.19,27.1373767852783)
--(axis cs:8.199,26.9472503662109)
--(axis cs:8.208,26.8014030456543)
--(axis cs:8.217,26.6351432800293)
--(axis cs:8.226,26.4399070739746)
--(axis cs:8.235,26.2789611816406)
--(axis cs:8.244,26.1154327392578)
--(axis cs:8.253,26.0348777770996)
--(axis cs:8.262,25.8849391937256)
--(axis cs:8.271,25.7095279693604)
--(axis cs:8.28,25.5626106262207)
--(axis cs:8.289,25.3958320617676)
--(axis cs:8.298,25.3095531463623)
--(axis cs:8.307,25.1473217010498)
--(axis cs:8.316,24.9403533935547)
--(axis cs:8.325,24.7726421356201)
--(axis cs:8.334,24.6880474090576)
--(axis cs:8.343,24.5711402893066)
--(axis cs:8.352,24.4237689971924)
--(axis cs:8.361,24.323205947876)
--(axis cs:8.37,24.1722450256348)
--(axis cs:8.379,24.0827255249023)
--(axis cs:8.388,23.9412879943848)
--(axis cs:8.397,23.8322353363037)
--(axis cs:8.406,23.7126522064209)
--(axis cs:8.415,23.4762439727783)
--(axis cs:8.424,23.4019355773926)
--(axis cs:8.433,23.2642650604248)
--(axis cs:8.442,23.1920166015625)
--(axis cs:8.451,23.039701461792)
--(axis cs:8.46,23.0084342956543)
--(axis cs:8.469,22.8376502990723)
--(axis cs:8.478,22.8049373626709)
--(axis cs:8.487,22.6412563323975)
--(axis cs:8.496,22.5437908172607)
--(axis cs:8.505,22.4997482299805)
--(axis cs:8.514,22.4606781005859)
--(axis cs:8.523,22.2328643798828)
--(axis cs:8.532,22.2328662872314)
--(axis cs:8.541,22.1571578979492)
--(axis cs:8.55,22.04443359375)
--(axis cs:8.559,22.0438499450684)
--(axis cs:8.568,21.9121074676514)
--(axis cs:8.577,21.8563747406006)
--(axis cs:8.586,21.8007335662842)
--(axis cs:8.595,21.8114585876465)
--(axis cs:8.604,21.7270641326904)
--(axis cs:8.613,21.6786098480225)
--(axis cs:8.622,21.6191177368164)
--(axis cs:8.631,21.5526351928711)
--(axis cs:8.64,21.5730285644531)
--(axis cs:8.649,21.4965991973877)
--(axis cs:8.658,21.4545116424561)
--(axis cs:8.667,21.5107402801514)
--(axis cs:8.676,21.4533786773682)
--(axis cs:8.685,21.4266147613525)
--(axis cs:8.694,21.4744262695312)
--(axis cs:8.703,21.4849472045898)
--(axis cs:8.712,21.4530639648438)
--(axis cs:8.721,21.4838676452637)
--(axis cs:8.73,21.4713134765625)
--(axis cs:8.739,21.4667491912842)
--(axis cs:8.748,21.4996185302734)
--(axis cs:8.757,21.4955883026123)
--(axis cs:8.766,21.6100482940674)
--(axis cs:8.775,21.610050201416)
--(axis cs:8.784,21.6013851165771)
--(axis cs:8.793,21.5738735198975)
--(axis cs:8.802,21.6990451812744)
--(axis cs:8.811,21.6461143493652)
--(axis cs:8.82,21.7146987915039)
--(axis cs:8.829,21.7437725067139)
--(axis cs:8.838,21.7739448547363)
--(axis cs:8.847,21.741418838501)
--(axis cs:8.856,21.8139705657959)
--(axis cs:8.865,21.8851432800293)
--(axis cs:8.874,21.885139465332)
--(axis cs:8.883,21.9449710845947)
--(axis cs:8.892,21.9850788116455)
--(axis cs:8.901,21.9991493225098)
--(axis cs:8.91,22.057710647583)
--(axis cs:8.919,22.1076259613037)
--(axis cs:8.928,22.1298236846924)
--(axis cs:8.937,22.2127304077148)
--(axis cs:8.946,22.2562675476074)
--(axis cs:8.955,22.3064289093018)
--(axis cs:8.964,22.33642578125)
--(axis cs:8.973,22.370698928833)
--(axis cs:8.982,22.3964500427246)
--(axis cs:8.991,22.5610008239746)
--(axis cs:9,22.5825843811035)
--(axis cs:9.009,22.6775951385498)
--(axis cs:9.018,22.644660949707)
--(axis cs:9.027,22.6886577606201)
--(axis cs:9.036,22.7592010498047)
--(axis cs:9.045,22.8194675445557)
--(axis cs:9.054,22.866325378418)
--(axis cs:9.063,22.9127445220947)
--(axis cs:9.072,22.9639530181885)
--(axis cs:9.081,23.0308227539062)
--(axis cs:9.09,23.1187973022461)
--(axis cs:9.099,23.1187992095947)
--(axis cs:9.108,23.1626434326172)
--(axis cs:9.117,23.2246494293213)
--(axis cs:9.126,23.2626914978027)
--(axis cs:9.135,23.2649345397949)
--(axis cs:9.144,23.2791843414307)
--(axis cs:9.153,23.3365287780762)
--(axis cs:9.162,23.3671436309814)
--(axis cs:9.171,23.394229888916)
--(axis cs:9.18,23.453369140625)
--(axis cs:9.189,23.4122085571289)
--(axis cs:9.198,23.4477252960205)
--(axis cs:9.207,23.4664249420166)
--(axis cs:9.216,23.4583930969238)
--(axis cs:9.225,23.4903984069824)
--(axis cs:9.234,23.4675064086914)
--(axis cs:9.243,23.519905090332)
--(axis cs:9.252,23.5541801452637)
--(axis cs:9.261,23.560094833374)
--(axis cs:9.27,23.5264205932617)
--(axis cs:9.279,23.5226669311523)
--(axis cs:9.288,23.5075874328613)
--(axis cs:9.297,23.5189094543457)
--(axis cs:9.306,23.5424327850342)
--(axis cs:9.315,23.4398727416992)
--(axis cs:9.324,23.4406452178955)
--(axis cs:9.333,23.4109783172607)
--(axis cs:9.342,23.3784656524658)
--(axis cs:9.351,23.3447265625)
--(axis cs:9.36,23.3077049255371)
--(axis cs:9.369,23.2362728118896)
--(axis cs:9.378,23.210636138916)
--(axis cs:9.387,23.1428527832031)
--(axis cs:9.396,23.10986328125)
--(axis cs:9.405,23.0651245117188)
--(axis cs:9.414,23.0452919006348)
--(axis cs:9.423,22.9885139465332)
--(axis cs:9.432,22.9193801879883)
--(axis cs:9.441,22.8363819122314)
--(axis cs:9.45,22.6919784545898)
--(axis cs:9.459,22.626106262207)
--(axis cs:9.468,22.5558662414551)
--(axis cs:9.477,22.5213050842285)
--(axis cs:9.486,22.4390716552734)
--(axis cs:9.495,22.3981323242188)
--(axis cs:9.504,22.2360916137695)
--(axis cs:9.513,22.2951717376709)
--(axis cs:9.522,22.1250324249268)
--(axis cs:9.531,22.0434379577637)
--(axis cs:9.54,21.982608795166)
--(axis cs:9.549,21.9151134490967)
--(axis cs:9.558,21.7062454223633)
--(axis cs:9.567,21.6438064575195)
--(axis cs:9.576,21.5576076507568)
--(axis cs:9.585,21.471887588501)
--(axis cs:9.594,21.3594760894775)
--(axis cs:9.603,21.2746334075928)
--(axis cs:9.612,21.1680526733398)
--(axis cs:9.621,21.1267147064209)
--(axis cs:9.63,21.0048408508301)
--(axis cs:9.639,20.9069347381592)
--(axis cs:9.648,20.8905715942383)
--(axis cs:9.657,20.7367553710938)
--(axis cs:9.666,20.5770530700684)
--(axis cs:9.675,20.4561424255371)
--(axis cs:9.684,20.3936328887939)
--(axis cs:9.693,20.272029876709)
--(axis cs:9.702,20.210994720459)
--(axis cs:9.711,20.1244716644287)
--(axis cs:9.72,20.0047225952148)
--(axis cs:9.729,19.9267883300781)
--(axis cs:9.738,19.8061676025391)
--(axis cs:9.747,19.7114353179932)
--(axis cs:9.756,19.6451377868652)
--(axis cs:9.765,19.4446353912354)
--(axis cs:9.774,19.3431491851807)
--(axis cs:9.783,19.2035808563232)
--(axis cs:9.792,19.1033020019531)
--(axis cs:9.801,19.034875869751)
--(axis cs:9.81,18.8951187133789)
--(axis cs:9.819,18.8164329528809)
--(axis cs:9.828,18.7640743255615)
--(axis cs:9.837,18.6367168426514)
--(axis cs:9.846,18.5377616882324)
--(axis cs:9.855,18.4851703643799)
--(axis cs:9.864,18.3505058288574)
--(axis cs:9.873,18.2815608978271)
--(axis cs:9.882,18.3057670593262)
--(axis cs:9.891,18.0557022094727)
--(axis cs:9.9,18.055700302124)
--(axis cs:9.909,17.8542938232422)
--(axis cs:9.918,17.8297443389893)
--(axis cs:9.927,17.6810531616211)
--(axis cs:9.936,17.6002616882324)
--(axis cs:9.945,17.5189590454102)
--(axis cs:9.954,17.4981899261475)
--(axis cs:9.963,17.4189910888672)
--(axis cs:9.972,17.2928485870361)
--(axis cs:9.981,17.2780303955078)
--(axis cs:9.99,17.1891670227051)
--(axis cs:9.999,17.0119113922119)
--(axis cs:10.008,16.9401378631592)
--(axis cs:10.017,16.8820266723633)
--(axis cs:10.026,16.8070735931396)
--(axis cs:10.035,16.807071685791)
--(axis cs:10.044,16.6748943328857)
--(axis cs:10.053,16.6021022796631)
--(axis cs:10.062,16.5135803222656)
--(axis cs:10.071,16.5231685638428)
--(axis cs:10.08,16.4880771636963)
--(axis cs:10.089,16.3712120056152)
--(axis cs:10.098,16.3630294799805)
--(axis cs:10.107,16.2477054595947)
--(axis cs:10.116,16.267297744751)
--(axis cs:10.125,16.1889553070068)
--(axis cs:10.134,16.1138229370117)
--(axis cs:10.143,16.1016368865967)
--(axis cs:10.152,16.0622138977051)
--(axis cs:10.161,15.9973678588867)
--(axis cs:10.17,15.9417419433594)
--(axis cs:10.179,15.9333419799805)
--(axis cs:10.188,15.8061103820801)
--(axis cs:10.197,15.7769184112549)
--(axis cs:10.206,15.6996383666992)
--(axis cs:10.215,15.6382102966309)
--(axis cs:10.224,15.6516246795654)
--(axis cs:10.233,15.531810760498)
--(axis cs:10.242,15.4709091186523)
--(axis cs:10.251,15.4108047485352)
--(axis cs:10.26,15.359167098999)
--(axis cs:10.269,15.3153476715088)
--(axis cs:10.278,15.3011951446533)
--(axis cs:10.287,15.2520027160645)
--(axis cs:10.296,15.2152042388916)
--(axis cs:10.305,15.1826915740967)
--(axis cs:10.314,15.1953125)
--(axis cs:10.323,15.1388530731201)
--(axis cs:10.332,15.1239109039307)
--(axis cs:10.341,15.1236248016357)
--(axis cs:10.35,15.1517925262451)
--(axis cs:10.359,15.1436500549316)
--(axis cs:10.368,15.1549873352051)
--(axis cs:10.377,15.1500549316406)
--(axis cs:10.386,15.2012977600098)
--(axis cs:10.395,15.1778678894043)
--(axis cs:10.404,15.1778125762939)
--(axis cs:10.413,15.1728839874268)
--(axis cs:10.422,15.188892364502)
--(axis cs:10.431,15.2218132019043)
--(axis cs:10.44,15.2251625061035)
--(axis cs:10.449,15.2251625061035)
--(axis cs:10.458,15.1862163543701)
--(axis cs:10.467,15.2181396484375)
--(axis cs:10.476,15.1788673400879)
--(axis cs:10.485,15.1797924041748)
--(axis cs:10.494,15.1730442047119)
--(axis cs:10.503,15.1411094665527)
--(axis cs:10.512,15.1576499938965)
--(axis cs:10.521,15.1238689422607)
--(axis cs:10.53,15.1739082336426)
--(axis cs:10.539,15.0949230194092)
--(axis cs:10.548,15.1243057250977)
--(axis cs:10.557,15.1407527923584)
--(axis cs:10.566,15.0821781158447)
--(axis cs:10.575,15.1071605682373)
--(axis cs:10.584,15.0551834106445)
--(axis cs:10.593,15.0463199615479)
--(axis cs:10.602,14.9967613220215)
--(axis cs:10.611,15.0504722595215)
--(axis cs:10.62,14.9786853790283)
--(axis cs:10.629,15.0485992431641)
--(axis cs:10.638,15.0361557006836)
--(axis cs:10.647,14.9723873138428)
--(axis cs:10.656,15.0311851501465)
--(axis cs:10.665,14.9466781616211)
--(axis cs:10.674,14.9464092254639)
--(axis cs:10.683,14.9361209869385)
--(axis cs:10.692,14.9363651275635)
--(axis cs:10.701,15.0136032104492)
--(axis cs:10.71,14.9790306091309)
--(axis cs:10.719,14.9217643737793)
--(axis cs:10.728,14.9964046478271)
--(axis cs:10.737,14.9050579071045)
--(axis cs:10.746,14.9258632659912)
--(axis cs:10.755,14.8780899047852)
--(axis cs:10.764,14.8583946228027)
--(axis cs:10.773,14.9297275543213)
--(axis cs:10.782,14.8988399505615)
--(axis cs:10.791,14.8988399505615)
--(axis cs:10.8,14.8242149353027)
--(axis cs:10.809,14.7807769775391)
--(axis cs:10.818,14.8133144378662)
--(axis cs:10.827,14.773889541626)
--(axis cs:10.836,14.8452777862549)
--(axis cs:10.845,14.7621536254883)
--(axis cs:10.854,14.8054065704346)
--(axis cs:10.863,14.8281764984131)
--(axis cs:10.872,14.7551898956299)
--(axis cs:10.881,14.7541370391846)
--(axis cs:10.89,14.7867050170898)
--(axis cs:10.899,14.7572784423828)
--(axis cs:10.908,14.8115367889404)
--(axis cs:10.917,14.8115367889404)
--(axis cs:10.926,14.8011703491211)
--(axis cs:10.935,14.8081912994385)
--(axis cs:10.944,14.9104518890381)
--(axis cs:10.953,14.929386138916)
--(axis cs:10.962,14.8730487823486)
--(axis cs:10.971,14.9021053314209)
--(axis cs:10.98,14.9820594787598)
--(axis cs:10.989,14.9958572387695)
--(axis cs:10.998,15.0423717498779)
--(axis cs:11.007,15.0141620635986)
--(axis cs:11.016,15.0581893920898)
--(axis cs:11.025,15.2074966430664)
--(axis cs:11.034,15.1953926086426)
--(axis cs:11.043,15.2372779846191)
--(axis cs:11.052,15.272481918335)
--(axis cs:11.061,15.3051834106445)
--(axis cs:11.07,15.3282699584961)
--(axis cs:11.079,15.4236602783203)
--(axis cs:11.088,15.3960914611816)
--(axis cs:11.097,15.3988380432129)
--(axis cs:11.106,15.4263496398926)
--(axis cs:11.115,15.5180130004883)
--(axis cs:11.124,15.6175289154053)
--(axis cs:11.133,15.5508632659912)
--(axis cs:11.142,15.68408203125)
--(axis cs:11.151,15.6304893493652)
--(axis cs:11.16,15.6784934997559)
--(axis cs:11.169,15.7657012939453)
--(axis cs:11.178,15.8243865966797)
--(axis cs:11.187,15.8310260772705)
--(axis cs:11.196,15.998462677002)
--(axis cs:11.205,15.9950847625732)
--(axis cs:11.214,16.0627861022949)
--(axis cs:11.223,16.2007846832275)
--(axis cs:11.232,16.3032112121582)
--(axis cs:11.241,16.3032131195068)
--(axis cs:11.25,16.3228549957275)
--(axis cs:11.259,16.3409957885742)
--(axis cs:11.268,16.3875198364258)
--(axis cs:11.277,16.4121932983398)
--(axis cs:11.286,16.465274810791)
--(axis cs:11.295,16.543306350708)
--(axis cs:11.304,16.5371875762939)
--(axis cs:11.313,16.6003513336182)
--(axis cs:11.322,16.596471786499)
--(axis cs:11.331,16.6376972198486)
--(axis cs:11.34,16.6770133972168)
--(axis cs:11.349,16.7009983062744)
--(axis cs:11.358,16.7434692382812)
--(axis cs:11.367,16.7309856414795)
--(axis cs:11.376,16.7713947296143)
--(axis cs:11.385,16.7482242584229)
--(axis cs:11.394,16.7924976348877)
--(axis cs:11.403,16.7967872619629)
--(axis cs:11.412,16.7641944885254)
--(axis cs:11.421,16.7972259521484)
--(axis cs:11.43,16.8020877838135)
--(axis cs:11.439,16.805736541748)
--(axis cs:11.448,16.8148021697998)
--(axis cs:11.457,16.7710666656494)
--(axis cs:11.466,16.8112812042236)
--(axis cs:11.475,16.8516330718994)
--(axis cs:11.484,16.7397937774658)
--(axis cs:11.493,16.7400016784668)
--(axis cs:11.502,16.7278022766113)
--(axis cs:11.511,16.8085880279541)
--(axis cs:11.52,16.6938533782959)
--(axis cs:11.529,16.7105503082275)
--(axis cs:11.538,16.6343650817871)
--(axis cs:11.547,16.6254177093506)
--(axis cs:11.556,16.605339050293)
--(axis cs:11.565,16.6084632873535)
--(axis cs:11.574,16.5587692260742)
--(axis cs:11.583,16.4884853363037)
--(axis cs:11.592,16.513988494873)
--(axis cs:11.601,16.4223136901855)
--(axis cs:11.61,16.383846282959)
--(axis cs:11.619,16.453010559082)
--(axis cs:11.628,16.30983543396)
--(axis cs:11.637,16.2835960388184)
--(axis cs:11.646,16.2851238250732)
--(axis cs:11.655,16.2002944946289)
--(axis cs:11.664,16.1521949768066)
--(axis cs:11.673,16.1577529907227)
--(axis cs:11.682,16.1070327758789)
--(axis cs:11.691,16.046724319458)
--(axis cs:11.7,15.8918304443359)
--(axis cs:11.709,15.8251495361328)
--(axis cs:11.718,15.7769012451172)
--(axis cs:11.727,15.7045440673828)
--(axis cs:11.736,15.7153377532959)
--(axis cs:11.745,15.5913944244385)
--(axis cs:11.754,15.5700721740723)
--(axis cs:11.763,15.5000476837158)
--(axis cs:11.772,15.3936748504639)
--(axis cs:11.781,15.2088775634766)
--(axis cs:11.79,15.2437782287598)
--(axis cs:11.799,15.243782043457)
--(axis cs:11.808,15.0899772644043)
--(axis cs:11.817,15.0407733917236)
--(axis cs:11.826,15.055908203125)
--(axis cs:11.835,14.9549446105957)
--(axis cs:11.844,14.8532028198242)
--(axis cs:11.853,14.9118194580078)
--(axis cs:11.862,14.8773784637451)
--(axis cs:11.871,14.8116340637207)
--(axis cs:11.88,14.7787933349609)
--(axis cs:11.889,14.7458171844482)
--(axis cs:11.898,14.7443428039551)
--(axis cs:11.907,14.6913394927979)
--(axis cs:11.916,14.6640739440918)
--(axis cs:11.925,14.5877113342285)
--(axis cs:11.934,14.6015663146973)
--(axis cs:11.943,14.4848766326904)
--(axis cs:11.952,14.6104984283447)
--(axis cs:11.961,14.4900684356689)
--(axis cs:11.97,14.4705467224121)
--(axis cs:11.979,14.4987297058105)
--(axis cs:11.988,14.4378185272217)
--(axis cs:11.997,14.3181667327881)
--(axis cs:12.006,14.3514289855957)
--(axis cs:12.015,14.3281097412109)
--(axis cs:12.024,14.3130569458008)
--(axis cs:12.033,14.3130569458008)
--(axis cs:12.042,14.3934097290039)
--(axis cs:12.051,14.3861255645752)
--(axis cs:12.06,14.2837295532227)
--(axis cs:12.069,14.2801628112793)
--(axis cs:12.078,14.3940353393555)
--(axis cs:12.087,14.3434677124023)
--(axis cs:12.096,14.3357620239258)
--(axis cs:12.105,14.3359375)
--(axis cs:12.114,14.3306503295898)
--(axis cs:12.123,14.3042602539062)
--(axis cs:12.132,14.3568267822266)
--(axis cs:12.141,14.333137512207)
--(axis cs:12.15,14.3501052856445)
--(axis cs:12.159,14.3719444274902)
--(axis cs:12.168,14.3863716125488)
--(axis cs:12.177,14.4609031677246)
--(axis cs:12.186,14.4914207458496)
--(axis cs:12.195,14.5245742797852)
--(axis cs:12.204,14.5568542480469)
--(axis cs:12.213,14.5416774749756)
--(axis cs:12.222,14.6204147338867)
--(axis cs:12.231,14.5952949523926)
--(axis cs:12.24,14.5981903076172)
--(axis cs:12.249,14.6280384063721)
--(axis cs:12.258,14.7663097381592)
--(axis cs:12.267,14.7354507446289)
--(axis cs:12.276,14.7554206848145)
--(axis cs:12.285,14.718074798584)
--(axis cs:12.294,14.7098083496094)
--(axis cs:12.303,14.7310218811035)
--(axis cs:12.312,14.724289894104)
--(axis cs:12.321,14.7417612075806)
--(axis cs:12.33,14.7826051712036)
--(axis cs:12.339,14.7888612747192)
--(axis cs:12.348,14.7938070297241)
--(axis cs:12.357,14.7601051330566)
--(axis cs:12.366,14.7199172973633)
--(axis cs:12.375,14.7148485183716)
--(axis cs:12.384,14.72984790802)
--(axis cs:12.393,14.722785949707)
--(axis cs:12.402,14.6798782348633)
--(axis cs:12.411,14.6995086669922)
--(axis cs:12.42,14.6836500167847)
--(axis cs:12.429,14.7165861129761)
--(axis cs:12.438,14.7285795211792)
--(axis cs:12.447,14.7251901626587)
--(axis cs:12.456,14.7259283065796)
--(axis cs:12.465,14.6965446472168)
--(axis cs:12.474,14.7099456787109)
--(axis cs:12.483,14.7904205322266)
--(axis cs:12.492,14.7374715805054)
--(axis cs:12.501,14.8350067138672)
--(axis cs:12.51,14.8525743484497)
--(axis cs:12.519,14.8217849731445)
--(axis cs:12.528,14.8651685714722)
--(axis cs:12.537,14.9844512939453)
--(axis cs:12.546,15.0298309326172)
--(axis cs:12.555,15.0459909439087)
--(axis cs:12.564,15.0718078613281)
--(axis cs:12.573,15.0912742614746)
--(axis cs:12.582,15.1153450012207)
--(axis cs:12.591,15.1784563064575)
--(axis cs:12.6,15.1957902908325)
--(axis cs:12.609,15.1662826538086)
--(axis cs:12.618,15.2530670166016)
--(axis cs:12.627,15.2652130126953)
--(axis cs:12.636,15.269721031189)
--(axis cs:12.645,15.3099908828735)
--(axis cs:12.654,15.3394165039062)
--(axis cs:12.663,15.2263212203979)
--(axis cs:12.672,15.181884765625)
--(axis cs:12.681,15.239052772522)
--(axis cs:12.69,15.231894493103)
--(axis cs:12.699,15.1857223510742)
--(axis cs:12.708,15.1759958267212)
--(axis cs:12.717,15.1563529968262)
--(axis cs:12.726,15.1381988525391)
--(axis cs:12.735,15.1345643997192)
--(axis cs:12.744,15.0851430892944)
--(axis cs:12.753,15.029598236084)
--(axis cs:12.762,15.0754289627075)
--(axis cs:12.771,15.0998268127441)
--(axis cs:12.78,15.1128311157227)
--(axis cs:12.789,15.0877227783203)
--(axis cs:12.798,14.9809675216675)
--(axis cs:12.807,14.9211359024048)
--(axis cs:12.816,15.0409631729126)
--(axis cs:12.825,15.0007476806641)
--(axis cs:12.834,14.9331159591675)
--(axis cs:12.843,14.9214096069336)
--(axis cs:12.852,14.9091558456421)
--(axis cs:12.861,14.9302062988281)
--(axis cs:12.87,14.9515151977539)
--(axis cs:12.879,14.8154993057251)
--(axis cs:12.888,14.8998794555664)
--(axis cs:12.897,14.8757829666138)
--(axis cs:12.906,14.7828102111816)
--(axis cs:12.915,14.698130607605)
--(axis cs:12.924,14.6684989929199)
--(axis cs:12.933,14.6476936340332)
--(axis cs:12.942,14.5413236618042)
--(axis cs:12.951,14.5046997070312)
--(axis cs:12.96,14.5136194229126)
--(axis cs:12.969,14.409553527832)
--(axis cs:12.978,14.4764213562012)
--(axis cs:12.987,14.4148283004761)
--(axis cs:12.996,14.2588510513306)
--(axis cs:13.005,14.1860303878784)
--(axis cs:13.014,14.2638511657715)
--(axis cs:13.023,14.0992193222046)
--(axis cs:13.032,14.0506944656372)
--(axis cs:13.041,14.0506963729858)
--(axis cs:13.05,14.0556831359863)
--(axis cs:13.059,13.9544868469238)
--(axis cs:13.068,13.9867105484009)
--(axis cs:13.077,13.8873176574707)
--(axis cs:13.086,13.8459129333496)
--(axis cs:13.095,13.8583717346191)
--(axis cs:13.104,13.7794151306152)
--(axis cs:13.113,13.7277097702026)
--(axis cs:13.122,13.694637298584)
--(axis cs:13.131,13.6545991897583)
--(axis cs:13.14,13.616322517395)
--(axis cs:13.149,13.5843572616577)
--(axis cs:13.158,13.5112342834473)
--(axis cs:13.167,13.5112333297729)
--(axis cs:13.176,13.3973054885864)
--(axis cs:13.185,13.2624092102051)
--(axis cs:13.194,13.2784194946289)
--(axis cs:13.203,13.1256713867188)
--(axis cs:13.212,13.1308746337891)
--(axis cs:13.221,13.0201711654663)
--(axis cs:13.23,13.0115928649902)
--(axis cs:13.239,12.9056701660156)
--(axis cs:13.248,12.7974243164062)
--(axis cs:13.257,12.7470445632935)
--(axis cs:13.266,12.7250509262085)
--(axis cs:13.275,12.7059135437012)
--(axis cs:13.284,12.6543455123901)
--(axis cs:13.293,12.5935707092285)
--(axis cs:13.302,12.5888862609863)
--(axis cs:13.311,12.5350227355957)
--(axis cs:13.32,12.5908937454224)
--(axis cs:13.329,12.5598030090332)
--(axis cs:13.338,12.5086441040039)
--(axis cs:13.347,12.4557790756226)
--(axis cs:13.356,12.4575805664062)
--(axis cs:13.365,12.4044303894043)
--(axis cs:13.374,12.3652238845825)
--(axis cs:13.383,12.3658380508423)
--(axis cs:13.392,12.2999277114868)
--(axis cs:13.401,12.3268928527832)
--(axis cs:13.41,12.3306894302368)
--(axis cs:13.419,12.2594108581543)
--(axis cs:13.428,12.189564704895)
--(axis cs:13.437,12.1585416793823)
--(axis cs:13.446,12.197434425354)
--(axis cs:13.455,12.1238861083984)
--(axis cs:13.464,12.1503057479858)
--(axis cs:13.473,12.132984161377)
--(axis cs:13.482,12.138843536377)
--(axis cs:13.491,12.1251440048218)
--(axis cs:13.5,12.0595321655273)
--(axis cs:13.509,12.0445051193237)
--(axis cs:13.518,12.0384407043457)
--(axis cs:13.527,12.0976991653442)
--(axis cs:13.536,12.0398864746094)
--(axis cs:13.545,12.1053762435913)
--(axis cs:13.554,12.1316041946411)
--(axis cs:13.563,12.1404571533203)
--(axis cs:13.572,12.1044340133667)
--(axis cs:13.581,12.1903991699219)
--(axis cs:13.59,12.2201509475708)
--(axis cs:13.599,12.2062425613403)
--(axis cs:13.608,12.2361192703247)
--(axis cs:13.617,12.2361192703247)
--(axis cs:13.626,12.3496780395508)
--(axis cs:13.635,12.3361549377441)
--(axis cs:13.644,12.3549509048462)
--(axis cs:13.653,12.4714469909668)
--(axis cs:13.662,12.4645347595215)
--(axis cs:13.671,12.5137548446655)
--(axis cs:13.68,12.5513458251953)
--(axis cs:13.689,12.6197853088379)
--(axis cs:13.698,12.6675958633423)
--(axis cs:13.707,12.7753486633301)
--(axis cs:13.716,12.7753496170044)
--(axis cs:13.725,12.8541975021362)
--(axis cs:13.734,12.9466638565063)
--(axis cs:13.743,12.961895942688)
--(axis cs:13.752,13.0890188217163)
--(axis cs:13.761,13.1536455154419)
--(axis cs:13.77,13.1593971252441)
--(axis cs:13.779,13.2679414749146)
--(axis cs:13.788,13.29296875)
--(axis cs:13.797,13.3559427261353)
--(axis cs:13.806,13.4025926589966)
--(axis cs:13.815,13.4930105209351)
--(axis cs:13.824,13.6343145370483)
--(axis cs:13.833,13.7002801895142)
--(axis cs:13.842,13.8405866622925)
--(axis cs:13.851,13.9314956665039)
--(axis cs:13.86,14.0465965270996)
--(axis cs:13.869,14.0398359298706)
--(axis cs:13.878,14.1443786621094)
--(axis cs:13.887,14.2664213180542)
--(axis cs:13.896,14.313289642334)
--(axis cs:13.905,14.3854856491089)
--(axis cs:13.914,14.4749326705933)
--(axis cs:13.923,14.5306005477905)
--(axis cs:13.932,14.6859588623047)
--(axis cs:13.941,14.6859588623047)
--(axis cs:13.95,14.842041015625)
--(axis cs:13.959,14.9658460617065)
--(axis cs:13.968,14.9919776916504)
--(axis cs:13.977,15.1243743896484)
--(axis cs:13.986,15.1614465713501)
--(axis cs:13.995,15.2767000198364)
--(axis cs:14.004,15.3107833862305)
--(axis cs:14.013,15.3953428268433)
--(axis cs:14.022,15.5023574829102)
--(axis cs:14.031,15.5962715148926)
--(axis cs:14.04,15.679817199707)
--(axis cs:14.049,15.7123441696167)
--(axis cs:14.058,15.8039512634277)
--(axis cs:14.067,15.9848823547363)
--(axis cs:14.076,16.077953338623)
--(axis cs:14.085,16.1737785339355)
--(axis cs:14.094,16.255054473877)
--(axis cs:14.103,16.337797164917)
--(axis cs:14.112,16.4170532226562)
--(axis cs:14.121,16.4170532226562)
--(axis cs:14.13,16.5581130981445)
--(axis cs:14.139,16.5671272277832)
--(axis cs:14.148,16.7064514160156)
--(axis cs:14.157,16.8039703369141)
--(axis cs:14.166,16.8039703369141)
--(axis cs:14.175,16.9207954406738)
--(axis cs:14.184,16.9207954406738)
--(axis cs:14.193,16.9696846008301)
--(axis cs:14.202,17.0514297485352)
--(axis cs:14.211,17.111083984375)
--(axis cs:14.22,17.2042083740234)
--(axis cs:14.229,17.2153282165527)
--(axis cs:14.238,17.3337364196777)
--(axis cs:14.247,17.3303604125977)
--(axis cs:14.256,17.3997955322266)
--(axis cs:14.265,17.4633560180664)
--(axis cs:14.274,17.5819854736328)
--(axis cs:14.283,17.6556282043457)
--(axis cs:14.292,17.7348022460938)
--(axis cs:14.301,17.7977638244629)
--(axis cs:14.31,17.8517379760742)
--(axis cs:14.319,17.9131546020508)
--(axis cs:14.328,17.984489440918)
--(axis cs:14.337,18.0482711791992)
--(axis cs:14.346,18.1601753234863)
--(axis cs:14.355,18.1805305480957)
--(axis cs:14.364,18.222053527832)
--(axis cs:14.373,18.3743171691895)
--(axis cs:14.382,18.3735771179199)
--(axis cs:14.391,18.3735771179199)
--(axis cs:14.4,18.4928321838379)
--(axis cs:14.409,18.4751281738281)
--(axis cs:14.418,18.495044708252)
--(axis cs:14.427,18.5208358764648)
--(axis cs:14.436,18.6032600402832)
--(axis cs:14.445,18.6223487854004)
--(axis cs:14.454,18.5657768249512)
--(axis cs:14.463,18.5799026489258)
--(axis cs:14.472,18.6438217163086)
--(axis cs:14.481,18.5855178833008)
--(axis cs:14.49,18.6427955627441)
--(axis cs:14.499,18.5565567016602)
--(axis cs:14.508,18.5565567016602)
--(axis cs:14.517,18.5195236206055)
--(axis cs:14.526,18.5228424072266)
--(axis cs:14.535,18.4770126342773)
--(axis cs:14.544,18.5112342834473)
--(axis cs:14.553,18.4906196594238)
--(axis cs:14.562,18.3854331970215)
--(axis cs:14.571,18.3514366149902)
--(axis cs:14.58,18.3691787719727)
--(axis cs:14.589,18.3001937866211)
--(axis cs:14.598,18.0950546264648)
--(axis cs:14.607,18.0950546264648)
--(axis cs:14.616,17.9946937561035)
--(axis cs:14.625,17.8476676940918)
--(axis cs:14.634,17.8069725036621)
--(axis cs:14.643,17.7298736572266)
--(axis cs:14.652,17.625072479248)
--(axis cs:14.661,17.4569816589355)
--(axis cs:14.67,17.3416290283203)
--(axis cs:14.679,17.3247718811035)
--(axis cs:14.688,17.2030601501465)
--(axis cs:14.697,17.0982856750488)
--(axis cs:14.706,17.0029373168945)
--(axis cs:14.715,16.8313484191895)
--(axis cs:14.724,16.6712646484375)
--(axis cs:14.733,16.5559387207031)
--(axis cs:14.742,16.4229316711426)
--(axis cs:14.751,16.3195343017578)
--(axis cs:14.76,16.1907196044922)
--(axis cs:14.769,16.0589065551758)
--(axis cs:14.778,15.952561378479)
--(axis cs:14.787,15.8035821914673)
--(axis cs:14.796,15.6175127029419)
--(axis cs:14.805,15.5357971191406)
--(axis cs:14.814,15.3302907943726)
--(axis cs:14.823,15.0427961349487)
--(axis cs:14.832,15.0427961349487)
--(axis cs:14.841,14.8213872909546)
--(axis cs:14.85,14.7092094421387)
--(axis cs:14.859,14.5755004882812)
--(axis cs:14.868,14.454402923584)
--(axis cs:14.877,14.3326320648193)
--(axis cs:14.886,14.2089233398438)
--(axis cs:14.895,14.0945196151733)
--(axis cs:14.904,13.9915056228638)
--(axis cs:14.913,13.8806381225586)
--(axis cs:14.922,13.7356071472168)
--(axis cs:14.931,13.7074117660522)
--(axis cs:14.94,13.5457124710083)
--(axis cs:14.949,13.4127836227417)
--(axis cs:14.958,13.289963722229)
--(axis cs:14.967,13.2686805725098)
--(axis cs:14.976,13.1857070922852)
--(axis cs:14.985,13.0724630355835)
--(axis cs:14.994,13.0428609848022)
--(axis cs:15.003,12.9892435073853)
--(axis cs:15.012,12.9307241439819)
--(axis cs:15.021,12.8843870162964)
--(axis cs:15.03,12.8463163375854)
--(axis cs:15.039,12.8250732421875)
--(axis cs:15.048,12.7435216903687)
--(axis cs:15.057,12.7435216903687)
--(axis cs:15.066,12.6881675720215)
--(axis cs:15.075,12.6881675720215)
--(axis cs:15.084,12.665943145752)
--(axis cs:15.093,12.6653413772583)
--(axis cs:15.102,12.6583070755005)
--(axis cs:15.111,12.6577339172363)
--(axis cs:15.12,12.6584024429321)
--(axis cs:15.129,12.6672554016113)
--(axis cs:15.138,12.7006416320801)
--(axis cs:15.147,12.7022933959961)
--(axis cs:15.156,12.7278671264648)
--(axis cs:15.165,12.7013511657715)
--(axis cs:15.174,12.7698564529419)
--(axis cs:15.183,12.8140907287598)
--(axis cs:15.192,12.8591003417969)
--(axis cs:15.201,12.8884582519531)
--(axis cs:15.21,12.9442176818848)
--(axis cs:15.219,12.976921081543)
--(axis cs:15.228,12.976921081543)
--(axis cs:15.237,12.983437538147)
--(axis cs:15.246,13.0133256912231)
--(axis cs:15.255,13.1214895248413)
--(axis cs:15.264,13.0728454589844)
--(axis cs:15.273,13.1628112792969)
--(axis cs:15.282,13.1617860794067)
--(axis cs:15.291,13.2438459396362)
--(axis cs:15.3,13.3393325805664)
--(axis cs:15.309,13.3928136825562)
--(axis cs:15.318,13.458122253418)
--(axis cs:15.327,13.5213432312012)
--(axis cs:15.336,13.5770769119263)
--(axis cs:15.345,13.6429748535156)
--(axis cs:15.354,13.659107208252)
--(axis cs:15.363,13.8302030563354)
--(axis cs:15.372,13.8658857345581)
--(axis cs:15.381,13.8604354858398)
--(axis cs:15.39,13.9778327941895)
--(axis cs:15.399,14.0862274169922)
--(axis cs:15.408,14.0862264633179)
--(axis cs:15.417,14.210521697998)
--(axis cs:15.426,14.3224678039551)
--(axis cs:15.435,14.3247232437134)
--(axis cs:15.444,14.3826704025269)
--(axis cs:15.453,14.4367370605469)
--(axis cs:15.462,14.5174293518066)
--(axis cs:15.471,14.5146560668945)
--(axis cs:15.48,14.5504732131958)
--(axis cs:15.489,14.5654039382935)
--(axis cs:15.498,14.6141176223755)
--(axis cs:15.507,14.6141176223755)
--(axis cs:15.516,14.6445665359497)
--(axis cs:15.525,14.6445684432983)
--(axis cs:15.534,14.7019681930542)
--(axis cs:15.543,14.7714586257935)
--(axis cs:15.552,14.7325820922852)
--(axis cs:15.561,14.7543287277222)
--(axis cs:15.57,14.8373022079468)
--(axis cs:15.579,14.8662481307983)
--(axis cs:15.588,14.8817930221558)
--(axis cs:15.597,14.8760690689087)
--(axis cs:15.606,14.9043464660645)
--(axis cs:15.615,14.9466781616211)
--(axis cs:15.624,15.0419340133667)
--(axis cs:15.633,15.0181503295898)
--(axis cs:15.642,15.0414152145386)
--(axis cs:15.651,15.0414152145386)
--(axis cs:15.66,15.0875854492188)
--(axis cs:15.669,15.0884599685669)
--(axis cs:15.678,15.1575546264648)
--(axis cs:15.687,15.1069450378418)
--(axis cs:15.696,15.1076965332031)
--(axis cs:15.705,15.1447410583496)
--(axis cs:15.714,15.142147064209)
--(axis cs:15.723,15.0829696655273)
--(axis cs:15.732,15.1106042861938)
--(axis cs:15.741,15.0944023132324)
--(axis cs:15.75,15.0838165283203)
--(axis cs:15.759,15.0133428573608)
--(axis cs:15.768,14.9847650527954)
--(axis cs:15.777,14.9572401046753)
--(axis cs:15.786,14.9257383346558)
--(axis cs:15.795,14.9886980056763)
--(axis cs:15.804,14.9122009277344)
--(axis cs:15.813,14.8687868118286)
--(axis cs:15.822,14.7980003356934)
--(axis cs:15.831,14.8040809631348)
--(axis cs:15.84,14.7116403579712)
--(axis cs:15.849,14.6584739685059)
--(axis cs:15.858,14.6461801528931)
--(axis cs:15.867,14.6394453048706)
--(axis cs:15.876,14.6742639541626)
--(axis cs:15.885,14.594310760498)
--(axis cs:15.894,14.585883140564)
--(axis cs:15.903,14.6579961776733)
--(axis cs:15.912,14.6362075805664)
--(axis cs:15.921,14.5712099075317)
--(axis cs:15.93,14.5641212463379)
--(axis cs:15.939,14.6201829910278)
--(axis cs:15.948,14.5591354370117)
--(axis cs:15.957,14.6039695739746)
--(axis cs:15.966,14.6160707473755)
--(axis cs:15.975,14.5543260574341)
--(axis cs:15.984,14.5596961975098)
--(axis cs:15.993,14.5654602050781)
--(axis cs:16.002,14.5548315048218)
--(axis cs:16.011,14.6037225723267)
--(axis cs:16.02,14.6001167297363)
--(axis cs:16.029,14.5559797286987)
--(axis cs:16.038,14.5676727294922)
--(axis cs:16.047,14.5840921401978)
--(axis cs:16.056,14.5981063842773)
--(axis cs:16.065,14.6064949035645)
--(axis cs:16.074,14.6284894943237)
--(axis cs:16.083,14.6497182846069)
--(axis cs:16.092,14.6961488723755)
--(axis cs:16.101,14.6559038162231)
--(axis cs:16.11,14.7083206176758)
--(axis cs:16.119,14.7278528213501)
--(axis cs:16.119,32.1789855957031)
--(axis cs:16.119,32.1789855957031)
--(axis cs:16.11,32.2278213500977)
--(axis cs:16.101,32.2274284362793)
--(axis cs:16.092,32.1633758544922)
--(axis cs:16.083,32.1939849853516)
--(axis cs:16.074,32.3149070739746)
--(axis cs:16.065,32.307056427002)
--(axis cs:16.056,32.2781753540039)
--(axis cs:16.047,32.1092376708984)
--(axis cs:16.038,32.1509704589844)
--(axis cs:16.029,32.1342086791992)
--(axis cs:16.02,32.1414070129395)
--(axis cs:16.011,32.1807098388672)
--(axis cs:16.002,32.1936187744141)
--(axis cs:15.993,32.3306579589844)
--(axis cs:15.984,32.2176055908203)
--(axis cs:15.975,32.1738624572754)
--(axis cs:15.966,32.1560249328613)
--(axis cs:15.957,32.1581001281738)
--(axis cs:15.948,32.1424446105957)
--(axis cs:15.939,32.0926246643066)
--(axis cs:15.93,32.2016639709473)
--(axis cs:15.921,32.0535163879395)
--(axis cs:15.912,32.0691604614258)
--(axis cs:15.903,32.0691604614258)
--(axis cs:15.894,32.0474395751953)
--(axis cs:15.885,32.0425605773926)
--(axis cs:15.876,32.0490493774414)
--(axis cs:15.867,32.014720916748)
--(axis cs:15.858,31.9776229858398)
--(axis cs:15.849,32.0501976013184)
--(axis cs:15.84,31.9980850219727)
--(axis cs:15.831,32.2033576965332)
--(axis cs:15.822,32.0093536376953)
--(axis cs:15.813,32.0457038879395)
--(axis cs:15.804,32.0423698425293)
--(axis cs:15.795,32.1611061096191)
--(axis cs:15.786,32.122501373291)
--(axis cs:15.777,32.1499290466309)
--(axis cs:15.768,32.2001457214355)
--(axis cs:15.759,32.2400894165039)
--(axis cs:15.75,32.1189231872559)
--(axis cs:15.741,32.3983039855957)
--(axis cs:15.732,32.3839492797852)
--(axis cs:15.723,32.4435195922852)
--(axis cs:15.714,32.4943771362305)
--(axis cs:15.705,32.4984092712402)
--(axis cs:15.696,32.7149963378906)
--(axis cs:15.687,32.6330986022949)
--(axis cs:15.678,32.6330986022949)
--(axis cs:15.669,32.8673210144043)
--(axis cs:15.66,32.8081703186035)
--(axis cs:15.651,32.8601913452148)
--(axis cs:15.642,32.8371734619141)
--(axis cs:15.633,32.8710632324219)
--(axis cs:15.624,32.9536666870117)
--(axis cs:15.615,33.0122985839844)
--(axis cs:15.606,33.0299606323242)
--(axis cs:15.597,33.1425628662109)
--(axis cs:15.588,33.171688079834)
--(axis cs:15.579,33.2438545227051)
--(axis cs:15.57,33.3218002319336)
--(axis cs:15.561,33.4627342224121)
--(axis cs:15.552,33.5408325195312)
--(axis cs:15.543,33.7606925964355)
--(axis cs:15.534,33.7033233642578)
--(axis cs:15.525,33.8016357421875)
--(axis cs:15.516,33.8819465637207)
--(axis cs:15.507,33.931079864502)
--(axis cs:15.498,34.1690292358398)
--(axis cs:15.489,34.0512657165527)
--(axis cs:15.48,34.388729095459)
--(axis cs:15.471,34.2983932495117)
--(axis cs:15.462,34.4579620361328)
--(axis cs:15.453,34.5625991821289)
--(axis cs:15.444,34.6366386413574)
--(axis cs:15.435,34.7600746154785)
--(axis cs:15.426,35.0999717712402)
--(axis cs:15.417,34.9344215393066)
--(axis cs:15.408,35.0666961669922)
--(axis cs:15.399,35.2582130432129)
--(axis cs:15.39,35.2582130432129)
--(axis cs:15.381,35.5655860900879)
--(axis cs:15.372,35.4578437805176)
--(axis cs:15.363,35.500057220459)
--(axis cs:15.354,35.7313003540039)
--(axis cs:15.345,35.7313003540039)
--(axis cs:15.336,35.8994598388672)
--(axis cs:15.327,36.0121574401855)
--(axis cs:15.318,36.1609725952148)
--(axis cs:15.309,36.3407592773438)
--(axis cs:15.3,36.2329635620117)
--(axis cs:15.291,36.4557228088379)
--(axis cs:15.282,36.075366973877)
--(axis cs:15.273,36.5064430236816)
--(axis cs:15.264,36.5440635681152)
--(axis cs:15.255,36.7220878601074)
--(axis cs:15.246,36.7220878601074)
--(axis cs:15.237,36.9266242980957)
--(axis cs:15.228,36.9266242980957)
--(axis cs:15.219,37.0960540771484)
--(axis cs:15.21,37.1226615905762)
--(axis cs:15.201,37.2458534240723)
--(axis cs:15.192,37.2713584899902)
--(axis cs:15.183,37.3236770629883)
--(axis cs:15.174,37.4326210021973)
--(axis cs:15.165,37.2408294677734)
--(axis cs:15.156,37.331844329834)
--(axis cs:15.147,37.331844329834)
--(axis cs:15.138,37.6310768127441)
--(axis cs:15.129,37.537296295166)
--(axis cs:15.12,37.537296295166)
--(axis cs:15.111,37.7950973510742)
--(axis cs:15.102,37.7937316894531)
--(axis cs:15.093,37.6975746154785)
--(axis cs:15.084,37.8857879638672)
--(axis cs:15.075,37.87939453125)
--(axis cs:15.066,37.672248840332)
--(axis cs:15.057,37.7390213012695)
--(axis cs:15.048,37.7439651489258)
--(axis cs:15.039,37.626651763916)
--(axis cs:15.03,37.9220695495605)
--(axis cs:15.021,37.9220695495605)
--(axis cs:15.012,37.8328399658203)
--(axis cs:15.003,37.7982139587402)
--(axis cs:14.994,37.7982139587402)
--(axis cs:14.985,37.7982139587402)
--(axis cs:14.976,37.6553916931152)
--(axis cs:14.967,37.569278717041)
--(axis cs:14.958,37.5121765136719)
--(axis cs:14.949,37.6445198059082)
--(axis cs:14.94,37.5901641845703)
--(axis cs:14.931,37.5901641845703)
--(axis cs:14.922,37.1654052734375)
--(axis cs:14.913,37.162784576416)
--(axis cs:14.904,37.1009864807129)
--(axis cs:14.895,37.1764297485352)
--(axis cs:14.886,36.9877548217773)
--(axis cs:14.877,36.9877548217773)
--(axis cs:14.868,36.8473129272461)
--(axis cs:14.859,36.7291221618652)
--(axis cs:14.85,36.7291221618652)
--(axis cs:14.841,36.6220245361328)
--(axis cs:14.832,36.453197479248)
--(axis cs:14.823,36.453197479248)
--(axis cs:14.814,36.2432250976562)
--(axis cs:14.805,36.2432250976562)
--(axis cs:14.796,36.0887107849121)
--(axis cs:14.787,36.0962791442871)
--(axis cs:14.778,36.0962791442871)
--(axis cs:14.769,36.0703353881836)
--(axis cs:14.76,36.0703353881836)
--(axis cs:14.751,36.2250137329102)
--(axis cs:14.742,36.1112632751465)
--(axis cs:14.733,36.0959930419922)
--(axis cs:14.724,36.0166931152344)
--(axis cs:14.715,36.0166931152344)
--(axis cs:14.706,36.0166931152344)
--(axis cs:14.697,36.1208648681641)
--(axis cs:14.688,36.1208648681641)
--(axis cs:14.679,35.9450187683105)
--(axis cs:14.67,36.1729431152344)
--(axis cs:14.661,35.9895362854004)
--(axis cs:14.652,36.1655769348145)
--(axis cs:14.643,36.0104217529297)
--(axis cs:14.634,35.8826446533203)
--(axis cs:14.625,36.0247955322266)
--(axis cs:14.616,36.1174125671387)
--(axis cs:14.607,36.0908164978027)
--(axis cs:14.598,36.153995513916)
--(axis cs:14.589,36.2041130065918)
--(axis cs:14.58,36.3898658752441)
--(axis cs:14.571,36.501880645752)
--(axis cs:14.562,36.574390411377)
--(axis cs:14.553,36.574390411377)
--(axis cs:14.544,36.6929092407227)
--(axis cs:14.535,36.5947723388672)
--(axis cs:14.526,36.5947723388672)
--(axis cs:14.517,36.5947723388672)
--(axis cs:14.508,36.6804504394531)
--(axis cs:14.499,36.9438209533691)
--(axis cs:14.49,37.1161499023438)
--(axis cs:14.481,37.0473403930664)
--(axis cs:14.472,37.0473403930664)
--(axis cs:14.463,37.4023628234863)
--(axis cs:14.454,37.4731636047363)
--(axis cs:14.445,37.5376930236816)
--(axis cs:14.436,37.6810188293457)
--(axis cs:14.427,37.7627067565918)
--(axis cs:14.418,37.8188400268555)
--(axis cs:14.409,37.7748107910156)
--(axis cs:14.4,37.9744186401367)
--(axis cs:14.391,38.0749435424805)
--(axis cs:14.382,38.1544342041016)
--(axis cs:14.373,38.1985969543457)
--(axis cs:14.364,38.2700958251953)
--(axis cs:14.355,38.2987403869629)
--(axis cs:14.346,38.4093742370605)
--(axis cs:14.337,38.444580078125)
--(axis cs:14.328,38.4665985107422)
--(axis cs:14.319,38.5569648742676)
--(axis cs:14.31,38.5999794006348)
--(axis cs:14.301,38.648380279541)
--(axis cs:14.292,38.7704772949219)
--(axis cs:14.283,38.6951522827148)
--(axis cs:14.274,38.7085266113281)
--(axis cs:14.265,38.9350280761719)
--(axis cs:14.256,38.9022979736328)
--(axis cs:14.247,38.9144821166992)
--(axis cs:14.238,38.9398345947266)
--(axis cs:14.229,39.0074005126953)
--(axis cs:14.22,39.0468673706055)
--(axis cs:14.211,39.1009063720703)
--(axis cs:14.202,38.8654403686523)
--(axis cs:14.193,39.0977516174316)
--(axis cs:14.184,39.0922431945801)
--(axis cs:14.175,39.0761528015137)
--(axis cs:14.166,39.0780792236328)
--(axis cs:14.157,39.1046752929688)
--(axis cs:14.148,39.0926933288574)
--(axis cs:14.139,39.0472221374512)
--(axis cs:14.13,39.1208381652832)
--(axis cs:14.121,39.0456237792969)
--(axis cs:14.112,39.056510925293)
--(axis cs:14.103,39.0747680664062)
--(axis cs:14.094,39.0286979675293)
--(axis cs:14.085,38.978630065918)
--(axis cs:14.076,38.9752998352051)
--(axis cs:14.067,39.0571250915527)
--(axis cs:14.058,39.0007629394531)
--(axis cs:14.049,39.0516586303711)
--(axis cs:14.04,38.9703407287598)
--(axis cs:14.031,38.9694404602051)
--(axis cs:14.022,38.8822860717773)
--(axis cs:14.013,38.9573631286621)
--(axis cs:14.004,38.8916549682617)
--(axis cs:13.995,38.8250617980957)
--(axis cs:13.986,38.8540496826172)
--(axis cs:13.977,38.8900413513184)
--(axis cs:13.968,38.9213256835938)
--(axis cs:13.959,38.9169120788574)
--(axis cs:13.95,38.8897285461426)
--(axis cs:13.941,39.0074424743652)
--(axis cs:13.932,38.8208961486816)
--(axis cs:13.923,38.8724517822266)
--(axis cs:13.914,38.978946685791)
--(axis cs:13.905,38.9223365783691)
--(axis cs:13.896,38.6585693359375)
--(axis cs:13.887,38.8359489440918)
--(axis cs:13.878,38.7452964782715)
--(axis cs:13.869,38.7400398254395)
--(axis cs:13.86,38.5687255859375)
--(axis cs:13.851,38.8016357421875)
--(axis cs:13.842,38.803150177002)
--(axis cs:13.833,38.7863235473633)
--(axis cs:13.824,38.6449508666992)
--(axis cs:13.815,38.6449508666992)
--(axis cs:13.806,38.7391929626465)
--(axis cs:13.797,38.7391929626465)
--(axis cs:13.788,38.4616813659668)
--(axis cs:13.779,38.3642845153809)
--(axis cs:13.77,38.60107421875)
--(axis cs:13.761,38.5440406799316)
--(axis cs:13.752,38.498348236084)
--(axis cs:13.743,38.5112419128418)
--(axis cs:13.734,38.5213775634766)
--(axis cs:13.725,38.7521171569824)
--(axis cs:13.716,38.6031227111816)
--(axis cs:13.707,38.6524925231934)
--(axis cs:13.698,38.5678634643555)
--(axis cs:13.689,38.5437126159668)
--(axis cs:13.68,38.4925689697266)
--(axis cs:13.671,38.4925689697266)
--(axis cs:13.662,38.7060394287109)
--(axis cs:13.653,38.7596435546875)
--(axis cs:13.644,38.8985137939453)
--(axis cs:13.635,38.8471641540527)
--(axis cs:13.626,38.7031135559082)
--(axis cs:13.617,38.7719497680664)
--(axis cs:13.608,38.8337936401367)
--(axis cs:13.599,38.7981910705566)
--(axis cs:13.59,38.7890777587891)
--(axis cs:13.581,38.8391036987305)
--(axis cs:13.572,38.9108505249023)
--(axis cs:13.563,38.8646202087402)
--(axis cs:13.554,38.8591156005859)
--(axis cs:13.545,38.7465553283691)
--(axis cs:13.536,39.0599670410156)
--(axis cs:13.527,39.0891304016113)
--(axis cs:13.518,39.2425346374512)
--(axis cs:13.509,39.0159797668457)
--(axis cs:13.5,39.1940422058105)
--(axis cs:13.491,38.9947128295898)
--(axis cs:13.482,39.159236907959)
--(axis cs:13.473,39.2184410095215)
--(axis cs:13.464,39.1859130859375)
--(axis cs:13.455,39.1882514953613)
--(axis cs:13.446,39.2562942504883)
--(axis cs:13.437,39.3070945739746)
--(axis cs:13.428,39.2724227905273)
--(axis cs:13.419,39.2927513122559)
--(axis cs:13.41,39.316520690918)
--(axis cs:13.401,39.2844047546387)
--(axis cs:13.392,39.2891464233398)
--(axis cs:13.383,39.2569885253906)
--(axis cs:13.374,39.2879447937012)
--(axis cs:13.365,39.3233528137207)
--(axis cs:13.356,39.3502502441406)
--(axis cs:13.347,39.3735542297363)
--(axis cs:13.338,39.33837890625)
--(axis cs:13.329,39.3751792907715)
--(axis cs:13.32,39.3751792907715)
--(axis cs:13.311,39.4154243469238)
--(axis cs:13.302,39.5093231201172)
--(axis cs:13.293,39.558650970459)
--(axis cs:13.284,39.536003112793)
--(axis cs:13.275,39.4445190429688)
--(axis cs:13.266,39.690788269043)
--(axis cs:13.257,39.8587989807129)
--(axis cs:13.248,39.8587989807129)
--(axis cs:13.239,39.9413604736328)
--(axis cs:13.23,39.9890747070312)
--(axis cs:13.221,40.0382957458496)
--(axis cs:13.212,40.1419334411621)
--(axis cs:13.203,40.2447700500488)
--(axis cs:13.194,40.1631240844727)
--(axis cs:13.185,40.2664909362793)
--(axis cs:13.176,40.2212867736816)
--(axis cs:13.167,40.3862113952637)
--(axis cs:13.158,40.4673271179199)
--(axis cs:13.149,40.6487083435059)
--(axis cs:13.14,40.7980842590332)
--(axis cs:13.131,40.9268035888672)
--(axis cs:13.122,40.9268035888672)
--(axis cs:13.113,41.1364517211914)
--(axis cs:13.104,41.0992813110352)
--(axis cs:13.095,41.4178009033203)
--(axis cs:13.086,41.2616081237793)
--(axis cs:13.077,41.5581474304199)
--(axis cs:13.068,41.5836791992188)
--(axis cs:13.059,41.6224327087402)
--(axis cs:13.05,41.5372314453125)
--(axis cs:13.041,41.8385162353516)
--(axis cs:13.032,41.7598686218262)
--(axis cs:13.023,41.7122497558594)
--(axis cs:13.014,41.7122497558594)
--(axis cs:13.005,42.1049613952637)
--(axis cs:12.996,42.0584182739258)
--(axis cs:12.987,42.141529083252)
--(axis cs:12.978,42.3695335388184)
--(axis cs:12.969,42.3157539367676)
--(axis cs:12.96,42.3157539367676)
--(axis cs:12.951,42.6084136962891)
--(axis cs:12.942,42.456470489502)
--(axis cs:12.933,42.7232398986816)
--(axis cs:12.924,42.8872604370117)
--(axis cs:12.915,42.7780342102051)
--(axis cs:12.906,42.9281768798828)
--(axis cs:12.897,43.0033187866211)
--(axis cs:12.888,43.0482635498047)
--(axis cs:12.879,43.2068061828613)
--(axis cs:12.87,43.2068061828613)
--(axis cs:12.861,43.2424468994141)
--(axis cs:12.852,43.4073104858398)
--(axis cs:12.843,43.4073104858398)
--(axis cs:12.834,43.4955291748047)
--(axis cs:12.825,43.6806564331055)
--(axis cs:12.816,43.533317565918)
--(axis cs:12.807,43.8272743225098)
--(axis cs:12.798,43.8272743225098)
--(axis cs:12.789,43.710765838623)
--(axis cs:12.78,43.8338470458984)
--(axis cs:12.771,43.868953704834)
--(axis cs:12.762,43.9478950500488)
--(axis cs:12.753,43.9478950500488)
--(axis cs:12.744,44.2751693725586)
--(axis cs:12.735,44.2713050842285)
--(axis cs:12.726,44.3848495483398)
--(axis cs:12.717,44.4300270080566)
--(axis cs:12.708,44.4580535888672)
--(axis cs:12.699,44.3322677612305)
--(axis cs:12.69,44.3900680541992)
--(axis cs:12.681,44.6748886108398)
--(axis cs:12.672,44.5760269165039)
--(axis cs:12.663,44.6516914367676)
--(axis cs:12.654,44.6254501342773)
--(axis cs:12.645,44.6254501342773)
--(axis cs:12.636,44.6897773742676)
--(axis cs:12.627,44.7781028747559)
--(axis cs:12.618,44.7953987121582)
--(axis cs:12.609,44.8130760192871)
--(axis cs:12.6,45.1041069030762)
--(axis cs:12.591,45.0391273498535)
--(axis cs:12.582,45.0645065307617)
--(axis cs:12.573,44.9238319396973)
--(axis cs:12.564,45.1992568969727)
--(axis cs:12.555,45.1746673583984)
--(axis cs:12.546,45.1282730102539)
--(axis cs:12.537,45.1052284240723)
--(axis cs:12.528,45.2426910400391)
--(axis cs:12.519,45.5158996582031)
--(axis cs:12.51,45.333740234375)
--(axis cs:12.501,45.6202125549316)
--(axis cs:12.492,45.4786224365234)
--(axis cs:12.483,45.7584533691406)
--(axis cs:12.474,45.5413932800293)
--(axis cs:12.465,45.6990737915039)
--(axis cs:12.456,45.6994285583496)
--(axis cs:12.447,45.8732147216797)
--(axis cs:12.438,45.8490104675293)
--(axis cs:12.429,45.8324546813965)
--(axis cs:12.42,45.9661064147949)
--(axis cs:12.411,45.9324607849121)
--(axis cs:12.402,45.7636566162109)
--(axis cs:12.393,46.0972747802734)
--(axis cs:12.384,46.0573692321777)
--(axis cs:12.375,46.0573692321777)
--(axis cs:12.366,46.0854148864746)
--(axis cs:12.357,46.3161125183105)
--(axis cs:12.348,46.3161125183105)
--(axis cs:12.339,46.4074287414551)
--(axis cs:12.33,46.425422668457)
--(axis cs:12.321,46.6279678344727)
--(axis cs:12.312,46.6722221374512)
--(axis cs:12.303,46.6722221374512)
--(axis cs:12.294,46.5362358093262)
--(axis cs:12.285,46.5780334472656)
--(axis cs:12.276,46.952507019043)
--(axis cs:12.267,47.0214004516602)
--(axis cs:12.258,47.0214004516602)
--(axis cs:12.249,47.158332824707)
--(axis cs:12.24,47.1583290100098)
--(axis cs:12.231,47.1583290100098)
--(axis cs:12.222,47.1428375244141)
--(axis cs:12.213,47.2124786376953)
--(axis cs:12.204,47.2535552978516)
--(axis cs:12.195,47.2535552978516)
--(axis cs:12.186,47.2511520385742)
--(axis cs:12.177,47.4126472473145)
--(axis cs:12.168,47.4126472473145)
--(axis cs:12.159,47.3749122619629)
--(axis cs:12.15,47.3749122619629)
--(axis cs:12.141,47.5455169677734)
--(axis cs:12.132,47.5960235595703)
--(axis cs:12.123,47.6649513244629)
--(axis cs:12.114,47.7362976074219)
--(axis cs:12.105,47.7362976074219)
--(axis cs:12.096,47.7362976074219)
--(axis cs:12.087,47.6716842651367)
--(axis cs:12.078,47.8701210021973)
--(axis cs:12.069,47.8809242248535)
--(axis cs:12.06,47.9203872680664)
--(axis cs:12.051,47.9631652832031)
--(axis cs:12.042,48.0575790405273)
--(axis cs:12.033,48.0414733886719)
--(axis cs:12.024,48.3098030090332)
--(axis cs:12.015,48.3098030090332)
--(axis cs:12.006,48.2163543701172)
--(axis cs:11.997,48.2925338745117)
--(axis cs:11.988,48.3922882080078)
--(axis cs:11.979,48.4953384399414)
--(axis cs:11.97,48.5312957763672)
--(axis cs:11.961,48.6514663696289)
--(axis cs:11.952,48.8065948486328)
--(axis cs:11.943,48.6891479492188)
--(axis cs:11.934,48.7091255187988)
--(axis cs:11.925,48.7839546203613)
--(axis cs:11.916,48.7419319152832)
--(axis cs:11.907,48.9162826538086)
--(axis cs:11.898,48.8901252746582)
--(axis cs:11.889,48.9167633056641)
--(axis cs:11.88,48.9377822875977)
--(axis cs:11.871,48.9902687072754)
--(axis cs:11.862,49.1695556640625)
--(axis cs:11.853,49.2460861206055)
--(axis cs:11.844,49.3039779663086)
--(axis cs:11.835,49.4181251525879)
--(axis cs:11.826,49.5535278320312)
--(axis cs:11.817,49.4714889526367)
--(axis cs:11.808,49.6090965270996)
--(axis cs:11.799,49.6582717895508)
--(axis cs:11.79,49.743106842041)
--(axis cs:11.781,49.8439178466797)
--(axis cs:11.772,50.0531158447266)
--(axis cs:11.763,50.1463851928711)
--(axis cs:11.754,50.2753944396973)
--(axis cs:11.745,50.1325607299805)
--(axis cs:11.736,50.3910751342773)
--(axis cs:11.727,50.4581451416016)
--(axis cs:11.718,50.5545043945312)
--(axis cs:11.709,50.7567596435547)
--(axis cs:11.7,50.9052734375)
--(axis cs:11.691,50.8385620117188)
--(axis cs:11.682,50.7838363647461)
--(axis cs:11.673,50.8825988769531)
--(axis cs:11.664,51.1372261047363)
--(axis cs:11.655,51.0247497558594)
--(axis cs:11.646,51.0011978149414)
--(axis cs:11.637,51.0012016296387)
--(axis cs:11.628,51.2379302978516)
--(axis cs:11.619,51.3092956542969)
--(axis cs:11.61,51.336368560791)
--(axis cs:11.601,51.3136940002441)
--(axis cs:11.592,51.3866386413574)
--(axis cs:11.583,51.5568161010742)
--(axis cs:11.574,51.6410522460938)
--(axis cs:11.565,51.6540565490723)
--(axis cs:11.556,51.5941162109375)
--(axis cs:11.547,51.6195220947266)
--(axis cs:11.538,51.7083702087402)
--(axis cs:11.529,51.8151702880859)
--(axis cs:11.52,51.8151626586914)
--(axis cs:11.511,51.8472671508789)
--(axis cs:11.502,51.8566932678223)
--(axis cs:11.493,51.9840660095215)
--(axis cs:11.484,51.9042053222656)
--(axis cs:11.475,52.0390930175781)
--(axis cs:11.466,52.1396026611328)
--(axis cs:11.457,51.9612808227539)
--(axis cs:11.448,51.9938659667969)
--(axis cs:11.439,52.0498542785645)
--(axis cs:11.43,52.0303726196289)
--(axis cs:11.421,52.2083129882812)
--(axis cs:11.412,52.1828498840332)
--(axis cs:11.403,52.0767631530762)
--(axis cs:11.394,52.0713043212891)
--(axis cs:11.385,52.1036529541016)
--(axis cs:11.376,52.1036529541016)
--(axis cs:11.367,52.3044509887695)
--(axis cs:11.358,52.1501998901367)
--(axis cs:11.349,52.1603927612305)
--(axis cs:11.34,52.1816215515137)
--(axis cs:11.331,52.1827392578125)
--(axis cs:11.322,52.2109909057617)
--(axis cs:11.313,52.3388290405273)
--(axis cs:11.304,52.4705657958984)
--(axis cs:11.295,52.4705657958984)
--(axis cs:11.286,52.3674278259277)
--(axis cs:11.277,52.45556640625)
--(axis cs:11.268,52.4889526367188)
--(axis cs:11.259,52.4797134399414)
--(axis cs:11.25,52.506217956543)
--(axis cs:11.241,52.5485610961914)
--(axis cs:11.232,52.589298248291)
--(axis cs:11.223,52.5619812011719)
--(axis cs:11.214,52.6024436950684)
--(axis cs:11.205,52.6796417236328)
--(axis cs:11.196,52.7120552062988)
--(axis cs:11.187,52.6662673950195)
--(axis cs:11.178,52.8150787353516)
--(axis cs:11.169,52.7431411743164)
--(axis cs:11.16,52.6728706359863)
--(axis cs:11.151,52.7368049621582)
--(axis cs:11.142,52.8252410888672)
--(axis cs:11.133,52.9482345581055)
--(axis cs:11.124,52.7833862304688)
--(axis cs:11.115,52.8746643066406)
--(axis cs:11.106,52.9290351867676)
--(axis cs:11.097,52.9593849182129)
--(axis cs:11.088,52.8262519836426)
--(axis cs:11.079,52.8305435180664)
--(axis cs:11.07,52.8151321411133)
--(axis cs:11.061,52.8151321411133)
--(axis cs:11.052,52.7791519165039)
--(axis cs:11.043,52.863597869873)
--(axis cs:11.034,52.7916069030762)
--(axis cs:11.025,52.77294921875)
--(axis cs:11.016,52.6930618286133)
--(axis cs:11.007,52.7616424560547)
--(axis cs:10.998,52.7260894775391)
--(axis cs:10.989,52.7191543579102)
--(axis cs:10.98,52.6951942443848)
--(axis cs:10.971,52.7908172607422)
--(axis cs:10.962,52.7410659790039)
--(axis cs:10.953,52.5939979553223)
--(axis cs:10.944,52.5773315429688)
--(axis cs:10.935,52.5666275024414)
--(axis cs:10.926,52.7419967651367)
--(axis cs:10.917,52.5420303344727)
--(axis cs:10.908,52.4889755249023)
--(axis cs:10.899,52.5099334716797)
--(axis cs:10.89,52.6000671386719)
--(axis cs:10.881,52.4199142456055)
--(axis cs:10.872,52.5457000732422)
--(axis cs:10.863,52.448486328125)
--(axis cs:10.854,52.2865905761719)
--(axis cs:10.845,52.1958236694336)
--(axis cs:10.836,52.100830078125)
--(axis cs:10.827,52.1061859130859)
--(axis cs:10.818,52.051872253418)
--(axis cs:10.809,52.0207824707031)
--(axis cs:10.8,51.9742546081543)
--(axis cs:10.791,51.9148025512695)
--(axis cs:10.782,52.0355072021484)
--(axis cs:10.773,51.8016738891602)
--(axis cs:10.764,51.7384757995605)
--(axis cs:10.755,51.6506118774414)
--(axis cs:10.746,51.6506118774414)
--(axis cs:10.737,51.6506118774414)
--(axis cs:10.728,51.5968170166016)
--(axis cs:10.719,51.4630012512207)
--(axis cs:10.71,51.3954658508301)
--(axis cs:10.701,51.4544525146484)
--(axis cs:10.692,51.34814453125)
--(axis cs:10.683,51.3373565673828)
--(axis cs:10.674,51.2606353759766)
--(axis cs:10.665,51.2491073608398)
--(axis cs:10.656,51.3218040466309)
--(axis cs:10.647,51.0710525512695)
--(axis cs:10.638,51.0917434692383)
--(axis cs:10.629,51.0917434692383)
--(axis cs:10.62,50.9773178100586)
--(axis cs:10.611,50.9697532653809)
--(axis cs:10.602,50.9924583435059)
--(axis cs:10.593,50.9924621582031)
--(axis cs:10.584,50.8951416015625)
--(axis cs:10.575,51.0188446044922)
--(axis cs:10.566,51.1286010742188)
--(axis cs:10.557,50.891227722168)
--(axis cs:10.548,50.9716644287109)
--(axis cs:10.539,50.9782791137695)
--(axis cs:10.53,51.1637306213379)
--(axis cs:10.521,51.0102081298828)
--(axis cs:10.512,51.1366539001465)
--(axis cs:10.503,50.9475135803223)
--(axis cs:10.494,50.8791275024414)
--(axis cs:10.485,50.8958740234375)
--(axis cs:10.476,50.7361869812012)
--(axis cs:10.467,50.859977722168)
--(axis cs:10.458,50.7084274291992)
--(axis cs:10.449,50.7498741149902)
--(axis cs:10.44,50.7104225158691)
--(axis cs:10.431,50.7104225158691)
--(axis cs:10.422,50.6979942321777)
--(axis cs:10.413,50.7642211914062)
--(axis cs:10.404,50.7830963134766)
--(axis cs:10.395,50.776538848877)
--(axis cs:10.386,50.776538848877)
--(axis cs:10.377,50.6531829833984)
--(axis cs:10.368,50.6767387390137)
--(axis cs:10.359,50.8006629943848)
--(axis cs:10.35,50.6172332763672)
--(axis cs:10.341,51.1337890625)
--(axis cs:10.332,50.6512756347656)
--(axis cs:10.323,50.7833099365234)
--(axis cs:10.314,51.0090637207031)
--(axis cs:10.305,51.0090637207031)
--(axis cs:10.296,51.0356826782227)
--(axis cs:10.287,51.069034576416)
--(axis cs:10.278,51.0690383911133)
--(axis cs:10.269,51.1759185791016)
--(axis cs:10.26,51.3345108032227)
--(axis cs:10.251,51.4145889282227)
--(axis cs:10.242,51.4518280029297)
--(axis cs:10.233,51.4381370544434)
--(axis cs:10.224,51.5010833740234)
--(axis cs:10.215,51.4920997619629)
--(axis cs:10.206,51.5609741210938)
--(axis cs:10.197,51.7701721191406)
--(axis cs:10.188,51.8225135803223)
--(axis cs:10.179,51.8719635009766)
--(axis cs:10.17,51.965950012207)
--(axis cs:10.161,52.0363845825195)
--(axis cs:10.152,52.0717887878418)
--(axis cs:10.143,52.1406097412109)
--(axis cs:10.134,52.2054977416992)
--(axis cs:10.125,52.4594955444336)
--(axis cs:10.116,52.5556716918945)
--(axis cs:10.107,52.5556716918945)
--(axis cs:10.098,52.5556716918945)
--(axis cs:10.089,52.6120872497559)
--(axis cs:10.08,52.7016448974609)
--(axis cs:10.071,52.9754257202148)
--(axis cs:10.062,52.9754257202148)
--(axis cs:10.053,52.9754257202148)
--(axis cs:10.044,53.0921936035156)
--(axis cs:10.035,53.462718963623)
--(axis cs:10.026,53.5633392333984)
--(axis cs:10.017,53.453125)
--(axis cs:10.008,53.4749526977539)
--(axis cs:9.999,53.5552291870117)
--(axis cs:9.99,53.6473503112793)
--(axis cs:9.981,54.0074920654297)
--(axis cs:9.972,54.0074920654297)
--(axis cs:9.963,54.0042419433594)
--(axis cs:9.954,54.0358505249023)
--(axis cs:9.945,54.205078125)
--(axis cs:9.936,54.251766204834)
--(axis cs:9.927,54.4346008300781)
--(axis cs:9.918,54.4400329589844)
--(axis cs:9.909,54.5056838989258)
--(axis cs:9.9,54.5733337402344)
--(axis cs:9.891,54.7036514282227)
--(axis cs:9.882,54.806324005127)
--(axis cs:9.873,54.8693542480469)
--(axis cs:9.864,55.1286277770996)
--(axis cs:9.855,55.3022308349609)
--(axis cs:9.846,55.315502166748)
--(axis cs:9.837,55.2362670898438)
--(axis cs:9.828,55.6290054321289)
--(axis cs:9.819,55.7019004821777)
--(axis cs:9.81,55.5776443481445)
--(axis cs:9.801,55.5776443481445)
--(axis cs:9.792,55.8492126464844)
--(axis cs:9.783,55.8492126464844)
--(axis cs:9.774,55.8149566650391)
--(axis cs:9.765,55.7481307983398)
--(axis cs:9.756,55.8224678039551)
--(axis cs:9.747,55.8273849487305)
--(axis cs:9.738,55.9388809204102)
--(axis cs:9.729,55.9263381958008)
--(axis cs:9.72,55.9479522705078)
--(axis cs:9.711,56.2168960571289)
--(axis cs:9.702,55.9604072570801)
--(axis cs:9.693,55.9936561584473)
--(axis cs:9.684,56.1799621582031)
--(axis cs:9.675,56.2195472717285)
--(axis cs:9.666,56.2630958557129)
--(axis cs:9.657,56.4394226074219)
--(axis cs:9.648,56.3117218017578)
--(axis cs:9.639,56.2176818847656)
--(axis cs:9.63,56.2136192321777)
--(axis cs:9.621,56.1944046020508)
--(axis cs:9.612,56.238151550293)
--(axis cs:9.603,56.238151550293)
--(axis cs:9.594,56.4727554321289)
--(axis cs:9.585,56.3992919921875)
--(axis cs:9.576,56.4816360473633)
--(axis cs:9.567,56.4688720703125)
--(axis cs:9.558,56.7395935058594)
--(axis cs:9.549,56.7395935058594)
--(axis cs:9.54,56.6798439025879)
--(axis cs:9.531,56.869945526123)
--(axis cs:9.522,56.8699493408203)
--(axis cs:9.513,57.0634231567383)
--(axis cs:9.504,57.1466445922852)
--(axis cs:9.495,57.1466445922852)
--(axis cs:9.486,57.1901397705078)
--(axis cs:9.477,57.2471580505371)
--(axis cs:9.468,57.1373023986816)
--(axis cs:9.459,57.2665557861328)
--(axis cs:9.45,57.2856826782227)
--(axis cs:9.441,57.2128219604492)
--(axis cs:9.432,57.2509307861328)
--(axis cs:9.423,57.4669303894043)
--(axis cs:9.414,57.4511909484863)
--(axis cs:9.405,57.528564453125)
--(axis cs:9.396,57.528564453125)
--(axis cs:9.387,57.6163711547852)
--(axis cs:9.378,57.6263160705566)
--(axis cs:9.369,57.6191024780273)
--(axis cs:9.36,57.6534767150879)
--(axis cs:9.351,57.7639617919922)
--(axis cs:9.342,57.7498397827148)
--(axis cs:9.333,57.7732467651367)
--(axis cs:9.324,57.7752990722656)
--(axis cs:9.315,57.8371810913086)
--(axis cs:9.306,57.9091949462891)
--(axis cs:9.297,58.0801734924316)
--(axis cs:9.288,58.0801734924316)
--(axis cs:9.279,58.2926406860352)
--(axis cs:9.27,58.2926406860352)
--(axis cs:9.261,58.3523941040039)
--(axis cs:9.252,58.3602333068848)
--(axis cs:9.243,58.3924179077148)
--(axis cs:9.234,58.3924179077148)
--(axis cs:9.225,58.2236061096191)
--(axis cs:9.216,58.3085136413574)
--(axis cs:9.207,58.4040298461914)
--(axis cs:9.198,58.5027160644531)
--(axis cs:9.189,58.5155563354492)
--(axis cs:9.18,58.5155563354492)
--(axis cs:9.171,58.660816192627)
--(axis cs:9.162,58.5891571044922)
--(axis cs:9.153,58.4770317077637)
--(axis cs:9.144,58.6987686157227)
--(axis cs:9.135,58.6987648010254)
--(axis cs:9.126,58.6527061462402)
--(axis cs:9.117,58.6074371337891)
--(axis cs:9.108,58.6842880249023)
--(axis cs:9.099,58.6342391967773)
--(axis cs:9.09,58.5971298217773)
--(axis cs:9.081,58.5516738891602)
--(axis cs:9.072,58.5516738891602)
--(axis cs:9.063,58.7630004882812)
--(axis cs:9.054,58.7630004882812)
--(axis cs:9.045,58.7471542358398)
--(axis cs:9.036,58.5860977172852)
--(axis cs:9.027,58.5748977661133)
--(axis cs:9.018,58.6781387329102)
--(axis cs:9.009,58.590690612793)
--(axis cs:9,58.5471076965332)
--(axis cs:8.991,58.6977577209473)
--(axis cs:8.982,58.6629753112793)
--(axis cs:8.973,58.7229766845703)
--(axis cs:8.964,58.7631072998047)
--(axis cs:8.955,58.7418823242188)
--(axis cs:8.946,58.8355903625488)
--(axis cs:8.937,58.8574981689453)
--(axis cs:8.928,58.8574981689453)
--(axis cs:8.919,59.0607376098633)
--(axis cs:8.91,59.0713958740234)
--(axis cs:8.901,58.9817008972168)
--(axis cs:8.892,59.0373229980469)
--(axis cs:8.883,59.1522903442383)
--(axis cs:8.874,59.1421813964844)
--(axis cs:8.865,59.1896095275879)
--(axis cs:8.856,59.2760238647461)
--(axis cs:8.847,59.3006973266602)
--(axis cs:8.838,59.4570274353027)
--(axis cs:8.829,59.4101715087891)
--(axis cs:8.82,59.4692687988281)
--(axis cs:8.811,59.6837043762207)
--(axis cs:8.802,59.5828094482422)
--(axis cs:8.793,59.6437301635742)
--(axis cs:8.784,59.9968795776367)
--(axis cs:8.775,59.996883392334)
--(axis cs:8.766,59.8683166503906)
--(axis cs:8.757,59.8683166503906)
--(axis cs:8.748,59.9607391357422)
--(axis cs:8.739,60.0248565673828)
--(axis cs:8.73,60.1088714599609)
--(axis cs:8.721,60.1861381530762)
--(axis cs:8.712,60.3761825561523)
--(axis cs:8.703,60.4260940551758)
--(axis cs:8.694,60.4892044067383)
--(axis cs:8.685,60.5535202026367)
--(axis cs:8.676,60.5415267944336)
--(axis cs:8.667,60.5629425048828)
--(axis cs:8.658,60.6140899658203)
--(axis cs:8.649,60.6932601928711)
--(axis cs:8.64,60.8480072021484)
--(axis cs:8.631,60.9545288085938)
--(axis cs:8.622,60.999885559082)
--(axis cs:8.613,61.0611114501953)
--(axis cs:8.604,61.1870346069336)
--(axis cs:8.595,61.1443290710449)
--(axis cs:8.586,61.2249526977539)
--(axis cs:8.577,61.2378768920898)
--(axis cs:8.568,61.399772644043)
--(axis cs:8.559,61.3829765319824)
--(axis cs:8.55,61.5469284057617)
--(axis cs:8.541,61.7077102661133)
--(axis cs:8.532,61.5516586303711)
--(axis cs:8.523,61.7192993164062)
--(axis cs:8.514,61.730224609375)
--(axis cs:8.505,61.730224609375)
--(axis cs:8.496,61.730224609375)
--(axis cs:8.487,61.753776550293)
--(axis cs:8.478,61.7602767944336)
--(axis cs:8.469,61.6910438537598)
--(axis cs:8.46,61.8685188293457)
--(axis cs:8.451,61.8295593261719)
--(axis cs:8.442,62.0322265625)
--(axis cs:8.433,62.0025253295898)
--(axis cs:8.424,62.0025291442871)
--(axis cs:8.415,62.0744934082031)
--(axis cs:8.406,62.2441482543945)
--(axis cs:8.397,62.2441482543945)
--(axis cs:8.388,62.097469329834)
--(axis cs:8.379,62.2622146606445)
--(axis cs:8.37,62.3502922058105)
--(axis cs:8.361,62.2998123168945)
--(axis cs:8.352,62.3611145019531)
--(axis cs:8.343,62.3047218322754)
--(axis cs:8.334,62.3047180175781)
--(axis cs:8.325,62.3225860595703)
--(axis cs:8.316,62.2820205688477)
--(axis cs:8.307,62.4225006103516)
--(axis cs:8.298,62.4225006103516)
--(axis cs:8.289,62.3608131408691)
--(axis cs:8.28,62.3608131408691)
--(axis cs:8.271,62.349479675293)
--(axis cs:8.262,62.2644729614258)
--(axis cs:8.253,62.2436637878418)
--(axis cs:8.244,62.3849639892578)
--(axis cs:8.235,62.3849639892578)
--(axis cs:8.226,62.4222831726074)
--(axis cs:8.217,62.5391883850098)
--(axis cs:8.208,62.6312065124512)
--(axis cs:8.199,62.5004196166992)
--(axis cs:8.19,62.4579925537109)
--(axis cs:8.181,62.5678787231445)
--(axis cs:8.172,62.5660171508789)
--(axis cs:8.163,62.4324798583984)
--(axis cs:8.154,62.4994430541992)
--(axis cs:8.145,62.6355781555176)
--(axis cs:8.136,62.6306571960449)
--(axis cs:8.127,62.6831207275391)
--(axis cs:8.118,62.6831169128418)
--(axis cs:8.109,62.7936553955078)
--(axis cs:8.1,62.7379455566406)
--(axis cs:8.091,62.8589477539062)
--(axis cs:8.082,63.0114822387695)
--(axis cs:8.073,62.9098243713379)
--(axis cs:8.064,62.9834022521973)
--(axis cs:8.055,62.9834060668945)
--(axis cs:8.046,63.051399230957)
--(axis cs:8.037,63.1496734619141)
--(axis cs:8.028,63.1871032714844)
--(axis cs:8.019,63.1303329467773)
--(axis cs:8.01,63.2589836120605)
--(axis cs:8.001,63.1325149536133)
--(axis cs:7.992,63.2469062805176)
--(axis cs:7.983,63.3001861572266)
--(axis cs:7.974,63.2747764587402)
--(axis cs:7.965,63.2623977661133)
--(axis cs:7.956,63.3208389282227)
--(axis cs:7.947,63.5366973876953)
--(axis cs:7.938,63.4793510437012)
--(axis cs:7.929,63.368293762207)
--(axis cs:7.92,63.4409942626953)
--(axis cs:7.911,63.5246505737305)
--(axis cs:7.902,63.5739898681641)
--(axis cs:7.893,63.5053901672363)
--(axis cs:7.884,63.5558776855469)
--(axis cs:7.875,63.5558776855469)
--(axis cs:7.866,63.6486587524414)
--(axis cs:7.857,63.7253761291504)
--(axis cs:7.848,63.7253761291504)
--(axis cs:7.839,63.6607666015625)
--(axis cs:7.83,63.6518821716309)
--(axis cs:7.821,63.7596969604492)
--(axis cs:7.812,63.6502685546875)
--(axis cs:7.803,63.650276184082)
--(axis cs:7.794,63.6177597045898)
--(axis cs:7.785,63.6663360595703)
--(axis cs:7.776,63.7261734008789)
--(axis cs:7.767,63.8221702575684)
--(axis cs:7.758,63.7130279541016)
--(axis cs:7.749,63.8709106445312)
--(axis cs:7.74,63.9281768798828)
--(axis cs:7.731,64.0229263305664)
--(axis cs:7.722,64.0229263305664)
--(axis cs:7.713,64.045768737793)
--(axis cs:7.704,64.045768737793)
--(axis cs:7.695,64.045768737793)
--(axis cs:7.686,64.045768737793)
--(axis cs:7.677,64.1221313476562)
--(axis cs:7.668,64.2294692993164)
--(axis cs:7.659,64.1132202148438)
--(axis cs:7.65,64.2122039794922)
--(axis cs:7.641,64.3043823242188)
--(axis cs:7.632,64.3059158325195)
--(axis cs:7.623,64.3381500244141)
--(axis cs:7.614,64.3564529418945)
--(axis cs:7.605,64.5628967285156)
--(axis cs:7.596,64.5730590820312)
--(axis cs:7.587,64.6614151000977)
--(axis cs:7.578,64.6089630126953)
--(axis cs:7.569,64.7417373657227)
--(axis cs:7.56,64.7851715087891)
--(axis cs:7.551,64.8623580932617)
--(axis cs:7.542,64.8881759643555)
--(axis cs:7.533,64.7549057006836)
--(axis cs:7.524,65.0339050292969)
--(axis cs:7.515,65.0260925292969)
--(axis cs:7.506,65.15625)
--(axis cs:7.497,65.2065734863281)
--(axis cs:7.488,65.1352920532227)
--(axis cs:7.479,64.9230346679688)
--(axis cs:7.47,65.3553619384766)
--(axis cs:7.461,65.2907180786133)
--(axis cs:7.452,65.3380661010742)
--(axis cs:7.443,65.2526397705078)
--(axis cs:7.434,65.3885803222656)
--(axis cs:7.425,65.4329528808594)
--(axis cs:7.416,65.4731903076172)
--(axis cs:7.407,65.3338012695312)
--(axis cs:7.398,65.6199951171875)
--(axis cs:7.389,65.5301055908203)
--(axis cs:7.38,65.6502304077148)
--(axis cs:7.371,65.6502304077148)
--(axis cs:7.362,65.7267837524414)
--(axis cs:7.353,65.7426605224609)
--(axis cs:7.344,65.9498596191406)
--(axis cs:7.335,66.0104598999023)
--(axis cs:7.326,65.9516906738281)
--(axis cs:7.317,65.9870986938477)
--(axis cs:7.308,66.1099319458008)
--(axis cs:7.299,66.1768951416016)
--(axis cs:7.29,66.227409362793)
--(axis cs:7.281,66.2448425292969)
--(axis cs:7.272,66.359619140625)
--(axis cs:7.263,66.4470443725586)
--(axis cs:7.254,66.4937896728516)
--(axis cs:7.245,66.6167297363281)
--(axis cs:7.236,66.6253890991211)
--(axis cs:7.227,66.4108657836914)
--(axis cs:7.218,66.6744613647461)
--(axis cs:7.209,66.694953918457)
--(axis cs:7.2,66.6076889038086)
--(axis cs:7.191,66.6510238647461)
--(axis cs:7.182,66.7325439453125)
--(axis cs:7.173,66.6234512329102)
--(axis cs:7.164,66.6556854248047)
--(axis cs:7.155,66.8104095458984)
--(axis cs:7.146,66.6936950683594)
--(axis cs:7.137,66.8409576416016)
--(axis cs:7.128,66.9003524780273)
--(axis cs:7.119,66.8558120727539)
--(axis cs:7.11,66.8875350952148)
--(axis cs:7.101,66.9615478515625)
--(axis cs:7.092,66.9329681396484)
--(axis cs:7.083,66.8882446289062)
--(axis cs:7.074,67.1099548339844)
--(axis cs:7.065,67.1978149414062)
--(axis cs:7.056,67.1978149414062)
--(axis cs:7.047,67.1978149414062)
--(axis cs:7.038,67.3020782470703)
--(axis cs:7.029,67.0953063964844)
--(axis cs:7.02,67.226448059082)
--(axis cs:7.011,67.264289855957)
--(axis cs:7.002,67.0026626586914)
--(axis cs:6.993,67.2503280639648)
--(axis cs:6.984,67.1430435180664)
--(axis cs:6.975,67.0661010742188)
--(axis cs:6.966,67.15771484375)
--(axis cs:6.957,67.1479568481445)
--(axis cs:6.948,67.161262512207)
--(axis cs:6.939,67.2779541015625)
--(axis cs:6.93,67.4619522094727)
--(axis cs:6.921,67.4619522094727)
--(axis cs:6.912,67.330924987793)
--(axis cs:6.903,67.1726760864258)
--(axis cs:6.894,67.2353591918945)
--(axis cs:6.885,67.4124450683594)
--(axis cs:6.876,67.2936019897461)
--(axis cs:6.867,67.434684753418)
--(axis cs:6.858,67.4188385009766)
--(axis cs:6.849,67.3322296142578)
--(axis cs:6.84,67.3526458740234)
--(axis cs:6.831,67.2354888916016)
--(axis cs:6.822,67.4145202636719)
--(axis cs:6.813,67.4675827026367)
--(axis cs:6.804,67.5824966430664)
--(axis cs:6.795,67.6630325317383)
--(axis cs:6.786,67.5579605102539)
--(axis cs:6.777,67.542854309082)
--(axis cs:6.768,67.6082305908203)
--(axis cs:6.759,67.6236953735352)
--(axis cs:6.75,67.7370758056641)
--(axis cs:6.741,67.6105194091797)
--(axis cs:6.732,67.6261215209961)
--(axis cs:6.723,67.8478622436523)
--(axis cs:6.714,67.7321853637695)
--(axis cs:6.705,67.6478424072266)
--(axis cs:6.696,67.7479476928711)
--(axis cs:6.687,67.6993713378906)
--(axis cs:6.678,67.6969680786133)
--(axis cs:6.669,67.7170257568359)
--(axis cs:6.66,67.8450698852539)
--(axis cs:6.651,67.829475402832)
--(axis cs:6.642,67.8036804199219)
--(axis cs:6.633,67.8190078735352)
--(axis cs:6.624,67.8234100341797)
--(axis cs:6.615,67.7718505859375)
--(axis cs:6.606,67.6592102050781)
--(axis cs:6.597,67.7228088378906)
--(axis cs:6.588,67.7184371948242)
--(axis cs:6.579,67.8854522705078)
--(axis cs:6.57,67.8585662841797)
--(axis cs:6.561,67.8346099853516)
--(axis cs:6.552,67.7683258056641)
--(axis cs:6.543,67.7201843261719)
--(axis cs:6.534,67.7201843261719)
--(axis cs:6.525,67.7201843261719)
--(axis cs:6.516,67.7201843261719)
--(axis cs:6.507,67.7201843261719)
--(axis cs:6.498,67.7201843261719)
--(axis cs:6.489,67.7529754638672)
--(axis cs:6.48,67.7529754638672)
--(axis cs:6.471,67.5912399291992)
--(axis cs:6.462,67.6007461547852)
--(axis cs:6.453,67.6273803710938)
--(axis cs:6.444,67.6134185791016)
--(axis cs:6.435,67.602409362793)
--(axis cs:6.426,67.5474395751953)
--(axis cs:6.417,67.5206985473633)
--(axis cs:6.408,67.5809097290039)
--(axis cs:6.399,67.5190582275391)
--(axis cs:6.39,67.7480545043945)
--(axis cs:6.381,67.7802124023438)
--(axis cs:6.372,67.6322708129883)
--(axis cs:6.363,67.5767822265625)
--(axis cs:6.354,67.5747299194336)
--(axis cs:6.345,67.6403350830078)
--(axis cs:6.336,67.760627746582)
--(axis cs:6.327,67.5283966064453)
--(axis cs:6.318,67.6228713989258)
--(axis cs:6.309,67.6978149414062)
--(axis cs:6.3,67.6321105957031)
--(axis cs:6.291,67.7505722045898)
--(axis cs:6.282,67.6653289794922)
--(axis cs:6.273,67.6653289794922)
--(axis cs:6.264,67.6443481445312)
--(axis cs:6.255,67.7320251464844)
--(axis cs:6.246,67.7635192871094)
--(axis cs:6.237,67.7653274536133)
--(axis cs:6.228,67.7259826660156)
--(axis cs:6.219,67.747673034668)
--(axis cs:6.21,67.8392486572266)
--(axis cs:6.201,67.8438949584961)
--(axis cs:6.192,67.8127517700195)
--(axis cs:6.183,67.9325790405273)
--(axis cs:6.174,67.7369384765625)
--(axis cs:6.165,67.8193664550781)
--(axis cs:6.156,67.869010925293)
--(axis cs:6.147,67.9308090209961)
--(axis cs:6.138,67.7547760009766)
--(axis cs:6.129,67.9255828857422)
--(axis cs:6.12,67.774040222168)
--(axis cs:6.111,67.8782119750977)
--(axis cs:6.102,68.0001754760742)
--(axis cs:6.093,67.9200668334961)
--(axis cs:6.084,67.7654037475586)
--(axis cs:6.075,67.8900680541992)
--(axis cs:6.066,67.7928924560547)
--(axis cs:6.057,67.8744430541992)
--(axis cs:6.048,68.0050354003906)
--(axis cs:6.039,67.8271789550781)
--(axis cs:6.03,67.6404647827148)
--(axis cs:6.021,68.0005035400391)
--(axis cs:6.012,67.9079132080078)
--(axis cs:6.003,68.0275192260742)
--(axis cs:5.994,68.1933288574219)
--(axis cs:5.985,68.0907974243164)
--(axis cs:5.976,68.0804977416992)
--(axis cs:5.967,68.1069107055664)
--(axis cs:5.958,68.1133346557617)
--(axis cs:5.949,68.1644821166992)
--(axis cs:5.94,68.1766052246094)
--(axis cs:5.931,68.2652969360352)
--(axis cs:5.922,68.3410263061523)
--(axis cs:5.913,68.3852386474609)
--(axis cs:5.904,68.361328125)
--(axis cs:5.895,68.361328125)
--(axis cs:5.886,68.3482360839844)
--(axis cs:5.877,68.2004318237305)
--(axis cs:5.868,68.2330017089844)
--(axis cs:5.859,68.2145538330078)
--(axis cs:5.85,68.15185546875)
--(axis cs:5.841,68.3341217041016)
--(axis cs:5.832,68.308952331543)
--(axis cs:5.823,68.3428573608398)
--(axis cs:5.814,68.3231048583984)
--(axis cs:5.805,68.4252853393555)
--(axis cs:5.796,68.5563659667969)
--(axis cs:5.787,68.6244049072266)
--(axis cs:5.778,68.624397277832)
--(axis cs:5.769,68.808837890625)
--(axis cs:5.76,68.7653198242188)
--(axis cs:5.751,68.6522674560547)
--(axis cs:5.742,68.8070602416992)
--(axis cs:5.733,68.7414093017578)
--(axis cs:5.724,69.1172637939453)
--(axis cs:5.715,69.0277328491211)
--(axis cs:5.706,69.0496978759766)
--(axis cs:5.697,69.0331726074219)
--(axis cs:5.688,69.0331726074219)
--(axis cs:5.679,69.2424926757812)
--(axis cs:5.67,69.3305053710938)
--(axis cs:5.661,69.2475814819336)
--(axis cs:5.652,69.309928894043)
--(axis cs:5.643,69.2574310302734)
--(axis cs:5.634,69.5578384399414)
--(axis cs:5.625,69.5245666503906)
--(axis cs:5.616,69.6008911132812)
--(axis cs:5.607,69.6938171386719)
--(axis cs:5.598,69.7648162841797)
--(axis cs:5.589,69.9716949462891)
--(axis cs:5.58,69.8608779907227)
--(axis cs:5.571,69.8844909667969)
--(axis cs:5.562,69.9170532226562)
--(axis cs:5.553,70.0040130615234)
--(axis cs:5.544,69.9757995605469)
--(axis cs:5.535,70.0890579223633)
--(axis cs:5.526,70.1139831542969)
--(axis cs:5.517,70.0568542480469)
--(axis cs:5.508,70.2303085327148)
--(axis cs:5.499,70.3313751220703)
--(axis cs:5.49,70.4017639160156)
--(axis cs:5.481,70.4184951782227)
--(axis cs:5.472,70.541877746582)
--(axis cs:5.463,70.6085968017578)
--(axis cs:5.454,70.7145843505859)
--(axis cs:5.445,70.9199981689453)
--(axis cs:5.436,70.9603805541992)
--(axis cs:5.427,70.9740447998047)
--(axis cs:5.418,71.1450653076172)
--(axis cs:5.409,71.1426315307617)
--(axis cs:5.4,71.3227615356445)
--(axis cs:5.391,71.3521270751953)
--(axis cs:5.382,71.5081024169922)
--(axis cs:5.373,71.5732345581055)
--(axis cs:5.364,71.7466735839844)
--(axis cs:5.355,71.74609375)
--(axis cs:5.346,71.9011688232422)
--(axis cs:5.337,72.0273361206055)
--(axis cs:5.328,72.0273361206055)
--(axis cs:5.319,72.2983856201172)
--(axis cs:5.31,72.3724822998047)
--(axis cs:5.301,72.4394149780273)
--(axis cs:5.292,72.4548492431641)
--(axis cs:5.283,72.6257476806641)
--(axis cs:5.274,72.7008743286133)
--(axis cs:5.265,72.5636367797852)
--(axis cs:5.256,72.8294143676758)
--(axis cs:5.247,72.830207824707)
--(axis cs:5.238,73.0210723876953)
--(axis cs:5.229,73.0210723876953)
--(axis cs:5.22,73.0991821289062)
--(axis cs:5.211,73.2605667114258)
--(axis cs:5.202,73.308837890625)
--(axis cs:5.193,73.3784790039062)
--(axis cs:5.184,73.4056930541992)
--(axis cs:5.175,73.484001159668)
--(axis cs:5.166,73.5896682739258)
--(axis cs:5.157,73.6597518920898)
--(axis cs:5.148,73.718505859375)
--(axis cs:5.139,74.0219879150391)
--(axis cs:5.13,74.0220031738281)
--(axis cs:5.121,74.0237884521484)
--(axis cs:5.112,74.2812652587891)
--(axis cs:5.103,74.2896575927734)
--(axis cs:5.094,74.5011596679688)
--(axis cs:5.085,74.60693359375)
--(axis cs:5.076,74.8817138671875)
--(axis cs:5.067,74.8817291259766)
--(axis cs:5.058,75.0547256469727)
--(axis cs:5.049,75.2805786132812)
--(axis cs:5.04,75.4077453613281)
--(axis cs:5.031,75.5803451538086)
--(axis cs:5.022,75.7274780273438)
--(axis cs:5.013,75.8963317871094)
--(axis cs:5.004,76.0073089599609)
--(axis cs:4.995,76.1290664672852)
--(axis cs:4.986,76.300651550293)
--(axis cs:4.977,76.4268035888672)
--(axis cs:4.968,76.7051620483398)
--(axis cs:4.959,76.7051620483398)
--(axis cs:4.95,76.7869033813477)
--(axis cs:4.941,77.0365447998047)
--(axis cs:4.932,77.1586608886719)
--(axis cs:4.923,77.2600402832031)
--(axis cs:4.914,77.4537506103516)
--(axis cs:4.905,77.4929504394531)
--(axis cs:4.896,77.6448135375977)
--(axis cs:4.887,77.8137741088867)
--(axis cs:4.878,77.9161682128906)
--(axis cs:4.869,78.0269470214844)
--(axis cs:4.86,78.157112121582)
--(axis cs:4.851,78.2646408081055)
--(axis cs:4.842,78.3882141113281)
--(axis cs:4.833,78.5489883422852)
--(axis cs:4.824,78.5639495849609)
--(axis cs:4.815,78.6507797241211)
--(axis cs:4.806,78.727424621582)
--(axis cs:4.797,78.8224334716797)
--(axis cs:4.788,78.8745803833008)
--(axis cs:4.779,78.9467849731445)
--(axis cs:4.77,79.0322036743164)
--(axis cs:4.761,79.101432800293)
--(axis cs:4.752,79.1792602539062)
--(axis cs:4.743,79.258430480957)
--(axis cs:4.734,79.3470764160156)
--(axis cs:4.725,79.4335174560547)
--(axis cs:4.716,79.5973052978516)
--(axis cs:4.707,79.6929244995117)
--(axis cs:4.698,79.7576446533203)
--(axis cs:4.689,79.8319091796875)
--(axis cs:4.68,79.9054565429688)
--(axis cs:4.671,79.9708709716797)
--(axis cs:4.662,80.0225067138672)
--(axis cs:4.653,80.0826721191406)
--(axis cs:4.644,80.1427459716797)
--(axis cs:4.635,80.1972351074219)
--(axis cs:4.626,80.2437515258789)
--(axis cs:4.617,80.3046646118164)
--(axis cs:4.608,80.4407424926758)
--(axis cs:4.599,80.5109100341797)
--(axis cs:4.59,80.5609130859375)
--(axis cs:4.581,80.6512298583984)
--(axis cs:4.572,80.7464447021484)
--(axis cs:4.563,80.8276062011719)
--(axis cs:4.554,80.8883819580078)
--(axis cs:4.545,80.9514389038086)
--(axis cs:4.536,80.9911346435547)
--(axis cs:4.527,81.035774230957)
--(axis cs:4.518,81.0748443603516)
--(axis cs:4.509,81.1112365722656)
--(axis cs:4.5,81.1173858642578)
--(axis cs:4.491,81.1236877441406)
--(axis cs:4.482,81.1980285644531)
--(axis cs:4.473,81.2491760253906)
--(axis cs:4.464,81.2654800415039)
--(axis cs:4.455,81.2804107666016)
--(axis cs:4.446,81.3489227294922)
--(axis cs:4.437,81.3703460693359)
--(axis cs:4.428,81.4041290283203)
--(axis cs:4.419,81.4280242919922)
--(axis cs:4.41,81.4315032958984)
--(axis cs:4.401,81.4675521850586)
--(axis cs:4.392,81.50146484375)
--(axis cs:4.383,81.5331268310547)
--(axis cs:4.374,81.5025024414062)
--(axis cs:4.365,81.5250244140625)
--(axis cs:4.356,81.5974426269531)
--(axis cs:4.347,81.5594024658203)
--(axis cs:4.338,81.5696716308594)
--(axis cs:4.329,81.6581344604492)
--(axis cs:4.32,81.5905303955078)
--(axis cs:4.311,81.6753768920898)
--(axis cs:4.302,81.6726989746094)
--(axis cs:4.293,81.6663513183594)
--(axis cs:4.284,81.6737060546875)
--(axis cs:4.275,81.7050628662109)
--(axis cs:4.266,81.7050628662109)
--(axis cs:4.257,81.6826629638672)
--(axis cs:4.248,81.6816558837891)
--(axis cs:4.239,81.7011260986328)
--(axis cs:4.23,81.6891937255859)
--(axis cs:4.221,81.6692657470703)
--(axis cs:4.212,81.6522674560547)
--(axis cs:4.203,81.6616668701172)
--(axis cs:4.194,81.6400375366211)
--(axis cs:4.185,81.6120376586914)
--(axis cs:4.176,81.5803833007812)
--(axis cs:4.167,81.5145874023438)
--(axis cs:4.158,81.4858703613281)
--(axis cs:4.149,81.4393920898438)
--(axis cs:4.14,81.3989791870117)
--(axis cs:4.131,81.2254028320312)
--(axis cs:4.122,81.2254028320312)
--(axis cs:4.113,81.2254028320312)
--(axis cs:4.104,81.2254028320312)
--(axis cs:4.095,81.1414108276367)
--(axis cs:4.086,81.0826644897461)
--(axis cs:4.077,81.0280532836914)
--(axis cs:4.068,80.9319000244141)
--(axis cs:4.059,80.9081344604492)
--(axis cs:4.05,80.847785949707)
--(axis cs:4.041,80.6881408691406)
--(axis cs:4.032,80.5807952880859)
--(axis cs:4.023,80.4686737060547)
--(axis cs:4.014,80.3908386230469)
--(axis cs:4.005,80.3112030029297)
--(axis cs:3.996,80.2173767089844)
--(axis cs:3.987,80.1174621582031)
--(axis cs:3.978,80.0149536132812)
--(axis cs:3.969,79.9282760620117)
--(axis cs:3.96,79.8359680175781)
--(axis cs:3.951,79.694580078125)
--(axis cs:3.942,79.5795593261719)
--(axis cs:3.933,79.4768753051758)
--(axis cs:3.924,79.3792419433594)
--(axis cs:3.915,79.2210311889648)
--(axis cs:3.906,79.0919342041016)
--(axis cs:3.897,78.9779357910156)
--(axis cs:3.888,78.9114074707031)
--(axis cs:3.879,78.8221130371094)
--(axis cs:3.87,78.7451477050781)
--(axis cs:3.861,78.6672821044922)
--(axis cs:3.852,78.5546264648438)
--(axis cs:3.843,78.6197509765625)
--(axis cs:3.834,78.4410552978516)
--(axis cs:3.825,78.3875579833984)
--(axis cs:3.816,78.3291320800781)
--(axis cs:3.807,78.109260559082)
--(axis cs:3.798,77.9994125366211)
--(axis cs:3.789,78.0946197509766)
--(axis cs:3.78,77.9945983886719)
--(axis cs:3.771,78.0687713623047)
--(axis cs:3.762,78.2607574462891)
--(axis cs:3.753,78.3401489257812)
--(axis cs:3.744,78.3401489257812)
--(axis cs:3.735,78.4729537963867)
--(axis cs:3.726,78.4729614257812)
--(axis cs:3.717,78.5647811889648)
--(axis cs:3.708,78.6777801513672)
--(axis cs:3.699,78.6777801513672)
--(axis cs:3.69,78.7497406005859)
--(axis cs:3.681,78.8115386962891)
--(axis cs:3.672,78.8943023681641)
--(axis cs:3.663,79.0495071411133)
--(axis cs:3.654,79.1288452148438)
--(axis cs:3.645,79.1288452148438)
--(axis cs:3.636,79.1643905639648)
--(axis cs:3.627,79.2164154052734)
--(axis cs:3.618,79.3355026245117)
--(axis cs:3.609,79.3842391967773)
--(axis cs:3.6,79.4922027587891)
--(axis cs:3.591,79.5644683837891)
--(axis cs:3.582,79.6722717285156)
--(axis cs:3.573,79.798095703125)
--(axis cs:3.564,79.798095703125)
--(axis cs:3.555,80.057861328125)
--(axis cs:3.546,80.057861328125)
--(axis cs:3.537,80.1842956542969)
--(axis cs:3.528,80.2775192260742)
--(axis cs:3.519,80.4171752929688)
--(axis cs:3.51,80.4862518310547)
--(axis cs:3.501,80.5559768676758)
--(axis cs:3.492,80.7153015136719)
--(axis cs:3.483,80.7964782714844)
--(axis cs:3.474,80.9394454956055)
--(axis cs:3.465,80.967041015625)
--(axis cs:3.456,81.1058349609375)
--(axis cs:3.447,81.1610412597656)
--(axis cs:3.438,81.3489303588867)
--(axis cs:3.429,81.5947875976562)
--(axis cs:3.42,81.5947875976562)
--(axis cs:3.411,81.7552947998047)
--(axis cs:3.402,81.8562469482422)
--(axis cs:3.393,81.8346405029297)
--(axis cs:3.384,81.9523315429688)
--(axis cs:3.375,82.0778503417969)
--(axis cs:3.366,82.1029815673828)
--(axis cs:3.357,82.2120361328125)
--(axis cs:3.348,82.212043762207)
--(axis cs:3.339,82.3675384521484)
--(axis cs:3.33,82.4350280761719)
--(axis cs:3.321,82.4350280761719)
--(axis cs:3.312,82.46044921875)
--(axis cs:3.303,82.5088500976562)
--(axis cs:3.294,82.5632171630859)
--(axis cs:3.285,82.7140960693359)
--(axis cs:3.276,82.6598892211914)
--(axis cs:3.267,82.7149810791016)
--(axis cs:3.258,82.7510223388672)
--(axis cs:3.249,82.8856658935547)
--(axis cs:3.24,82.8856658935547)
--(axis cs:3.231,82.8856658935547)
--(axis cs:3.222,83.0588836669922)
--(axis cs:3.213,82.9677429199219)
--(axis cs:3.204,82.9677429199219)
--(axis cs:3.195,82.9535064697266)
--(axis cs:3.186,82.9480133056641)
--(axis cs:3.177,82.9821929931641)
--(axis cs:3.168,83.0092163085938)
--(axis cs:3.159,83.0748062133789)
--(axis cs:3.15,83.1427841186523)
--(axis cs:3.141,83.0798645019531)
--(axis cs:3.132,83.0448150634766)
--(axis cs:3.123,83.0448150634766)
--(axis cs:3.114,83.014892578125)
--(axis cs:3.105,83.014892578125)
--(axis cs:3.096,82.9897918701172)
--(axis cs:3.087,82.9270629882812)
--(axis cs:3.078,82.8867874145508)
--(axis cs:3.069,82.8619842529297)
--(axis cs:3.06,82.6962432861328)
--(axis cs:3.051,82.7479553222656)
--(axis cs:3.042,82.7589797973633)
--(axis cs:3.033,82.772834777832)
--(axis cs:3.024,82.6851501464844)
--(axis cs:3.015,82.6391296386719)
--(axis cs:3.006,82.6131439208984)
--(axis cs:2.997,82.6071014404297)
--(axis cs:2.988,82.5915069580078)
--(axis cs:2.979,82.5766143798828)
--(axis cs:2.97,82.594970703125)
--(axis cs:2.961,82.6113128662109)
--(axis cs:2.952,82.5887756347656)
--(axis cs:2.943,82.6276550292969)
--(axis cs:2.934,82.5372161865234)
--(axis cs:2.925,82.5863342285156)
--(axis cs:2.916,82.5727920532227)
--(axis cs:2.907,82.6858062744141)
--(axis cs:2.898,82.6539306640625)
--(axis cs:2.889,82.6560668945312)
--(axis cs:2.88,82.6728363037109)
--(axis cs:2.871,82.7024536132812)
--(axis cs:2.862,82.7109680175781)
--(axis cs:2.853,82.7109756469727)
--(axis cs:2.844,82.7769622802734)
--(axis cs:2.835,82.7787399291992)
--(axis cs:2.826,82.8177032470703)
--(axis cs:2.817,82.8316040039062)
--(axis cs:2.808,82.9161834716797)
--(axis cs:2.799,82.861083984375)
--(axis cs:2.79,82.8889770507812)
--(axis cs:2.781,83.0042953491211)
--(axis cs:2.772,83.0349502563477)
--(axis cs:2.763,83.0545043945312)
--(axis cs:2.754,82.939323425293)
--(axis cs:2.745,82.9893798828125)
--(axis cs:2.736,83.036865234375)
--(axis cs:2.727,83.1222991943359)
--(axis cs:2.718,83.1507568359375)
--(axis cs:2.709,83.1884384155273)
--(axis cs:2.7,83.2284393310547)
--(axis cs:2.691,83.3125152587891)
--(axis cs:2.682,83.3968048095703)
--(axis cs:2.673,83.4467544555664)
--(axis cs:2.664,83.5346221923828)
--(axis cs:2.655,83.6175079345703)
--(axis cs:2.646,83.6974029541016)
--(axis cs:2.637,83.791145324707)
--(axis cs:2.628,83.8614959716797)
--(axis cs:2.619,83.9662780761719)
--(axis cs:2.61,84.0591125488281)
--(axis cs:2.601,84.1458282470703)
--(axis cs:2.592,84.2821502685547)
--(axis cs:2.583,84.4186553955078)
--(axis cs:2.574,84.6128997802734)
--(axis cs:2.565,84.7140502929688)
--(axis cs:2.556,84.8216094970703)
--(axis cs:2.547,84.9371948242188)
--(axis cs:2.538,85.0489654541016)
--(axis cs:2.529,85.1462097167969)
--(axis cs:2.52,85.2481079101562)
--(axis cs:2.511,85.3616943359375)
--(axis cs:2.502,85.4201812744141)
--(axis cs:2.493,85.5517272949219)
--(axis cs:2.484,85.7875137329102)
--(axis cs:2.475,85.8398284912109)
--(axis cs:2.466,86.0766754150391)
--(axis cs:2.457,86.0766754150391)
--(axis cs:2.448,86.2943267822266)
--(axis cs:2.439,86.4348220825195)
--(axis cs:2.43,86.5343856811523)
--(axis cs:2.421,86.6513290405273)
--(axis cs:2.412,86.7628173828125)
--(axis cs:2.403,86.8944854736328)
--(axis cs:2.394,86.9951324462891)
--(axis cs:2.385,87.1207427978516)
--(axis cs:2.376,87.2256164550781)
--(axis cs:2.367,87.3581237792969)
--(axis cs:2.358,87.5319061279297)
--(axis cs:2.349,87.7194137573242)
--(axis cs:2.34,87.7998809814453)
--(axis cs:2.331,88.0355529785156)
--(axis cs:2.322,88.1100616455078)
--(axis cs:2.313,88.2214050292969)
--(axis cs:2.304,88.4113464355469)
--(axis cs:2.295,88.520393371582)
--(axis cs:2.286,88.7716369628906)
--(axis cs:2.277,88.9450073242188)
--(axis cs:2.268,88.9855499267578)
--(axis cs:2.259,89.2564086914062)
--(axis cs:2.25,89.5672836303711)
--(axis cs:2.241,89.5672836303711)
--(axis cs:2.232,89.6752624511719)
--(axis cs:2.223,90.0098114013672)
--(axis cs:2.214,90.2885437011719)
--(axis cs:2.205,90.3947372436523)
--(axis cs:2.196,90.7129516601562)
--(axis cs:2.187,90.9420776367188)
--(axis cs:2.178,91.0732345581055)
--(axis cs:2.169,91.3501586914062)
--(axis cs:2.16,91.5037307739258)
--(axis cs:2.151,91.5693588256836)
--(axis cs:2.142,92.0296783447266)
--(axis cs:2.133,92.1410064697266)
--(axis cs:2.124,92.6122436523438)
--(axis cs:2.115,92.8681106567383)
--(axis cs:2.106,93.1672592163086)
--(axis cs:2.097,93.2745513916016)
--(axis cs:2.088,93.6102752685547)
--(axis cs:2.079,93.7337875366211)
--(axis cs:2.07,93.9287719726562)
--(axis cs:2.061,94.30224609375)
--(axis cs:2.052,94.5813446044922)
--(axis cs:2.043,94.8113861083984)
--(axis cs:2.034,95.1248092651367)
--(axis cs:2.025,95.5289611816406)
--(axis cs:2.016,95.5289535522461)
--(axis cs:2.007,95.9637832641602)
--(axis cs:1.998,96.502197265625)
--(axis cs:1.989,96.8443298339844)
--(axis cs:1.98,97.1775283813477)
--(axis cs:1.971,97.3928527832031)
--(axis cs:1.962,97.6826934814453)
--(axis cs:1.953,98.0259246826172)
--(axis cs:1.944,98.3592834472656)
--(axis cs:1.935,98.6413040161133)
--(axis cs:1.926,98.8693008422852)
--(axis cs:1.917,99.2123565673828)
--(axis cs:1.908,99.4170989990234)
--(axis cs:1.899,100.085632324219)
--(axis cs:1.89,100.367797851562)
--(axis cs:1.881,100.576904296875)
--(axis cs:1.872,100.888534545898)
--(axis cs:1.863,101.209205627441)
--(axis cs:1.854,101.498733520508)
--(axis cs:1.845,101.722099304199)
--(axis cs:1.836,101.878829956055)
--(axis cs:1.827,102.34733581543)
--(axis cs:1.818,102.580879211426)
--(axis cs:1.809,102.891159057617)
--(axis cs:1.8,103.22102355957)
--(axis cs:1.791,103.459838867188)
--(axis cs:1.782,104.068161010742)
--(axis cs:1.773,104.407440185547)
--(axis cs:1.764,104.682601928711)
--(axis cs:1.755,104.990051269531)
--(axis cs:1.746,105.31810760498)
--(axis cs:1.737,105.531036376953)
--(axis cs:1.728,105.882141113281)
--(axis cs:1.719,106.186767578125)
--(axis cs:1.71,106.457542419434)
--(axis cs:1.701,106.834983825684)
--(axis cs:1.692,107.113845825195)
--(axis cs:1.683,107.313171386719)
--(axis cs:1.674,108.011169433594)
--(axis cs:1.665,108.280609130859)
--(axis cs:1.656,108.657775878906)
--(axis cs:1.647,108.936492919922)
--(axis cs:1.638,109.293479919434)
--(axis cs:1.629,109.471321105957)
--(axis cs:1.62,109.823486328125)
--(axis cs:1.611,110.139053344727)
--(axis cs:1.602,110.531021118164)
--(axis cs:1.593,110.717681884766)
--(axis cs:1.584,111.021224975586)
--(axis cs:1.575,111.739303588867)
--(axis cs:1.566,111.739303588867)
--(axis cs:1.557,112.160316467285)
--(axis cs:1.548,112.442398071289)
--(axis cs:1.539,112.803344726562)
--(axis cs:1.53,113.082595825195)
--(axis cs:1.521,113.315567016602)
--(axis cs:1.512,113.767944335938)
--(axis cs:1.503,113.970275878906)
--(axis cs:1.494,114.268615722656)
--(axis cs:1.485,114.527435302734)
--(axis cs:1.476,114.855033874512)
--(axis cs:1.467,115.232276916504)
--(axis cs:1.458,115.542686462402)
--(axis cs:1.449,116.121055603027)
--(axis cs:1.44,116.426246643066)
--(axis cs:1.431,116.770935058594)
--(axis cs:1.422,117.095962524414)
--(axis cs:1.413,117.434173583984)
--(axis cs:1.404,118.087875366211)
--(axis cs:1.395,118.087875366211)
--(axis cs:1.386,118.38191986084)
--(axis cs:1.377,118.598114013672)
--(axis cs:1.368,118.70246887207)
--(axis cs:1.359,119.060684204102)
--(axis cs:1.35,119.740539550781)
--(axis cs:1.341,119.740547180176)
--(axis cs:1.332,120.459442138672)
--(axis cs:1.323,120.794967651367)
--(axis cs:1.314,121.135177612305)
--(axis cs:1.305,121.486236572266)
--(axis cs:1.296,121.833000183105)
--(axis cs:1.287,122.196746826172)
--(axis cs:1.278,122.504867553711)
--(axis cs:1.269,122.892036437988)
--(axis cs:1.26,123.350296020508)
--(axis cs:1.251,123.801788330078)
--(axis cs:1.242,124.333702087402)
--(axis cs:1.233,125.129837036133)
--(axis cs:1.224,125.499687194824)
--(axis cs:1.215,125.864822387695)
--(axis cs:1.206,126.215644836426)
--(axis cs:1.197,126.589599609375)
--(axis cs:1.188,126.971527099609)
--(axis cs:1.179,127.27677154541)
--(axis cs:1.17,127.667610168457)
--(axis cs:1.161,128.674362182617)
--(axis cs:1.152,128.674362182617)
--(axis cs:1.143,129.030624389648)
--(axis cs:1.134,129.331115722656)
--(axis cs:1.125,129.699142456055)
--(axis cs:1.116,130.108428955078)
--(axis cs:1.107,130.852249145508)
--(axis cs:1.098,131.268249511719)
--(axis cs:1.089,131.992797851562)
--(axis cs:1.08,131.992797851562)
--(axis cs:1.071,132.386245727539)
--(axis cs:1.062,132.773971557617)
--(axis cs:1.053,133.126678466797)
--(axis cs:1.044,133.509536743164)
--(axis cs:1.035,133.859573364258)
--(axis cs:1.026,134.222091674805)
--(axis cs:1.017,134.581451416016)
--(axis cs:1.008,134.983139038086)
--(axis cs:0.999,135.582504272461)
--(axis cs:0.99,135.946212768555)
--(axis cs:0.981,136.265075683594)
--(axis cs:0.972,136.593490600586)
--(axis cs:0.963,136.907073974609)
--(axis cs:0.954,137.170394897461)
--(axis cs:0.945,137.453582763672)
--(axis cs:0.936,137.767150878906)
--(axis cs:0.927,138.03352355957)
--(axis cs:0.918,138.311782836914)
--(axis cs:0.909,138.570190429688)
--(axis cs:0.9,138.817840576172)
--(axis cs:0.891,139.025451660156)
--(axis cs:0.882,139.466522216797)
--(axis cs:0.873,139.685180664062)
--(axis cs:0.864,139.9013671875)
--(axis cs:0.855,140.074417114258)
--(axis cs:0.846,140.247192382812)
--(axis cs:0.837,140.436141967773)
--(axis cs:0.828,140.599716186523)
--(axis cs:0.819,140.731369018555)
--(axis cs:0.81,140.829528808594)
--(axis cs:0.801,141.00032043457)
--(axis cs:0.792,141.00032043457)
--(axis cs:0.783,141.079360961914)
--(axis cs:0.774,141.13850402832)
--(axis cs:0.765,141.13850402832)
--(axis cs:0.756,141.164962768555)
--(axis cs:0.747,141.169891357422)
--(axis cs:0.738,141.145278930664)
--(axis cs:0.729,141.157089233398)
--(axis cs:0.72,141.155685424805)
--(axis cs:0.711,141.161651611328)
--(axis cs:0.702,141.168884277344)
--(axis cs:0.693,141.15087890625)
--(axis cs:0.684,141.165145874023)
--(axis cs:0.675,141.168106079102)
--(axis cs:0.666,141.150527954102)
--(axis cs:0.657,141.158004760742)
--(axis cs:0.648,141.156799316406)
--(axis cs:0.639,141.161651611328)
--(axis cs:0.63,141.149002075195)
--(axis cs:0.621,141.149429321289)
--(axis cs:0.612,141.148971557617)
--(axis cs:0.603,141.161682128906)
--(axis cs:0.594,141.162185668945)
--(axis cs:0.585,141.151397705078)
--(axis cs:0.576,141.16194152832)
--(axis cs:0.567,141.160171508789)
--(axis cs:0.558,141.171279907227)
--(axis cs:0.549,141.148452758789)
--(axis cs:0.54,141.148452758789)
--(axis cs:0.531,141.159149169922)
--(axis cs:0.522,141.152099609375)
--(axis cs:0.513,141.155136108398)
--(axis cs:0.504,141.153305053711)
--(axis cs:0.495,141.157577514648)
--(axis cs:0.486,141.155303955078)
--(axis cs:0.477,141.159637451172)
--(axis cs:0.468,141.150985717773)
--(axis cs:0.459,141.16877746582)
--(axis cs:0.45,141.17253112793)
--(axis cs:0.441,141.168426513672)
--(axis cs:0.432,141.153732299805)
--(axis cs:0.423,141.156890869141)
--(axis cs:0.414,141.159942626953)
--(axis cs:0.405,141.155853271484)
--(axis cs:0.396,141.153442382812)
--(axis cs:0.387,141.159683227539)
--(axis cs:0.378,141.161804199219)
--(axis cs:0.369,141.158554077148)
--(axis cs:0.36,141.156509399414)
--(axis cs:0.351,141.158996582031)
--(axis cs:0.342,141.158996582031)
--(axis cs:0.333,141.165390014648)
--(axis cs:0.324,141.149383544922)
--(axis cs:0.315,141.163131713867)
--(axis cs:0.306,141.165084838867)
--(axis cs:0.297,141.156402587891)
--(axis cs:0.288,141.141983032227)
--(axis cs:0.279,141.156997680664)
--(axis cs:0.27,141.165222167969)
--(axis cs:0.261,141.169052124023)
--(axis cs:0.252,141.160873413086)
--(axis cs:0.243,141.160598754883)
--(axis cs:0.234,141.170135498047)
--(axis cs:0.225,141.159362792969)
--(axis cs:0.216,141.159362792969)
--(axis cs:0.207,141.157943725586)
--(axis cs:0.198,141.154647827148)
--(axis cs:0.189,141.162887573242)
--(axis cs:0.18,141.154388427734)
--(axis cs:0.171,141.153228759766)
--(axis cs:0.162,141.15837097168)
--(axis cs:0.153,141.155029296875)
--(axis cs:0.144,141.165084838867)
--(axis cs:0.135,141.162841796875)
--(axis cs:0.126,141.160720825195)
--(axis cs:0.117,141.16731262207)
--(axis cs:0.108,141.164642333984)
--(axis cs:0.099,141.164642333984)
--(axis cs:0.09,141.156265258789)
--(axis cs:0.081,141.156265258789)
--(axis cs:0.072,141.156265258789)
--(axis cs:0.063,141.154632568359)
--(axis cs:0.054,141.160598754883)
--(axis cs:0.045,141.163452148438)
--(axis cs:0.036,141.158081054688)
--(axis cs:0.027,141.160690307617)
--(axis cs:0.018,141.163940429688)
--(axis cs:0.009,141.159622192383)
--(axis cs:0,141.168075561523)
--cycle;

\addplot [semithick, color0]
table {%
0 98.7715911865234
0.009 98.7643203735352
0.018 98.7984924316406
0.027 98.8023223876953
0.036 98.7929382324219
0.045 98.7866821289062
0.054 98.7795333862305
0.063 98.7779541015625
0.072 98.7766036987305
0.081 98.8099899291992
0.09 98.8097229003906
0.099 98.7923583984375
0.108 98.7908096313477
0.117 98.8021850585938
0.126 98.7908706665039
0.135 98.7978439331055
0.144 98.7987365722656
0.153 98.78173828125
0.162 98.7740020751953
0.171 98.7804870605469
0.18 98.7767486572266
0.189 98.74951171875
0.198 98.7616653442383
0.207 98.8161468505859
0.216 98.7640228271484
0.225 98.7627716064453
0.234 98.7767181396484
0.243 98.7700729370117
0.252 98.7815628051758
0.261 98.7909698486328
0.27 98.8078079223633
0.279 98.8069610595703
0.288 98.7918014526367
0.297 98.7411193847656
0.306 98.7432708740234
0.315 98.7366027832031
0.324 98.7473449707031
0.333 98.8058776855469
0.342 98.7762069702148
0.351 98.777587890625
0.36 98.759407043457
0.369 98.7771301269531
0.378 98.7631988525391
0.387 98.7781753540039
0.396 98.7660217285156
0.405 98.7754211425781
0.414 98.7911682128906
0.423 98.8153381347656
0.432 98.7928619384766
0.441 98.8013687133789
0.45 98.7894973754883
0.459 98.7906188964844
0.468 98.7892608642578
0.477 98.7920227050781
0.486 98.8023834228516
0.495 98.7952041625977
0.504 98.7945251464844
0.513 98.8032455444336
0.522 98.8031005859375
0.531 98.8020172119141
0.54 98.7561874389648
0.549 98.7665710449219
0.558 98.7939529418945
0.567 98.7695236206055
0.576 98.7619552612305
0.585 98.7656784057617
0.594 98.7643737792969
0.603 98.7343521118164
0.612 98.7363586425781
0.621 98.7797317504883
0.63 98.7812194824219
0.639 98.7777633666992
0.648 98.778205871582
0.657 98.7632369995117
0.666 98.7771759033203
0.675 98.7782745361328
0.684 98.7651977539062
0.693 98.7631072998047
0.702 98.7829284667969
0.711 98.7906265258789
0.72 98.7923049926758
0.729 98.7924041748047
0.738 98.7473068237305
0.747 98.7454528808594
0.756 98.7379684448242
0.765 98.7258377075195
0.774 98.7162170410156
0.783 98.7045745849609
0.792 98.6916122436523
0.801 98.6900024414062
0.81 98.6457824707031
0.819 98.6031188964844
0.828 98.5887985229492
0.837 98.4975357055664
0.846 98.4291305541992
0.855 98.2939224243164
0.864 98.2073440551758
0.873 98.0931396484375
0.882 97.9070205688477
0.891 97.8056640625
0.9 97.7593688964844
0.909 97.6370239257812
0.918 97.6279983520508
0.927 97.4610900878906
0.936 97.319206237793
0.945 97.1909255981445
0.954 96.9841690063477
0.963 96.8399810791016
0.972 96.7722091674805
0.981 96.4513320922852
0.99 96.2035369873047
0.999 95.7930755615234
1.008 95.5597076416016
1.017 95.2677612304688
1.026 95.0696258544922
1.035 94.710090637207
1.044 94.4306335449219
1.053 94.1769943237305
1.062 93.8138122558594
1.071 93.4540481567383
1.08 93.2220077514648
1.089 92.9123229980469
1.098 92.5313262939453
1.107 92.3466720581055
1.116 92.0289916992188
1.125 91.6611709594727
1.134 91.295768737793
1.143 91.0666656494141
1.152 90.7145690917969
1.161 90.239387512207
1.17 90.0241928100586
1.179 89.5552368164062
1.188 89.3272399902344
1.197 88.9487152099609
1.206 88.6863098144531
1.215 88.3172378540039
1.224 88.0323181152344
1.233 87.6660690307617
1.242 87.5041046142578
1.251 87.0538330078125
1.26 86.7196960449219
1.269 86.4692687988281
1.278 86.0249481201172
1.287 85.7662734985352
1.296 85.5548934936523
1.305 85.1777648925781
1.314 84.8597946166992
1.323 84.5118103027344
1.332 84.3036804199219
1.341 83.9954223632812
1.35 83.7969207763672
1.359 83.4782257080078
1.368 83.1440277099609
1.377 82.8620529174805
1.386 82.684211730957
1.395 82.4330215454102
1.404 82.1775970458984
1.413 81.9951705932617
1.422 81.7009735107422
1.431 81.4250259399414
1.44 81.1463241577148
1.449 80.986572265625
1.458 80.7422637939453
1.467 80.5381622314453
1.476 80.2589797973633
1.485 79.9817047119141
1.494 79.8121948242188
1.503 79.5796279907227
1.512 79.3027954101562
1.521 79.0785446166992
1.53 78.8994522094727
1.539 78.6697463989258
1.548 78.4408264160156
1.557 78.2187881469727
1.566 78.0660629272461
1.575 77.9149169921875
1.584 77.7146987915039
1.593 77.5768508911133
1.602 77.3091354370117
1.611 77.1961975097656
1.62 76.9958114624023
1.629 76.8128051757812
1.638 76.6627883911133
1.647 76.4542999267578
1.656 76.2933883666992
1.665 76.1272659301758
1.674 75.9577941894531
1.683 75.7594909667969
1.692 75.5554275512695
1.701 75.4119567871094
1.71 75.2828750610352
1.719 75.0468902587891
1.728 74.8052062988281
1.737 74.6654815673828
1.746 74.4123306274414
1.755 74.2553405761719
1.764 73.9889526367188
1.773 73.7837448120117
1.782 73.5572891235352
1.791 73.3118286132812
1.8 73.1372222900391
1.809 72.8756256103516
1.818 72.700569152832
1.827 72.539794921875
1.836 72.2425994873047
1.845 72.0485687255859
1.854 71.8492660522461
1.863 71.6498870849609
1.872 71.3879699707031
1.881 71.1792678833008
1.89 71.0192337036133
1.899 70.7129058837891
1.908 70.5141296386719
1.917 70.3426208496094
1.926 70.157600402832
1.935 70.037109375
1.944 69.8446807861328
1.953 69.6814498901367
1.962 69.5109634399414
1.971 69.4037780761719
1.98 69.2512054443359
1.989 69.0416641235352
1.998 68.894287109375
2.007 68.6958541870117
2.016 68.5824432373047
2.025 68.388557434082
2.034 68.2607116699219
2.043 68.0906677246094
2.052 67.9504547119141
2.061 67.8650283813477
2.07 67.7378845214844
2.079 67.6220092773438
2.088 67.5379257202148
2.097 67.4532012939453
2.106 67.318977355957
2.115 67.2387084960938
2.124 67.1474227905273
2.133 67.0653457641602
2.142 67.0110473632812
2.151 66.9459609985352
2.16 66.8524932861328
2.169 66.7685928344727
2.178 66.7245635986328
2.187 66.6826171875
2.196 66.6281433105469
2.205 66.5520172119141
2.214 66.4833221435547
2.223 66.4103622436523
2.232 66.4292449951172
2.241 66.3873825073242
2.25 66.3286514282227
2.259 66.2999801635742
2.268 66.2046127319336
2.277 66.1579132080078
2.286 66.1198196411133
2.295 66.0788879394531
2.304 66.0771408081055
2.313 66.0498504638672
2.322 66.0520477294922
2.331 66.0019836425781
2.34 65.9703598022461
2.349 65.9102020263672
2.358 65.8060302734375
2.367 65.8102188110352
2.376 65.7339935302734
2.385 65.6366424560547
2.394 65.5785064697266
2.403 65.4870300292969
2.412 65.3955230712891
2.421 65.1908416748047
2.43 65.1306457519531
2.439 64.9678649902344
2.448 64.8766555786133
2.457 64.7443161010742
2.466 64.5601959228516
2.475 64.3747711181641
2.484 64.2633285522461
2.493 64.1225738525391
2.502 63.9105682373047
2.511 63.6767768859863
2.52 63.5278472900391
2.529 63.344970703125
2.538 63.1581344604492
2.547 62.9034881591797
2.556 62.7454490661621
2.565 62.5219306945801
2.574 62.3221702575684
2.583 62.0728416442871
2.592 61.8831253051758
2.601 61.6830177307129
2.61 61.5066528320312
2.619 61.2479057312012
2.628 61.0342330932617
2.637 60.8056983947754
2.646 60.5992012023926
2.655 60.379524230957
2.664 60.1252098083496
2.673 59.9034233093262
2.682 59.6929397583008
2.691 59.5106887817383
2.7 59.2309226989746
2.709 59.0386810302734
2.718 58.7842140197754
2.727 58.5443725585938
2.736 58.3275337219238
2.745 58.0241279602051
2.754 57.877685546875
2.763 57.638069152832
2.772 57.4188423156738
2.781 57.1762275695801
2.79 56.9307441711426
2.799 56.7023010253906
2.808 56.5066070556641
2.817 56.3266448974609
2.826 56.1644134521484
2.835 56.001106262207
2.844 55.8105201721191
2.853 55.6359176635742
2.862 55.5048179626465
2.871 55.3719787597656
2.88 55.2154579162598
2.889 55.0641288757324
2.898 54.9305191040039
2.907 54.7700271606445
2.916 54.6424140930176
2.925 54.4974212646484
2.934 54.422492980957
2.943 54.2669525146484
2.952 54.1889457702637
2.961 54.1102714538574
2.97 53.9932403564453
2.979 53.9170188903809
2.988 53.8164710998535
2.997 53.676830291748
3.006 53.577522277832
3.015 53.4771385192871
3.024 53.418586730957
3.033 53.356273651123
3.042 53.2301483154297
3.051 53.1861915588379
3.06 53.1123466491699
3.069 53.0176582336426
3.078 52.8613662719727
3.087 52.7596893310547
3.096 52.6499519348145
3.105 52.5712203979492
3.114 52.4896926879883
3.123 52.3862953186035
3.132 52.3410568237305
3.141 52.2866973876953
3.15 52.2509307861328
3.159 52.0854644775391
3.168 52.0491905212402
3.177 51.940544128418
3.186 51.7840423583984
3.195 51.7089233398438
3.204 51.5870819091797
3.213 51.4129219055176
3.222 51.2620468139648
3.231 51.1149406433105
3.24 50.9972610473633
3.249 50.858943939209
3.258 50.6511764526367
3.267 50.4856109619141
3.276 50.456298828125
3.285 50.2480773925781
3.294 50.008617401123
3.303 49.9358062744141
3.312 49.6468048095703
3.321 49.3821449279785
3.33 49.3039245605469
3.339 49.0645904541016
3.348 48.8177871704102
3.357 48.7259635925293
3.366 48.477897644043
3.375 48.2197074890137
3.384 47.964282989502
3.393 47.9079208374023
3.402 47.6214294433594
3.411 47.5390014648438
3.42 47.1895294189453
3.429 46.9631500244141
3.438 46.901008605957
3.447 46.6052665710449
3.456 46.3745994567871
3.465 46.1511993408203
3.474 45.9451675415039
3.483 45.7780265808105
3.492 45.4922409057617
3.501 45.2630805969238
3.51 45.0570678710938
3.519 44.827995300293
3.528 44.5824432373047
3.537 44.329948425293
3.546 44.1101112365723
3.555 43.8849220275879
3.564 43.6725120544434
3.573 43.435604095459
3.582 43.2076416015625
3.591 43.0128936767578
3.6 42.8473815917969
3.609 42.6407623291016
3.618 42.4430923461914
3.627 42.3139686584473
3.636 42.1105194091797
3.645 42.005485534668
3.654 41.7976684570312
3.663 41.676399230957
3.672 41.5294380187988
3.681 41.3640327453613
3.69 41.2073249816895
3.699 41.0697250366211
3.708 40.9479904174805
3.717 40.8159637451172
3.726 40.7323532104492
3.735 40.582160949707
3.744 42.8769340515137
3.753 40.2887420654297
3.762 40.1946983337402
3.771 40.0268745422363
3.78 39.9465408325195
3.789 39.9004211425781
3.798 39.7287139892578
3.807 39.6104736328125
3.816 39.4735565185547
3.825 39.4206390380859
3.834 39.2820243835449
3.843 39.1485443115234
3.852 39.1017036437988
3.861 38.9601402282715
3.87 38.8791046142578
3.879 38.7530250549316
3.888 38.6722030639648
3.897 38.5344734191895
3.906 38.4968185424805
3.915 38.4136619567871
3.924 38.295352935791
3.933 38.2573013305664
3.942 38.1687507629395
3.951 38.0557327270508
3.96 37.9980201721191
3.969 37.8812141418457
3.978 37.713249206543
3.987 37.5874481201172
3.996 37.5761871337891
4.005 37.438850402832
4.014 37.2580642700195
4.023 37.1855812072754
4.032 37.0210723876953
4.041 36.9179534912109
4.05 36.8010940551758
4.059 36.6858177185059
4.068 36.515308380127
4.077 36.4467811584473
4.086 36.2392539978027
4.095 36.0858612060547
4.104 35.9607696533203
4.113 35.83740234375
4.122 35.7496910095215
4.131 35.5791015625
4.14 35.512321472168
4.149 35.3788986206055
4.158 35.235481262207
4.167 35.0993804931641
4.176 35.0390129089355
4.185 34.9194450378418
4.194 34.7551383972168
4.203 34.5272521972656
4.212 34.376033782959
4.221 34.3112564086914
4.23 34.1590118408203
4.239 34.0107650756836
4.248 33.864933013916
4.257 33.6939964294434
4.266 33.5926094055176
4.275 33.4095306396484
4.284 33.2811813354492
4.293 33.1062393188477
4.302 32.9750442504883
4.311 32.8691673278809
4.32 32.7425689697266
4.329 32.6540756225586
4.338 32.4880790710449
4.347 32.3325233459473
4.356 32.2314720153809
4.365 32.0912055969238
4.374 31.9894504547119
4.383 31.8600254058838
4.392 31.7410449981689
4.401 31.6457958221436
4.41 31.5534152984619
4.419 31.4099864959717
4.428 31.3675098419189
4.437 31.2920455932617
4.446 31.2324695587158
4.455 31.0728015899658
4.464 31.016845703125
4.473 30.890754699707
4.482 30.819522857666
4.491 30.7654895782471
4.5 30.6740550994873
4.509 30.6199607849121
4.518 30.5725231170654
4.527 30.4943447113037
4.536 30.4549121856689
4.545 30.4344959259033
4.554 30.3452587127686
4.563 30.2663173675537
4.572 30.2194347381592
4.581 30.1419906616211
4.59 30.0799293518066
4.599 30.0322971343994
4.608 29.9936790466309
4.617 29.9350242614746
4.626 29.9037475585938
4.635 29.8389854431152
4.644 29.7980079650879
4.653 29.7770557403564
4.662 29.7268333435059
4.671 29.6623439788818
4.68 29.6132946014404
4.689 29.56640625
4.698 29.5296859741211
4.707 29.5223522186279
4.716 29.4829845428467
4.725 29.4496669769287
4.734 29.3862037658691
4.743 29.318717956543
4.752 29.288631439209
4.761 29.2306613922119
4.77 29.1907482147217
4.779 29.1313991546631
4.788 29.0833053588867
4.797 29.0284938812256
4.806 28.9600143432617
4.815 28.9018383026123
4.824 28.8354454040527
4.833 28.7541408538818
4.842 28.6806163787842
4.851 28.5596885681152
4.86 28.4756774902344
4.869 28.4205379486084
4.878 28.3058376312256
4.887 28.2285423278809
4.896 28.1431331634521
4.905 28.0414505004883
4.914 27.9698619842529
4.923 27.8331031799316
4.932 27.7475280761719
4.941 27.6582126617432
4.95 27.5453186035156
4.959 27.4512557983398
4.968 27.3468151092529
4.977 27.2580604553223
4.986 27.1270847320557
4.995 27.0108985900879
5.004 26.9227466583252
5.013 26.8090267181396
5.022 26.697582244873
5.031 26.5990467071533
5.04 26.4970779418945
5.049 26.3455543518066
5.058 26.2234325408936
5.067 26.1037216186523
5.076 25.9731979370117
5.085 25.883129119873
5.094 25.697868347168
5.103 25.6019515991211
5.112 25.4400806427002
5.121 25.3680362701416
5.13 25.2405300140381
5.139 25.0802440643311
5.148 24.9202041625977
5.157 24.835807800293
5.166 24.7469615936279
5.175 24.6977005004883
5.184 24.5626239776611
5.193 24.4899291992188
5.202 24.3773002624512
5.211 24.283805847168
5.22 24.2145118713379
5.229 24.1282119750977
5.238 23.9856510162354
5.247 24.0097961425781
5.256 23.8871078491211
5.265 23.8523197174072
5.274 23.8144626617432
5.283 23.7028388977051
5.292 23.6301727294922
5.301 23.6247520446777
5.31 23.5360012054443
5.319 23.4922714233398
5.328 23.4187564849854
5.337 23.3951244354248
5.346 23.3242301940918
5.355 23.2733268737793
5.364 23.2274284362793
5.373 23.2039165496826
5.382 23.1909065246582
5.391 23.1187324523926
5.4 23.1109218597412
5.409 23.0723361968994
5.418 23.055004119873
5.427 23.0083465576172
5.436 22.9854278564453
5.445 23.019006729126
5.454 22.9811763763428
5.463 22.9685955047607
5.472 22.9698715209961
5.481 22.9639320373535
5.49 22.9346256256104
5.499 22.9168186187744
5.508 22.8663291931152
5.517 22.8479270935059
5.526 22.8143177032471
5.535 22.8043003082275
5.544 22.777458190918
5.553 22.7232456207275
5.562 22.691801071167
5.571 22.6618480682373
5.58 22.6353034973145
5.589 22.5998592376709
5.598 22.5415287017822
5.607 22.4961051940918
5.616 22.4274024963379
5.625 22.3918418884277
5.634 22.3759937286377
5.643 22.2227554321289
5.652 22.2260150909424
5.661 22.1124038696289
5.67 22.0267200469971
5.679 21.8889064788818
5.688 21.8193664550781
5.697 21.7525005340576
5.706 21.6367492675781
5.715 21.5334892272949
5.724 21.418155670166
5.733 21.3347053527832
5.742 21.209379196167
5.751 21.1509876251221
5.76 21.0180778503418
5.769 20.9307155609131
5.778 20.8071937561035
5.787 20.7357234954834
5.796 20.5683879852295
5.805 20.4850082397461
5.814 20.3699855804443
5.823 20.295539855957
5.832 20.1639823913574
5.841 20.0511302947998
5.85 19.908109664917
5.859 19.8475456237793
5.868 19.7816104888916
5.877 19.6863708496094
5.886 19.5724334716797
5.895 19.5071353912354
5.904 19.445484161377
5.913 19.336841583252
5.922 19.2495269775391
5.931 19.1296863555908
5.94 19.0612449645996
5.949 18.8906307220459
5.958 18.9065608978271
5.967 18.819860458374
5.976 18.6769027709961
5.985 18.633918762207
5.994 18.5415878295898
6.003 18.509204864502
6.012 18.4390144348145
6.021 18.3332614898682
6.03 18.2509994506836
6.039 18.1769924163818
6.048 18.1277275085449
6.057 18.0350570678711
6.066 17.9724216461182
6.075 17.9322071075439
6.084 17.8696689605713
6.093 17.8477382659912
6.102 17.7600631713867
6.111 17.7141075134277
6.12 17.6565837860107
6.129 17.5990333557129
6.138 17.5155391693115
6.147 17.5008163452148
6.156 17.4694232940674
6.165 17.3815040588379
6.174 17.3384227752686
6.183 17.301399230957
6.192 17.2696380615234
6.201 17.1519260406494
6.21 17.1096897125244
6.219 17.064395904541
6.228 17.0148239135742
6.237 16.9884147644043
6.246 16.8970718383789
6.255 16.8458614349365
6.264 16.7681884765625
6.273 16.7240676879883
6.282 16.6693801879883
6.291 16.6469345092773
6.3 16.5839767456055
6.309 16.553638458252
6.318 16.5049839019775
6.327 16.4417953491211
6.336 16.4174995422363
6.345 16.3722648620605
6.354 16.3868579864502
6.363 16.3439998626709
6.372 16.3195362091064
6.381 16.2775497436523
6.39 16.2428741455078
6.399 16.2103424072266
6.408 16.1724910736084
6.417 16.1354484558105
6.426 16.0798110961914
6.435 16.0605773925781
6.444 15.9849481582642
6.453 15.9575481414795
6.462 15.9212036132812
6.471 15.8755149841309
6.48 15.8384160995483
6.489 15.8402290344238
6.498 15.796669960022
6.507 15.7841119766235
6.516 15.7108478546143
6.525 15.6453723907471
6.534 15.657904624939
6.543 15.6199579238892
6.552 15.5598888397217
6.561 15.5454149246216
6.57 15.5075750350952
6.579 15.4560832977295
6.588 15.4130821228027
6.597 15.3458576202393
6.606 15.3046531677246
6.615 15.2048835754395
6.624 15.192045211792
6.633 15.1419239044189
6.642 15.02281665802
6.651 14.9777936935425
6.66 14.8970470428467
6.669 14.8444585800171
6.678 14.7622289657593
6.687 14.6838121414185
6.696 14.6519269943237
6.705 14.6014060974121
6.714 14.4853343963623
6.723 14.4972448348999
6.732 14.3963298797607
6.741 14.3302745819092
6.75 14.2738084793091
6.759 14.1832103729248
6.768 14.1921482086182
6.777 14.1106958389282
6.786 14.0504388809204
6.795 13.9728660583496
6.804 13.9214839935303
6.813 13.8663854598999
6.822 13.8291893005371
6.831 13.7119607925415
6.84 13.6448001861572
6.849 13.6456117630005
6.858 13.6005821228027
6.867 13.5413866043091
6.876 13.4899387359619
6.885 13.4370994567871
6.894 13.4061479568481
6.903 13.2954225540161
6.912 13.2635622024536
6.921 13.2560443878174
6.93 13.1482667922974
6.939 13.0324783325195
6.948 13.0575761795044
6.957 12.9730005264282
6.966 13.0130090713501
6.975 12.9574432373047
6.984 12.9144411087036
6.993 12.8494806289673
7.002 12.8707866668701
7.011 12.8505992889404
7.02 12.8156518936157
7.029 12.8080205917358
7.038 12.7868995666504
7.047 12.7683086395264
7.056 12.7304782867432
7.065 12.6623516082764
7.074 12.6120262145996
7.083 12.5701675415039
7.092 12.5377721786499
7.101 12.5051774978638
7.11 12.4743185043335
7.119 12.4957618713379
7.128 12.3326454162598
7.137 12.3803939819336
7.146 12.2670936584473
7.155 12.3254175186157
7.164 12.1579160690308
7.173 12.1178932189941
7.182 12.1606159210205
7.191 12.1190023422241
7.2 12.0596055984497
7.209 12.028039932251
7.218 11.9930868148804
7.227 11.9708576202393
7.236 11.9328365325928
7.245 11.8901472091675
7.254 11.8545875549316
7.263 11.8025550842285
7.272 11.7720727920532
7.281 11.7013626098633
7.29 11.6571769714355
7.299 11.6182060241699
7.308 11.5518856048584
7.317 11.5012550354004
7.326 11.4714136123657
7.335 11.411548614502
7.344 11.4017238616943
7.353 11.3321571350098
7.362 11.2819414138794
7.371 11.2332305908203
7.38 11.1622695922852
7.389 11.0658197402954
7.398 11.0454521179199
7.407 11.0380058288574
7.416 10.959303855896
7.425 10.8923072814941
7.434 10.8462352752686
7.443 10.7902774810791
7.452 10.7982902526855
7.461 10.7777967453003
7.47 10.729175567627
7.479 10.6702661514282
7.488 10.6406097412109
7.497 10.5955543518066
7.506 10.5349426269531
7.515 10.4890184402466
7.524 10.4375705718994
7.533 10.4227676391602
7.542 10.3695421218872
7.551 10.3238763809204
7.56 10.2940282821655
7.569 10.2655897140503
7.578 10.1780757904053
7.587 10.133092880249
7.596 10.0862712860107
7.605 10.0471620559692
7.614 10.0150728225708
7.623 9.97361850738525
7.632 9.91725540161133
7.641 9.87251853942871
7.65 9.86078262329102
7.659 9.80539131164551
7.668 9.78033828735352
7.677 9.7456226348877
7.686 9.70323467254639
7.695 9.68655109405518
7.704 9.63080596923828
7.713 9.57310104370117
7.722 9.51843929290771
7.731 9.43992710113525
7.74 9.3939208984375
7.749 9.388427734375
7.758 9.31057262420654
7.767 9.247389793396
7.776 9.21304607391357
7.785 9.17056846618652
7.794 9.15311622619629
7.803 9.10965347290039
7.812 9.06280326843262
7.821 9.05399799346924
7.83 9.04763507843018
7.839 8.97183036804199
7.848 8.97518444061279
7.857 8.97237396240234
7.866 8.8720064163208
7.875 8.84656715393066
7.884 8.82174205780029
7.893 8.815673828125
7.902 8.78859519958496
7.911 8.78713321685791
7.92 8.72204971313477
7.929 8.68226432800293
7.938 8.66511631011963
7.947 8.5938777923584
7.956 8.58854293823242
7.965 8.52661228179932
7.974 8.46744346618652
7.983 8.41203498840332
7.992 8.38993167877197
8.001 8.31832218170166
8.01 8.32623291015625
8.019 8.30212020874023
8.028 8.24914264678955
8.037 8.24475383758545
8.046 8.16701698303223
8.055 8.14366149902344
8.064 8.11155891418457
8.073 8.11005020141602
8.082 8.05419731140137
8.091 8.02048206329346
8.1 7.99033355712891
8.109 8.0195140838623
8.118 7.95770597457886
8.127 7.95531702041626
8.136 7.91568660736084
8.145 7.9282054901123
8.154 7.87816286087036
8.163 7.84537935256958
8.172 7.8538064956665
8.181 7.83886289596558
8.19 7.78662347793579
8.199 7.84981536865234
8.208 7.88345241546631
8.217 7.86756372451782
8.226 7.85670709609985
8.235 7.85264492034912
8.244 7.87137174606323
8.253 7.84875679016113
8.262 7.89732456207275
8.271 7.90364742279053
8.28 7.9349160194397
8.289 7.91219997406006
8.298 7.94437408447266
8.307 7.99942350387573
8.316 8.03540897369385
8.325 7.98832368850708
8.334 8.02550411224365
8.343 8.05135726928711
8.352 7.97672939300537
8.361 8.05943489074707
8.37 8.08883380889893
8.379 8.15396404266357
8.388 8.17409515380859
8.397 8.15010356903076
8.406 8.16543197631836
8.415 8.18401527404785
8.424 8.22914505004883
8.433 8.23212718963623
8.442 8.23431205749512
8.451 8.22339820861816
8.46 8.24384498596191
8.469 8.24337387084961
8.478 8.21335029602051
8.487 8.23488712310791
8.496 8.23843383789062
8.505 8.24068450927734
8.514 8.19546222686768
8.523 8.17769813537598
8.532 8.19124984741211
8.541 8.186279296875
8.55 8.19795036315918
8.559 8.16981983184814
8.568 8.13951206207275
8.577 8.13390731811523
8.586 8.1355619430542
8.595 8.09864902496338
8.604 8.06592845916748
8.613 8.00889492034912
8.622 7.98271512985229
8.631 7.89596557617188
8.64 7.88597345352173
8.649 7.82550716400146
8.658 7.85045957565308
8.667 7.78210115432739
8.676 7.76380920410156
8.685 7.70489072799683
8.694 7.65499448776245
8.703 7.61661720275879
8.712 7.59631252288818
8.721 7.60566520690918
8.73 7.52822780609131
8.739 7.52095890045166
8.748 7.51732110977173
8.757 7.49578619003296
8.766 7.49207878112793
8.775 7.50285005569458
8.784 7.50734281539917
8.793 7.4868221282959
8.802 7.44268465042114
8.811 7.45723390579224
8.82 7.49694395065308
8.829 7.4879846572876
8.838 7.52261352539062
8.847 7.54817628860474
8.856 7.55895900726318
8.865 7.53689241409302
8.874 7.58799934387207
8.883 7.57972288131714
8.892 7.5961217880249
8.901 7.58653831481934
8.91 7.59298801422119
8.919 7.57191896438599
8.928 7.56969690322876
8.937 7.65262842178345
8.946 7.61714935302734
8.955 7.66548824310303
8.964 7.66319942474365
8.973 7.6875696182251
8.982 7.71344327926636
8.991 7.68161869049072
9 7.70249509811401
9.009 7.74004554748535
9.018 7.73275327682495
9.027 7.72246980667114
9.036 7.73458003997803
9.045 7.7407169342041
9.054 7.79773044586182
9.063 7.7886004447937
9.072 7.7765941619873
9.081 7.75827217102051
9.09 7.68639707565308
9.099 7.72837495803833
9.108 7.73505830764771
9.117 7.68380737304688
9.126 7.63640356063843
9.135 7.62701606750488
9.144 7.62669467926025
9.153 7.62238311767578
9.162 7.60591793060303
9.171 7.59339141845703
9.18 7.62122249603271
9.189 7.59935998916626
9.198 7.56616544723511
9.207 7.58282375335693
9.216 7.58575963973999
9.225 7.55304622650146
9.234 7.50143337249756
9.243 7.49546051025391
9.252 7.47041893005371
9.261 7.37425756454468
9.27 7.33455419540405
9.279 7.33069801330566
9.288 7.28931665420532
9.297 7.23483371734619
9.306 7.18608093261719
9.315 7.11266326904297
9.324 7.09352922439575
9.333 7.04143381118774
9.342 7.02721977233887
9.351 6.97353458404541
9.36 6.90224123001099
9.369 6.93589019775391
9.378 6.88875675201416
9.387 6.88749122619629
9.396 6.8753023147583
9.405 6.83096170425415
9.414 6.80951499938965
9.423 6.81141328811646
9.432 6.8005838394165
9.441 6.79297494888306
9.45 6.76725578308105
9.459 6.77379465103149
9.468 6.74493646621704
9.477 6.76486349105835
9.486 6.75556421279907
9.495 6.77944040298462
9.504 6.79041576385498
9.513 6.86180639266968
9.522 6.89497232437134
9.531 6.94355583190918
9.54 6.98388147354126
9.549 7.01593732833862
9.558 7.08988666534424
9.567 7.06680822372437
9.576 7.10052061080933
9.585 7.14829921722412
9.594 7.18424129486084
9.603 7.19892358779907
9.612 7.21685028076172
9.621 7.27621459960938
9.63 7.24768733978271
9.639 7.27877283096313
9.648 7.3150806427002
9.657 7.35715246200562
9.666 7.37756538391113
9.675 7.3900671005249
9.684 7.40639591217041
9.693 7.39853239059448
9.702 7.41080474853516
9.711 7.42584466934204
9.72 7.4049277305603
9.729 7.41152381896973
9.738 7.40194892883301
9.747 7.42278718948364
9.756 7.42806577682495
9.765 7.42068290710449
9.774 7.39773797988892
9.783 7.42818880081177
9.792 7.43353176116943
9.801 7.43679285049438
9.81 7.46695947647095
9.819 7.42473697662354
9.828 7.42174768447876
9.837 7.49973201751709
9.846 7.46998023986816
9.855 7.42383766174316
9.864 7.4708776473999
9.873 7.47459745407104
9.882 7.45863151550293
9.891 7.51598453521729
9.9 7.490797996521
9.909 7.52077150344849
9.918 7.50260353088379
9.927 7.51381349563599
9.936 7.48848724365234
9.945 7.49456596374512
9.954 7.48575067520142
9.963 7.45252418518066
9.972 7.43327856063843
9.981 7.41415214538574
9.99 7.41565132141113
9.999 7.4134693145752
10.008 7.36801385879517
10.017 7.3476734161377
10.026 7.33270597457886
10.035 7.30078887939453
10.044 7.22695064544678
10.053 7.23118019104004
10.062 7.14461421966553
10.071 7.12047576904297
10.08 7.12565422058105
10.089 7.0957555770874
10.098 7.09369564056396
10.107 7.05551290512085
10.116 7.0390625
10.125 7.02049732208252
10.134 7.03544664382935
10.143 7.05210781097412
10.152 7.02822113037109
10.161 7.00736331939697
10.17 7.00308895111084
10.179 7.03403043746948
10.188 6.98074769973755
10.197 6.98668670654297
10.206 6.95112228393555
10.215 6.91472053527832
10.224 6.92384004592896
10.233 6.88699913024902
10.242 6.89610481262207
10.251 6.85229158401489
10.26 6.87461280822754
10.269 6.85414695739746
10.278 6.85865640640259
10.287 6.83579158782959
10.296 6.81979084014893
10.305 6.83312749862671
10.314 6.81236982345581
10.323 6.79255151748657
10.332 6.77482271194458
10.341 6.78048229217529
10.35 6.78327608108521
10.359 6.83250522613525
10.368 6.88605117797852
10.377 6.92241477966309
10.386 6.96732616424561
10.395 7.01783084869385
10.404 7.04541444778442
10.413 7.12555122375488
10.422 7.16002130508423
10.431 7.18785858154297
10.44 7.22352695465088
10.449 7.24354124069214
10.458 7.26149320602417
10.467 7.29247808456421
10.476 7.29874229431152
10.485 7.35897493362427
10.494 7.40383577346802
10.503 7.41274785995483
10.512 7.4525580406189
10.521 7.48771667480469
10.53 7.50828647613525
10.539 7.52318382263184
10.548 7.53877353668213
10.557 7.55894231796265
10.566 7.57039546966553
10.575 7.62045478820801
10.584 7.59113883972168
10.593 7.60219812393188
10.602 7.62445163726807
10.611 7.6121883392334
10.62 7.59910583496094
10.629 7.66048669815063
10.638 7.64287328720093
10.647 7.6102466583252
10.656 7.58496761322021
10.665 7.5983452796936
10.674 7.55827903747559
10.683 7.53918695449829
10.692 7.52960205078125
10.701 7.55007934570312
10.71 7.52422761917114
10.719 7.50143098831177
};
\addlegendentry{MocapVel}
\addplot [semithick, color1]
table {%
0 114.668502807617
0.009 114.661972045898
0.018 114.663963317871
0.027 114.662528991699
0.036 114.662643432617
0.045 114.663444519043
0.054 114.661468505859
0.063 114.66283416748
0.072 114.663116455078
0.081 114.65990447998
0.09 114.65990447998
0.099 114.664276123047
0.108 114.666809082031
0.117 114.66520690918
0.126 114.663009643555
0.135 114.660568237305
0.144 114.666732788086
0.153 114.660354614258
0.162 114.659400939941
0.171 114.639274597168
0.18 114.661880493164
0.189 114.664268493652
0.198 114.660148620605
0.207 114.66227722168
0.216 114.661285400391
0.225 114.660614013672
0.234 114.66748046875
0.243 114.643981933594
0.252 114.665542602539
0.261 114.665969848633
0.27 114.665130615234
0.279 114.661407470703
0.288 114.635063171387
0.297 114.659896850586
0.306 114.666038513184
0.315 114.667037963867
0.324 114.654716491699
0.333 114.663772583008
0.342 114.658744812012
0.351 114.663604736328
0.36 114.642547607422
0.369 114.662826538086
0.378 114.659957885742
0.387 114.663116455078
0.396 114.657897949219
0.405 114.661895751953
0.414 114.662124633789
0.423 114.661514282227
0.432 114.643013000488
0.441 114.665924072266
0.45 114.66828918457
0.459 114.666297912598
0.468 114.657676696777
0.477 114.643203735352
0.486 114.66047668457
0.495 114.662033081055
0.504 114.656066894531
0.513 114.656982421875
0.522 114.659996032715
0.531 114.662445068359
0.54 114.657699584961
0.549 114.63842010498
0.558 114.669082641602
0.567 114.661468505859
0.576 114.662170410156
0.585 114.654586791992
0.594 114.663795471191
0.603 114.663597106934
0.612 114.657348632812
0.621 114.636810302734
0.63 114.657165527344
0.639 114.661437988281
0.648 114.660377502441
0.657 114.661964416504
0.666 114.639999389648
0.675 114.666458129883
0.684 114.66325378418
0.693 114.655578613281
0.702 114.673324584961
0.711 114.666809082031
0.72 114.666435241699
0.729 114.672996520996
0.738 114.669906616211
0.747 114.692359924316
0.756 114.733894348145
0.765 114.773773193359
0.774 114.852653503418
0.783 114.897666931152
0.792 114.778869628906
0.801 114.778869628906
0.81 114.921463012695
0.819 114.916961669922
0.828 114.976898193359
0.837 114.972030639648
0.846 114.987258911133
0.855 114.941146850586
0.864 115.113754272461
0.873 115.152786254883
0.882 115.234580993652
0.891 115.155494689941
0.9 115.126304626465
0.909 115.162826538086
0.918 115.260398864746
0.927 115.284141540527
0.936 115.330001831055
0.945 115.321380615234
0.954 115.520568847656
0.963 115.577644348145
0.972 115.612831115723
0.981 115.584022521973
0.99 115.617904663086
0.999 115.625503540039
1.008 115.511978149414
1.017 115.494415283203
1.026 115.530883789062
1.035 115.553253173828
1.044 115.555465698242
1.053 115.731094360352
1.062 115.761322021484
1.071 115.776885986328
1.08 115.799369812012
1.089 115.987380981445
1.098 115.846702575684
1.107 115.791046142578
1.116 115.594886779785
1.125 115.579360961914
1.134 115.606887817383
1.143 115.624786376953
1.152 115.674774169922
1.161 115.82283782959
1.17 115.487823486328
1.179 115.634132385254
1.188 115.640930175781
1.197 115.55933380127
1.206 115.535293579102
1.215 115.518096923828
1.224 115.462432861328
1.233 115.329872131348
1.242 115.073707580566
1.251 114.902572631836
1.26 114.771896362305
1.269 114.61784362793
1.278 114.513900756836
1.287 114.471252441406
1.296 114.35684967041
1.305 114.228958129883
1.314 114.117599487305
1.323 113.976661682129
1.332 113.850555419922
1.341 113.515975952148
1.35 113.522613525391
1.359 113.190139770508
1.368 113.015182495117
1.377 112.944091796875
1.386 112.810340881348
1.395 112.593826293945
1.404 112.548553466797
1.413 112.178375244141
1.422 111.956184387207
1.431 111.732543945312
1.44 111.518341064453
1.449 111.290451049805
1.458 110.931228637695
1.467 110.721885681152
1.476 110.469841003418
1.485 110.22705078125
1.494 110.038879394531
1.503 109.709846496582
1.512 109.608680725098
1.521 109.243103027344
1.53 109.038330078125
1.539 108.824157714844
1.548 108.550628662109
1.557 108.306655883789
1.566 107.981460571289
1.575 107.876617431641
1.584 107.387596130371
1.593 107.154724121094
1.602 106.95832824707
1.611 106.657653808594
1.62 106.324073791504
1.629 106.016342163086
1.638 105.787460327148
1.647 105.513946533203
1.656 105.247192382812
1.665 104.964485168457
1.674 104.743278503418
1.683 104.202301025391
1.692 104.03295135498
1.701 103.76685333252
1.71 103.4794921875
1.719 103.26683807373
1.728 102.898147583008
1.737 102.722595214844
1.746 102.36693572998
1.755 102.084854125977
1.764 101.862777709961
1.773 101.587265014648
1.782 101.322418212891
1.791 100.908409118652
1.8 100.660003662109
1.809 100.378662109375
1.818 100.109703063965
1.827 99.8858947753906
1.836 99.5333480834961
1.845 99.2331771850586
1.854 99.0109252929688
1.863 98.7698974609375
1.872 98.4729461669922
1.881 98.1809997558594
1.89 97.9295349121094
1.899 97.652099609375
1.908 97.203369140625
1.917 96.9640502929688
1.926 96.6852493286133
1.935 96.4749069213867
1.944 96.2042388916016
1.953 95.7745208740234
1.962 95.6029052734375
1.971 95.1909790039062
1.98 94.9961624145508
1.989 94.7552642822266
1.998 94.4328002929688
2.007 93.9994201660156
2.016 93.6692810058594
2.025 93.6106262207031
2.034 93.3344039916992
2.043 93.0059127807617
2.052 92.8529968261719
2.061 92.4881744384766
2.07 92.1434707641602
2.079 91.9486312866211
2.088 91.8025131225586
2.097 91.5804443359375
2.106 91.4515991210938
2.115 91.1574020385742
2.124 90.933967590332
2.133 90.606689453125
2.142 90.5153198242188
2.151 90.1819000244141
2.16 90.0937728881836
2.169 89.9350433349609
2.178 89.6307373046875
2.187 89.4882278442383
2.196 89.373046875
2.205 89.086311340332
2.214 89.0068206787109
2.223 88.8049468994141
2.232 88.5562744140625
2.241 88.4652862548828
2.25 88.4386901855469
2.259 88.1703643798828
2.268 87.9817199707031
2.277 87.877799987793
2.286 87.739990234375
2.295 87.5052032470703
2.304 87.3981018066406
2.313 87.3759460449219
2.322 87.1021118164062
2.331 87.0076217651367
2.34 86.8430099487305
2.349 86.8581161499023
2.358 86.7225646972656
2.367 86.5959320068359
2.376 86.4793395996094
2.385 86.4272994995117
2.394 86.3644943237305
2.403 86.2062683105469
2.412 86.0851287841797
2.421 85.9353561401367
2.43 85.8796005249023
2.439 85.8298187255859
2.448 85.6436614990234
2.457 85.5348358154297
2.466 85.5140609741211
2.475 85.3188095092773
2.484 85.2898406982422
2.493 85.1450500488281
2.502 85.0450439453125
2.511 84.9646148681641
2.52 84.8912887573242
2.529 84.792121887207
2.538 84.7043762207031
2.547 84.6759872436523
2.556 84.5277938842773
2.565 84.448616027832
2.574 84.3574066162109
2.583 84.2149658203125
2.592 84.0969924926758
2.601 84.0095825195312
2.61 83.9326324462891
2.619 83.8516693115234
2.628 83.8064804077148
2.637 83.7080307006836
2.646 83.5835266113281
2.655 83.5435791015625
2.664 83.4958648681641
2.673 83.4453353881836
2.682 83.3546600341797
2.691 83.2778472900391
2.7 83.1848526000977
2.709 83.148551940918
2.718 83.1297149658203
2.727 83.0512466430664
2.736 82.9771728515625
2.745 82.9271545410156
2.754 82.8655166625977
2.763 82.909912109375
2.772 82.8809280395508
2.781 82.8459243774414
2.79 82.7501449584961
2.799 82.7275848388672
2.808 82.7085189819336
2.817 82.6662292480469
2.826 82.6365814208984
2.835 82.5846176147461
2.844 82.5885925292969
2.853 82.5382308959961
2.862 82.5245361328125
2.871 82.513053894043
2.88 82.4791793823242
2.889 82.4707946777344
2.898 82.4298400878906
2.907 82.4390106201172
2.916 82.3626022338867
2.925 82.3427276611328
2.934 82.3024597167969
2.943 82.3339462280273
2.952 82.3014678955078
2.961 82.2937164306641
2.97 82.2695159912109
2.979 82.2444534301758
2.988 82.2535705566406
2.997 82.2332000732422
3.006 82.2448425292969
3.015 82.2514190673828
3.024 82.2572784423828
3.033 82.2920608520508
3.042 82.2851333618164
3.051 82.2431030273438
3.06 82.1950073242188
3.069 82.2970581054688
3.078 82.3055267333984
3.087 82.3262329101562
3.096 82.3462142944336
3.105 82.3598098754883
3.114 82.3432922363281
3.123 82.3782196044922
3.132 82.3686218261719
3.141 82.3662414550781
3.15 82.3776321411133
3.159 82.323860168457
3.168 82.2810363769531
3.177 82.2683258056641
3.186 82.2051086425781
3.195 82.1458740234375
3.204 82.1348114013672
3.213 82.1160125732422
3.222 82.1370697021484
3.231 82.0089492797852
3.24 81.9784393310547
3.249 81.9784393310547
3.258 81.8242492675781
3.267 81.8062286376953
3.276 81.7524261474609
3.285 81.7065734863281
3.294 81.5870208740234
3.303 81.5097351074219
3.312 81.4911575317383
3.321 81.4375610351562
3.33 81.3405456542969
3.339 81.3359375
3.348 81.0681838989258
3.357 81.1243286132812
3.366 80.9212036132812
3.375 80.8812103271484
3.384 80.685791015625
3.393 80.6394195556641
3.402 80.474365234375
3.411 80.4792938232422
3.42 80.4304656982422
3.429 80.3975448608398
3.438 80.1083450317383
3.447 80.0282974243164
3.456 80.0347442626953
3.465 79.8740158081055
3.474 79.7798767089844
3.483 79.6678314208984
3.492 79.6272430419922
3.501 79.4980239868164
3.51 79.4287414550781
3.519 79.3538208007812
3.528 79.2541351318359
3.537 79.1730041503906
3.546 79.0768661499023
3.555 79.0566101074219
3.564 78.9057312011719
3.573 78.8805389404297
3.582 78.7772979736328
3.591 78.7001037597656
3.6 78.6639709472656
3.609 78.5877380371094
3.618 78.5633697509766
3.627 78.3710632324219
3.636 78.3368453979492
3.645 78.3097305297852
3.654 78.2429885864258
3.663 78.25244140625
3.672 78.1488342285156
3.681 78.1361846923828
3.69 78.0930633544922
3.699 78.1770935058594
3.708 78.0742492675781
3.717 78.0410842895508
3.726 78.0556640625
3.735 78.0275573730469
3.744 78.0262603759766
3.753 77.9825744628906
3.762 78.1031799316406
3.771 77.9900360107422
3.78 77.9784851074219
3.789 77.97412109375
3.798 77.8977890014648
3.807 77.9527130126953
3.816 77.9962463378906
3.825 78.032096862793
3.834 78.0588455200195
3.843 78.148193359375
3.852 78.1156311035156
3.861 78.0818176269531
3.87 78.0906829833984
3.879 78.1291656494141
3.888 78.1738128662109
3.897 78.1583709716797
3.906 78.166748046875
3.915 78.2046127319336
3.924 78.2301177978516
3.933 78.3233413696289
3.942 78.371337890625
3.951 78.3682098388672
3.96 78.4059295654297
3.969 78.5132141113281
3.978 78.5378341674805
3.987 78.5564422607422
3.996 78.5794906616211
4.005 78.6075592041016
4.014 78.6147155761719
4.023 78.5689849853516
4.032 78.7073211669922
4.041 78.7609939575195
4.05 78.7810668945312
4.059 78.8112411499023
4.068 78.7947692871094
4.077 78.8843688964844
4.086 78.8240280151367
4.095 78.853401184082
4.104 78.8954010009766
4.113 78.8954010009766
4.122 78.8451843261719
4.131 78.8061370849609
4.14 78.8626861572266
4.149 78.7939758300781
4.158 78.8172149658203
4.167 78.8785552978516
4.176 78.9114532470703
4.185 78.8421325683594
4.194 78.8529205322266
4.203 78.7932891845703
4.212 78.7885894775391
4.221 78.8169403076172
4.23 78.8359985351562
4.239 78.6874542236328
4.248 78.6685485839844
4.257 78.6642456054688
4.266 78.6527862548828
4.275 78.6527862548828
4.284 78.6118469238281
4.293 78.6081695556641
4.302 78.618896484375
4.311 78.6250610351562
4.32 78.529541015625
4.329 78.6250305175781
4.338 78.5186462402344
4.347 78.5135116577148
4.356 78.5223541259766
4.365 78.4449462890625
4.374 78.4418640136719
4.383 78.4924621582031
4.392 78.4812164306641
4.401 78.4139938354492
4.41 78.4558029174805
4.419 78.5081329345703
4.428 78.4078826904297
4.437 78.4005126953125
4.446 78.3898010253906
4.455 78.4529190063477
4.464 78.4673919677734
4.473 78.3763885498047
4.482 78.2858047485352
4.491 78.3107147216797
4.5 78.2830657958984
4.509 78.2887191772461
4.518 78.403694152832
4.527 78.3361587524414
4.536 78.2745208740234
4.545 78.2546768188477
4.554 78.2367553710938
4.563 78.1794128417969
4.572 78.161865234375
4.581 78.1142578125
4.59 78.0223541259766
4.599 78.0421752929688
4.608 78.0070877075195
4.617 77.9390487670898
4.626 77.9085922241211
4.635 77.7694396972656
4.644 77.7745666503906
4.653 77.8502502441406
4.662 77.6876220703125
4.671 77.6618041992188
4.68 77.6290969848633
4.689 77.5923233032227
4.698 77.5551910400391
4.707 77.6056365966797
4.716 77.5193634033203
4.725 77.4947052001953
4.734 77.4306793212891
4.743 77.385498046875
4.752 77.3500671386719
4.761 77.3129119873047
4.77 77.2871627807617
4.779 77.2444534301758
4.788 77.2184600830078
4.797 77.1923828125
4.806 77.1448822021484
4.815 77.106559753418
4.824 77.0631408691406
4.833 77.0607986450195
4.842 77.0220642089844
4.851 76.9061126708984
4.86 76.8505325317383
4.869 76.7930603027344
4.878 76.7597579956055
4.887 76.6730575561523
4.896 76.5884399414062
4.905 76.4840545654297
4.914 76.4672546386719
4.923 76.3412780761719
4.932 76.2905883789062
4.941 76.1837615966797
4.95 76.1098022460938
4.959 75.9829940795898
4.968 76.0044937133789
4.977 75.7607727050781
4.986 75.7450180053711
4.995 75.7103576660156
5.004 75.5106201171875
5.013 75.4551315307617
5.022 75.3202819824219
5.031 75.2441635131836
5.04 75.1111602783203
5.049 75.0061645507812
5.058 74.873420715332
5.067 74.7394256591797
5.076 74.7165374755859
5.085 74.5791473388672
5.094 74.4335327148438
5.103 74.2610168457031
5.112 74.2122573852539
5.121 74.0035552978516
5.13 73.928955078125
5.139 73.8324279785156
5.148 73.6105499267578
5.157 73.4738311767578
5.166 73.2737274169922
5.175 73.2208938598633
5.184 73.0334396362305
5.193 72.9693603515625
5.202 72.8506011962891
5.211 72.7197647094727
5.22 72.5838775634766
5.229 72.4756698608398
5.238 72.4262008666992
5.247 72.2485275268555
5.256 72.1720199584961
5.265 72.0391311645508
5.274 71.9897918701172
5.283 71.8431701660156
5.292 71.6959533691406
5.301 71.5562591552734
5.31 71.4781646728516
5.319 71.3702239990234
5.328 71.1609344482422
5.337 71.0453491210938
5.346 70.9067840576172
5.355 70.7499465942383
5.364 70.6724700927734
5.373 70.507568359375
5.382 70.3962249755859
5.391 70.2381362915039
5.4 70.069580078125
5.409 69.9020080566406
5.418 69.8116760253906
5.427 69.6600646972656
5.436 69.5680389404297
5.445 69.4796752929688
5.454 69.2936706542969
5.463 69.1625747680664
5.472 69.0622406005859
5.481 68.9258422851562
5.49 68.8509216308594
5.499 68.6697387695312
5.508 68.6192092895508
5.517 68.4748992919922
5.526 68.3824462890625
5.535 68.2916107177734
5.544 68.1483459472656
5.553 68.1060485839844
5.562 67.9806976318359
5.571 67.8837280273438
5.58 67.7992172241211
5.589 67.7831726074219
5.598 67.6035766601562
5.607 67.4948883056641
5.616 67.3080291748047
5.625 67.2698669433594
5.634 67.1304168701172
5.643 66.9040679931641
5.652 66.8532485961914
5.661 66.7460403442383
5.67 66.7185363769531
5.679 66.599609375
5.688 66.4090576171875
5.697 66.3388671875
5.706 66.2664260864258
5.715 66.1754684448242
5.724 66.1372909545898
5.733 65.7905883789062
5.742 65.7280349731445
5.751 65.5821762084961
5.76 65.5727310180664
5.769 65.5164947509766
5.778 65.3497924804688
5.787 65.2870635986328
5.796 65.1736297607422
5.805 65.0386734008789
5.814 64.9257659912109
5.823 64.8576126098633
5.832 64.7664489746094
5.841 64.7353057861328
5.85 64.5223388671875
5.859 64.5065460205078
5.868 64.454719543457
5.877 64.3604736328125
5.886 64.3936920166016
5.895 64.3644943237305
5.904 64.3091506958008
5.913 64.2704010009766
5.922 64.1971740722656
5.931 64.1050262451172
5.94 64.0265350341797
5.949 63.9631233215332
5.958 63.9009017944336
5.967 63.8049850463867
5.976 63.7554626464844
5.985 63.7171478271484
5.994 63.7244873046875
6.003 63.6137886047363
6.012 63.5225563049316
6.021 63.5367279052734
6.03 63.3250045776367
6.039 63.3942031860352
6.048 63.4595985412598
6.057 63.3725280761719
6.066 63.2921676635742
6.075 63.3407554626465
6.084 63.241569519043
6.093 63.2957992553711
6.102 63.3071517944336
6.111 63.2225112915039
6.12 63.1474342346191
6.129 63.2022438049316
6.138 63.0848541259766
6.147 63.1582527160645
6.156 63.0959358215332
6.165 63.060115814209
6.174 62.9382095336914
6.183 62.9997787475586
6.192 62.9211082458496
6.201 62.8992080688477
6.21 62.8697357177734
6.219 62.7901458740234
6.228 62.75634765625
6.237 62.7462921142578
6.246 62.7080039978027
6.255 62.6645431518555
6.264 62.5817985534668
6.273 62.5641632080078
6.282 62.5015869140625
6.291 62.5442047119141
6.3 62.4551162719727
6.309 62.4285659790039
6.318 62.3564224243164
6.327 62.2920227050781
6.336 62.3766059875488
6.345 62.2886962890625
6.354 62.2378463745117
6.363 62.2320251464844
6.372 62.2398147583008
6.381 62.3107528686523
6.39 62.2793884277344
6.399 62.1374740600586
6.408 62.1342544555664
6.417 62.0809860229492
6.426 62.0652236938477
6.435 62.0656280517578
6.444 62.055004119873
6.453 62.0276794433594
6.462 61.9847602844238
6.471 61.9424896240234
6.48 62.0055999755859
6.489 61.9642105102539
6.498 61.9153327941895
6.507 61.8832702636719
6.516 61.8515090942383
6.525 61.7888488769531
6.534 61.7535057067871
6.543 61.7127456665039
6.552 61.7052612304688
6.561 61.704719543457
6.57 61.6910362243652
6.579 61.652515411377
6.588 61.5315322875977
6.597 61.488639831543
6.606 61.4106254577637
6.615 61.4233322143555
6.624 61.3568344116211
6.633 61.3546295166016
6.642 61.3469696044922
6.651 61.35986328125
6.66 61.1919479370117
6.669 61.0826797485352
6.678 61.0316314697266
6.687 60.9962921142578
6.696 60.969539642334
6.705 60.8831024169922
6.714 60.8843078613281
6.723 60.9099998474121
6.732 60.7612915039062
6.741 60.6805191040039
6.75 60.701057434082
6.759 60.6033935546875
6.768 60.5586395263672
6.777 60.4818420410156
6.786 60.4449043273926
6.795 60.454704284668
6.804 60.3699378967285
6.813 60.2608604431152
6.822 60.157356262207
6.831 60.0380935668945
6.84 59.9870185852051
6.849 59.8645553588867
6.858 59.9078598022461
6.867 59.8432006835938
6.876 59.7489547729492
6.885 59.7470245361328
6.894 59.6167259216309
6.903 59.5192337036133
6.912 59.5284729003906
6.921 59.5939865112305
6.93 59.4953498840332
6.939 59.3628768920898
6.948 59.2826652526855
6.957 59.2186737060547
6.966 59.1923446655273
6.975 59.0283279418945
6.984 59.0410041809082
6.993 59.0946464538574
7.002 58.8348579406738
7.011 58.8791961669922
7.02 58.8281593322754
7.029 58.7100067138672
7.038 58.7772369384766
7.047 58.6762237548828
7.056 58.6233596801758
7.065 58.6233596801758
7.074 58.3777275085449
7.083 58.197566986084
7.092 58.1620330810547
7.101 58.1443748474121
7.11 58.0322189331055
7.119 57.9799957275391
7.128 57.940071105957
7.137 57.9103775024414
7.146 57.6595191955566
7.155 57.6876907348633
7.164 57.5421981811523
7.173 57.4329299926758
7.182 57.4529647827148
7.191 57.232177734375
7.2 57.1654586791992
7.209 57.2090911865234
7.218 57.0449333190918
7.227 56.8562660217285
7.236 56.8492050170898
7.245 56.7760696411133
7.254 56.6774673461914
7.263 56.5814971923828
7.272 56.4230194091797
7.281 56.3656311035156
7.29 56.2168312072754
7.299 56.0806541442871
7.308 55.9509506225586
7.317 55.8247451782227
7.326 55.7166213989258
7.335 55.7212715148926
7.344 55.5825347900391
7.353 55.4214401245117
7.362 55.3334732055664
7.371 55.2157096862793
7.38 55.1612319946289
7.389 55.0231704711914
7.398 55.0206298828125
7.407 54.7787704467773
7.416 54.729606628418
7.425 54.7094879150391
7.434 54.5013084411621
7.443 54.3982391357422
7.452 54.3553085327148
7.461 54.2396087646484
7.47 54.175163269043
7.479 53.878059387207
7.488 53.9339981079102
7.497 53.8809051513672
7.506 53.7417144775391
7.515 53.577075958252
7.524 53.421817779541
7.533 53.2823181152344
7.542 53.1754684448242
7.551 53.1159019470215
7.56 52.9909515380859
7.569 52.8827819824219
7.578 52.693000793457
7.587 52.672477722168
7.596 52.5334777832031
7.605 52.441032409668
7.614 52.2623901367188
7.623 52.1696243286133
7.632 52.0815086364746
7.641 51.9460372924805
7.65 51.7916831970215
7.659 51.6531143188477
7.668 51.6351470947266
7.677 51.5442352294922
7.686 51.4157981872559
7.695 51.3287582397461
7.704 51.2132415771484
7.713 51.1301956176758
7.722 51.068603515625
7.731 50.9657592773438
7.74 50.8018798828125
7.749 50.675163269043
7.758 50.4374847412109
7.767 50.3782157897949
7.776 50.231330871582
7.785 50.1381416320801
7.794 50.0208282470703
7.803 49.9315185546875
7.812 49.8536834716797
7.821 49.8287734985352
7.83 49.648998260498
7.839 49.56201171875
7.848 49.5090484619141
7.857 49.4339218139648
7.866 49.2089767456055
7.875 49.0658721923828
7.884 48.9704666137695
7.893 48.8451538085938
7.902 48.7853088378906
7.911 48.6663932800293
7.92 48.5284118652344
7.929 48.4067840576172
7.938 48.3420829772949
7.947 48.267692565918
7.956 48.0646362304688
7.965 47.8436965942383
7.974 47.7609519958496
7.983 47.6669616699219
7.992 47.5408668518066
8.001 47.3790893554688
8.01 47.3437423706055
8.019 47.1988220214844
8.028 47.133373260498
8.037 47.0114135742188
8.046 46.8660736083984
8.055 46.7577285766602
8.064 46.6347694396973
8.073 46.4824142456055
8.082 46.4339790344238
8.091 46.1676368713379
8.1 45.9995231628418
8.109 45.9197006225586
8.118 45.7660903930664
8.127 45.7163619995117
8.136 45.5452766418457
8.145 45.4548797607422
8.154 45.2783889770508
8.163 45.1459922790527
8.172 45.1418838500977
8.181 45.0197067260742
8.19 44.7976837158203
8.199 44.7238349914551
8.208 44.7163047790527
8.217 44.5871658325195
8.226 44.431095123291
8.235 44.3319625854492
8.244 44.2501983642578
8.253 44.1392707824707
8.262 44.07470703125
8.271 44.0295028686523
8.28 43.9617118835449
8.289 43.8783226013184
8.298 43.8660278320312
8.307 43.784912109375
8.316 43.6111869812012
8.325 43.5476150512695
8.334 43.4963836669922
8.343 43.437931060791
8.352 43.3924407958984
8.361 43.3115081787109
8.37 43.2612686157227
8.379 43.1724700927734
8.388 43.0193786621094
8.397 43.0381927490234
8.406 42.978401184082
8.415 42.7753677368164
8.424 42.7022323608398
8.433 42.6333961486816
8.442 42.6121215820312
8.451 42.4346313476562
8.46 42.4384765625
8.469 42.264347076416
8.478 42.2826080322266
8.487 42.1975173950195
8.496 42.1370086669922
8.505 42.1149864196777
8.514 42.0954513549805
8.523 41.9760818481445
8.532 41.892261505127
8.541 41.9324340820312
8.55 41.7956809997559
8.559 41.7134132385254
8.568 41.6559410095215
8.577 41.5471267700195
8.586 41.5128440856934
8.595 41.4778938293457
8.604 41.4570503234863
8.613 41.3698616027832
8.622 41.3095016479492
8.631 41.2535820007324
8.64 41.2105178833008
8.649 41.0949287414551
8.658 41.0343017578125
8.667 41.0368423461914
8.676 40.9974517822266
8.685 40.9900665283203
8.694 40.9818153381348
8.703 40.9555206298828
8.712 40.914623260498
8.721 40.8350028991699
8.73 40.7900924682617
8.739 40.7458038330078
8.748 40.7301788330078
8.757 40.6819534301758
8.766 40.7391815185547
8.775 40.803466796875
8.784 40.7991333007812
8.793 40.6088027954102
8.802 40.640926361084
8.811 40.664909362793
8.82 40.591983795166
8.829 40.5769729614258
8.838 40.6154861450195
8.847 40.5210571289062
8.856 40.5449981689453
8.865 40.5373764038086
8.874 40.5136604309082
8.883 40.5486297607422
8.892 40.5111999511719
8.901 40.4904251098633
8.91 40.5645523071289
8.919 40.5841827392578
8.928 40.4936599731445
8.937 40.5351142883301
8.946 40.5459289550781
8.955 40.5241546630859
8.964 40.5497665405273
8.973 40.5468368530273
8.982 40.529712677002
8.991 40.6293792724609
9 40.5648460388184
9.009 40.6341438293457
9.018 40.6613998413086
9.027 40.631778717041
9.036 40.6726493835449
9.045 40.7833099365234
9.054 40.8146629333496
9.063 40.8378715515137
9.072 40.7578125
9.081 40.7912483215332
9.09 40.8579635620117
9.099 40.8765182495117
9.108 40.9234657287598
9.117 40.9160423278809
9.126 40.9576988220215
9.135 40.9818496704102
9.144 40.9889755249023
9.153 40.9067802429199
9.162 40.9781494140625
9.171 41.0275230407715
9.18 40.9844627380371
9.189 40.9638824462891
9.198 40.9752197265625
9.207 40.9352264404297
9.216 40.8834533691406
9.225 40.8570022583008
9.234 40.9299621582031
9.243 40.9561614990234
9.252 40.9572067260742
9.261 40.9562454223633
9.27 40.9095306396484
9.279 40.9076538085938
9.288 40.7938804626465
9.297 40.7995414733887
9.306 40.7258148193359
9.315 40.6385269165039
9.324 40.6079711914062
9.333 40.592113494873
9.342 40.564151763916
9.351 40.5543441772461
9.36 40.4805908203125
9.369 40.4276885986328
9.378 40.4184761047363
9.387 40.3796119689941
9.396 40.3192138671875
9.405 40.2968444824219
9.414 40.2482414245605
9.423 40.2277221679688
9.432 40.0851554870605
9.441 40.024600982666
9.45 39.9888305664062
9.459 39.9463310241699
9.468 39.8465843200684
9.477 39.8842315673828
9.486 39.8146057128906
9.495 39.772388458252
9.504 39.6913681030273
9.513 39.6792984008789
9.522 39.4974899291992
9.531 39.4566917419434
9.54 39.331226348877
9.549 39.3273544311523
9.558 39.2229194641113
9.567 39.056339263916
9.576 39.0196228027344
9.585 38.9355888366699
9.594 38.9161148071289
9.603 38.7563934326172
9.612 38.7031021118164
9.621 38.6605606079102
9.63 38.6092300415039
9.639 38.5623092651367
9.648 38.601146697998
9.657 38.5880889892578
9.666 38.4200744628906
9.675 38.3378448486328
9.684 38.2867965698242
9.693 38.1328430175781
9.702 38.0857009887695
9.711 38.1706848144531
9.72 37.9763374328613
9.729 37.9265632629395
9.738 37.8725242614746
9.747 37.7694091796875
9.756 37.7338027954102
9.765 37.5963821411133
9.774 37.5790519714355
9.783 37.5263977050781
9.792 37.4762573242188
9.801 37.3062591552734
9.81 37.2363815307617
9.819 37.2591667175293
9.828 37.1965408325195
9.837 36.9364929199219
9.846 36.9266319274902
9.855 36.8936996459961
9.864 36.7395668029785
9.873 36.5754585266113
9.882 36.5560455322266
9.891 36.3796768188477
9.9 36.3145179748535
9.909 36.179988861084
9.918 36.1348876953125
9.927 36.0578269958496
9.936 35.9260139465332
9.945 35.8620185852051
9.954 35.7670211791992
9.963 35.7116165161133
9.972 35.6501693725586
9.981 35.6427612304688
9.99 35.4182586669922
9.999 35.2835693359375
10.008 35.2075462341309
10.017 35.1675758361816
10.026 35.1852073669434
10.035 35.134895324707
10.044 34.883544921875
10.053 34.7887649536133
10.062 34.7445030212402
10.071 34.7492980957031
10.08 34.5948600769043
10.089 34.4916496276855
10.098 34.4593505859375
10.107 34.4016876220703
10.116 34.4114837646484
10.125 34.3242263793945
10.134 34.1596603393555
10.143 34.1211242675781
10.152 34.0670013427734
10.161 34.0168762207031
10.17 33.9538459777832
10.179 33.9026527404785
10.188 33.8143119812012
10.197 33.7735443115234
10.206 33.6303062438965
10.215 33.5651550292969
10.224 33.5763549804688
10.233 33.4849739074707
10.242 33.461368560791
10.251 33.4126968383789
10.26 33.3468399047852
10.269 33.2456321716309
10.278 33.185115814209
10.287 33.1605186462402
10.296 33.1254425048828
10.305 33.0958786010742
10.314 33.1021881103516
10.323 32.9610824584961
10.332 32.8875923156738
10.341 33.1287078857422
10.35 32.8845138549805
10.359 32.9721565246582
10.368 32.9158630371094
10.377 32.9016189575195
10.386 32.9889183044434
10.395 32.9772033691406
10.404 32.9804534912109
10.413 32.9685516357422
10.422 32.9434432983398
10.431 32.9661178588867
10.44 32.9677925109863
10.449 32.9875183105469
10.458 32.947322845459
10.467 33.0390586853027
10.476 32.9575271606445
10.485 33.0378341674805
10.494 33.0260848999023
10.503 33.0443115234375
10.512 33.1471519470215
10.521 33.0670394897461
10.53 33.1688194274902
10.539 33.0366020202637
10.548 33.0479850769043
10.557 33.0159912109375
10.566 33.1053886413574
10.575 33.0630035400391
10.584 32.9751625061035
10.593 33.0193901062012
10.602 32.9946098327637
10.611 33.0101127624512
10.62 32.9780006408691
10.629 33.0701713562012
10.638 33.0639495849609
10.647 33.0217208862305
10.656 33.1764945983887
10.665 33.0978927612305
10.674 33.1035232543945
10.683 33.1367378234863
10.692 33.1422538757324
10.701 33.2340278625488
10.71 33.1872482299805
10.719 33.1923828125
10.728 33.2966117858887
10.737 33.2778358459473
10.746 33.2882385253906
10.755 33.2643508911133
10.764 33.2984352111816
10.773 33.3656997680664
10.782 33.4671745300293
10.791 33.4068222045898
10.8 33.3992347717285
10.809 33.4007797241211
10.818 33.4325942993164
10.827 33.4400367736816
10.836 33.4730529785156
10.845 33.4789886474609
10.854 33.5459976196289
10.863 33.6383323669434
10.872 33.6504440307617
10.881 33.5870246887207
10.89 33.6933860778809
10.899 33.6336059570312
10.908 33.6502571105957
10.917 33.6767845153809
10.926 33.7715835571289
10.935 33.6874084472656
10.944 33.7438926696777
10.953 33.7616920471191
10.962 33.807056427002
10.971 33.8464622497559
10.98 33.8386268615723
10.989 33.8575057983398
10.998 33.8842315673828
11.007 33.8879013061523
11.016 33.8756256103516
11.025 33.9902229309082
11.034 33.9934997558594
11.043 34.0504379272461
11.052 34.0258178710938
11.061 34.0601577758789
11.07 34.0717010498047
11.079 34.1271018981934
11.088 34.1111717224121
11.097 34.1791114807129
11.106 34.1776924133301
11.115 34.1963386535645
11.124 34.2004585266113
11.133 34.2495498657227
11.142 34.2546615600586
11.151 34.1836471557617
11.16 34.1756820678711
11.169 34.2544212341309
11.178 34.3197326660156
11.187 34.2486457824707
11.196 34.3552589416504
11.205 34.3373641967773
11.214 34.3326148986816
11.223 34.3813819885254
11.232 34.4462547302246
11.241 34.4258880615234
11.25 34.4145355224609
11.259 34.4103546142578
11.268 34.4382362365723
11.277 34.4338798522949
11.286 34.4163513183594
11.295 34.5069351196289
11.304 34.5038757324219
11.313 34.4695892333984
11.322 34.4037322998047
11.331 34.4102172851562
11.34 34.4293174743652
11.349 34.4306945800781
11.358 34.446834564209
11.367 34.5177192687988
11.376 34.4375228881836
11.385 34.4259376525879
11.394 34.4319000244141
11.403 34.4367752075195
11.412 34.4735221862793
11.421 34.5027694702148
11.43 34.4162292480469
11.439 34.4277954101562
11.448 34.4043350219727
11.457 34.3661727905273
11.466 34.4754409790039
11.475 34.4453620910645
11.484 34.3219985961914
11.493 34.3620338439941
11.502 34.2922477722168
11.511 34.3279266357422
11.52 34.254508972168
11.529 34.2628593444824
11.538 34.1713676452637
11.547 34.1224708557129
11.556 34.0997276306152
11.565 34.1312599182129
11.574 34.099910736084
11.583 34.0226516723633
11.592 33.9503135681152
11.601 33.8680038452148
11.61 33.860107421875
11.619 33.8811531066895
11.628 33.7738838195801
11.637 33.6423988342285
11.646 33.6431617736816
11.655 33.6125221252441
11.664 33.6447105407715
11.673 33.5201759338379
11.682 33.4454345703125
11.691 33.4426422119141
11.7 33.398551940918
11.709 33.2909545898438
11.718 33.1657028198242
11.727 33.0813446044922
11.736 33.0532073974609
11.745 32.8619766235352
11.754 32.9227333068848
11.763 32.8232154846191
11.772 32.7233963012695
11.781 32.5263977050781
11.79 32.4934425354004
11.799 32.4510269165039
11.808 32.349536895752
11.817 32.2561302185059
11.826 32.3047180175781
11.835 32.1865348815918
11.844 32.0785903930664
11.853 32.0789527893066
11.862 32.0234680175781
11.871 31.900951385498
11.88 31.8582878112793
11.889 31.8312892913818
11.898 31.8172340393066
11.907 31.8038101196289
11.916 31.7030029296875
11.925 31.6858329772949
11.934 31.655345916748
11.943 31.5870132446289
11.952 31.7085456848145
11.961 31.5707664489746
11.97 31.5009212493896
11.979 31.497034072876
11.988 31.4150524139404
11.997 31.3053493499756
12.006 31.2838916778564
12.015 31.3189563751221
12.024 31.311429977417
12.033 31.1772651672363
12.042 31.2254943847656
12.051 31.1746444702148
12.06 31.1020584106445
12.069 31.0805435180664
12.078 31.1320781707764
12.087 31.0075759887695
12.096 31.0360298156738
12.105 31.0361175537109
12.114 31.0334739685059
12.123 30.9846057891846
12.132 30.9764251708984
12.141 30.9393272399902
12.15 30.8625087738037
12.159 30.8734283447266
12.168 30.8995094299316
12.177 30.9367752075195
12.186 30.8712863922119
12.195 30.8890647888184
12.204 30.9052047729492
12.213 30.8770771026611
12.222 30.8816261291504
12.231 30.8768119812012
12.24 30.8782596588135
12.249 30.8931846618652
12.258 30.8938541412354
12.267 30.8784255981445
12.276 30.8539638519287
12.285 30.6480541229248
12.294 30.6230220794678
12.303 30.7016220092773
12.312 30.6982555389404
12.321 30.6848640441895
12.33 30.6040134429932
12.339 30.59814453125
12.348 30.5549602508545
12.357 30.5381088256836
12.366 30.4026660919189
12.375 30.3861083984375
12.384 30.3936080932617
12.393 30.4100303649902
12.402 30.2217674255371
12.411 30.3159847259521
12.42 30.324878692627
12.429 30.2745208740234
12.438 30.2887954711914
12.447 30.299201965332
12.456 30.2126789093018
12.465 30.1978092193604
12.474 30.1256694793701
12.483 30.2744369506836
12.492 30.1080474853516
12.501 30.2276096343994
12.51 30.0931568145752
12.519 30.1688423156738
12.528 30.0539302825928
12.537 30.0448398590088
12.546 30.0790519714355
12.555 30.1103286743164
12.564 30.1355323791504
12.573 30.0075531005859
12.582 30.0899257659912
12.591 30.1087913513184
12.6 30.1499481201172
12.609 29.9896793365479
12.618 30.0242328643799
12.627 30.0216579437256
12.636 29.9797496795654
12.645 29.9677200317383
12.654 29.9824333190918
12.663 29.9390068054199
12.672 29.8789558410645
12.681 29.9569702148438
12.69 29.8109817504883
12.699 29.7589950561523
12.708 29.817024230957
12.717 29.7931900024414
12.726 29.7615242004395
12.735 29.7029342651367
12.744 29.6801567077637
12.753 29.4887466430664
12.762 29.511661529541
12.771 29.4843902587891
12.78 29.4733390808105
12.789 29.3992443084717
12.798 29.4041213989258
12.807 29.3742046356201
12.816 29.2871398925781
12.825 29.3407020568848
12.834 29.2143230438232
12.843 29.1643600463867
12.852 29.1582336425781
12.861 29.0863265991211
12.87 29.0791606903076
12.879 29.0111522674561
12.888 28.9740715026855
12.897 28.9395503997803
12.906 28.8554935455322
12.915 28.7380828857422
12.924 28.7778797149658
12.933 28.6854667663574
12.942 28.4988975524902
12.951 28.5565567016602
12.96 28.4146862030029
12.969 28.3626537322998
12.978 28.4229774475098
12.987 28.2781791687012
12.996 28.158634185791
13.005 28.1454963684082
13.014 27.9880504608154
13.023 27.9057350158691
13.032 27.9052810668945
13.041 27.9446067810059
13.05 27.7964572906494
13.059 27.788459777832
13.068 27.7851943969727
13.077 27.7227325439453
13.086 27.5537605285645
13.095 27.6380863189697
13.104 27.4393482208252
13.113 27.4320812225342
13.122 27.3107204437256
13.131 27.2907009124756
13.14 27.207202911377
13.149 27.1165332794189
13.158 26.9892807006836
13.167 26.9487228393555
13.176 26.8092956542969
13.185 26.7644500732422
13.194 26.7207717895508
13.203 26.6852207183838
13.212 26.6364040374756
13.221 26.5292339324951
13.23 26.5003337860107
13.239 26.4235153198242
13.248 26.3281116485596
13.257 26.302921295166
13.266 26.2079200744629
13.275 26.075216293335
13.284 26.0951747894287
13.293 26.0761108398438
13.302 26.0491046905518
13.311 25.9752235412598
13.32 25.9830360412598
13.329 25.9674911499023
13.338 25.923511505127
13.347 25.9146671295166
13.356 25.9039154052734
13.365 25.8638916015625
13.374 25.8265838623047
13.383 25.8114128112793
13.392 25.7945365905762
13.401 25.8056488037109
13.41 25.8236045837402
13.419 25.7760810852051
13.428 25.730993270874
13.437 25.7328186035156
13.446 25.726863861084
13.455 25.6560688018799
13.464 25.6681098937988
13.473 25.6757125854492
13.482 25.649040222168
13.491 25.559928894043
13.5 25.6267871856689
13.509 25.5302429199219
13.518 25.6404876708984
13.527 25.5934143066406
13.536 25.5499267578125
13.545 25.4259662628174
13.554 25.4953594207764
13.563 25.5025386810303
13.572 25.5076427459717
13.581 25.5147514343262
13.59 25.5046138763428
13.599 25.5022163391113
13.608 25.5349559783936
13.617 25.5040340423584
13.626 25.5263957977295
13.635 25.5916595458984
13.644 25.6267318725586
13.653 25.6155452728271
13.662 25.5852870941162
13.671 25.5031623840332
13.68 25.5219573974609
13.689 25.5817489624023
13.698 25.6177291870117
13.707 25.7139205932617
13.716 25.6892356872559
13.725 25.8031578063965
13.734 25.7340202331543
13.743 25.7365684509277
13.752 25.7936840057373
13.761 25.8488426208496
13.77 25.8802356719971
13.779 25.8161125183105
13.788 25.8773250579834
13.797 26.0475673675537
13.806 26.0708923339844
13.815 26.0689811706543
13.824 26.1396331787109
13.833 26.2433013916016
13.842 26.3218688964844
13.851 26.3665657043457
13.86 26.3076610565186
13.869 26.3899383544922
13.878 26.4448375701904
13.887 26.5511856079102
13.896 26.4859294891357
13.905 26.6539115905762
13.914 26.7269401550293
13.923 26.7015266418457
13.932 26.7534275054932
13.941 26.846700668335
13.95 26.8658847808838
13.959 26.9413795471191
13.968 26.9566516876221
13.977 27.0072078704834
13.986 27.0077476501465
13.995 27.0508804321289
14.004 27.1012191772461
14.013 27.1763534545898
14.022 27.1923217773438
14.031 27.2828559875488
14.04 27.3250789642334
14.049 27.3820018768311
14.058 27.4023571014404
14.067 27.5210037231445
14.076 27.5266265869141
14.085 27.5762042999268
14.094 27.6418762207031
14.103 27.7062835693359
14.112 27.7367820739746
14.121 27.7313385009766
14.13 27.8394756317139
14.139 27.8071746826172
14.148 27.8995723724365
14.157 27.9543228149414
14.166 27.9410247802734
14.175 27.9984741210938
14.184 28.006519317627
14.193 28.0337181091309
14.202 27.9584350585938
14.211 28.1059951782227
14.22 28.1255378723145
14.229 28.111364364624
14.238 28.1367855072021
14.247 28.1224212646484
14.256 28.1510467529297
14.265 28.1991920471191
14.274 28.1452560424805
14.283 28.1753902435303
14.292 28.2526397705078
14.301 28.223072052002
14.31 28.2258586883545
14.319 28.2350597381592
14.328 28.2255439758301
14.337 28.2464256286621
14.346 28.2847747802734
14.355 28.2396354675293
14.364 28.2460746765137
14.373 28.2864570617676
14.382 28.2640056610107
14.391 28.2242603302002
14.4 28.2336254119873
14.409 28.1249694824219
14.418 28.1569423675537
14.427 28.1417713165283
14.436 28.1421394348145
14.445 28.080020904541
14.454 28.0194702148438
14.463 27.9911327362061
14.472 27.8455810546875
14.481 27.8164291381836
14.49 27.8794727325439
14.499 27.7501888275146
14.508 27.6185035705566
14.517 27.5571479797363
14.526 27.5588073730469
14.535 27.5358924865723
14.544 27.602071762085
14.553 27.5325050354004
14.562 27.4799118041992
14.571 27.4266586303711
14.58 27.3795223236084
14.589 27.2521533966064
14.598 27.1245250701904
14.607 27.0929355621338
14.616 27.0560531616211
14.625 26.9362316131592
14.634 26.8448085784912
14.643 26.8701477050781
14.652 26.8953247070312
14.661 26.723258972168
14.67 26.7572860717773
14.679 26.634895324707
14.688 26.6619625091553
14.697 26.6095752716064
14.706 26.5098152160645
14.715 26.4240207672119
14.724 26.3439788818359
14.733 26.3259658813477
14.742 26.2670974731445
14.751 26.272274017334
14.76 26.1305274963379
14.769 26.0646209716797
14.778 26.0244197845459
14.787 25.94993019104
14.796 25.8531112670898
14.805 25.8895111083984
14.814 25.7867584228516
14.823 25.7479972839355
14.832 25.7479972839355
14.841 25.7217063903809
14.85 25.719165802002
14.859 25.6523113250732
14.868 25.650857925415
14.877 25.6601943969727
14.886 25.5983390808105
14.895 25.6354751586914
14.904 25.5462455749512
14.913 25.5217113494873
14.922 25.4505062103271
14.931 25.6487884521484
14.94 25.5679378509521
14.949 25.5286521911621
14.958 25.4010696411133
14.967 25.4189796447754
14.976 25.4205493927002
14.985 25.435338973999
14.994 25.4205379486084
15.003 25.3937282562256
15.012 25.3817825317383
15.021 25.4032287597656
15.03 25.3841934204102
15.039 25.2258625030518
15.048 25.2437438964844
15.057 25.2412719726562
15.066 25.1802082061768
15.075 25.2837810516357
15.084 25.2758655548096
15.093 25.1814575195312
15.102 25.2260189056396
15.111 25.2264156341553
15.12 25.0978488922119
15.129 25.1022758483887
15.138 25.1658592224121
15.147 25.017068862915
15.156 25.0298557281494
15.165 24.9710903167725
15.174 25.1012382507324
15.183 25.068883895874
15.192 25.0652294158936
15.201 25.0671558380127
15.21 25.0334396362305
15.219 25.0364875793457
15.228 24.9517726898193
15.237 24.9550304412842
15.246 24.8677062988281
15.255 24.9217891693115
15.264 24.8084545135498
15.273 24.8346271514893
15.282 24.6185760498047
15.291 24.8497848510742
15.3 24.7861480712891
15.309 24.8667869567871
15.318 24.8095474243164
15.327 24.7667503356934
15.336 24.7382678985596
15.345 24.6871376037598
15.354 24.6952037811279
15.363 24.6651306152344
15.372 24.661865234375
15.381 24.7130107879639
15.39 24.6180229187012
15.399 24.6722202301025
15.408 24.5764617919922
15.417 24.5724716186523
15.426 24.7112197875977
15.435 24.5423984527588
15.444 24.5096549987793
15.453 24.4996681213379
15.462 24.4876956939697
15.471 24.4065246582031
15.48 24.4696006774902
15.489 24.3083343505859
15.498 24.3915729522705
15.507 24.2725982666016
15.516 24.263256072998
15.525 24.2231025695801
15.534 24.2026462554932
15.543 24.2660751342773
15.552 24.1367073059082
15.561 24.1085319519043
15.57 24.0795516967773
15.579 24.0550518035889
15.588 24.026741027832
15.597 24.0093154907227
15.606 23.9671535491943
15.615 23.9794883728027
15.624 23.9978008270264
15.633 23.9446067810059
15.642 23.9392948150635
15.651 23.9508037567139
15.66 23.9478778839111
15.669 23.9778900146484
15.678 23.8953266143799
15.687 23.8700218200684
15.696 23.9113464355469
15.705 23.8215751647949
15.714 23.8182621002197
15.723 23.7632446289062
15.732 23.7472763061523
15.741 23.7463531494141
15.75 23.6013698577881
15.759 23.6267166137695
15.768 23.5924549102783
15.777 23.5535850524902
15.786 23.5241203308105
15.795 23.5749015808105
15.804 23.4772853851318
15.813 23.4572448730469
15.822 23.4036769866943
15.831 23.503719329834
15.84 23.3548622131348
15.849 23.3543357849121
15.858 23.3119010925293
15.867 23.3270835876465
15.876 23.3616561889648
15.885 23.3184356689453
15.894 23.3166618347168
15.903 23.3635787963867
15.912 23.3526840209961
15.921 23.3123626708984
15.93 23.3828926086426
15.939 23.3564033508301
15.948 23.3507900238037
15.957 23.3810348510742
15.966 23.3860473632812
15.975 23.3640937805176
15.984 23.388650894165
15.993 23.4480590820312
16.002 23.3742256164551
16.011 23.3922157287598
16.02 23.3707618713379
16.029 23.3450946807861
16.038 23.3593215942383
16.047 23.3466644287109
16.056 23.4381408691406
16.065 23.4567756652832
16.074 23.4716987609863
16.083 23.4218521118164
16.092 23.4297618865967
16.101 23.4416656494141
16.11 23.4680709838867
16.119 23.4534187316895
};
\addlegendentry{Mocap}
\end{groupplot}

\end{tikzpicture}


==> figures/slds-generative.tex <==
\begin{tikzpicture}[
>={Stealth[scale=2.0]},
var/.style={
draw,
fill=white,
circle, 
minimum width={width("$z_{t+1}$")+2pt},
minimum height={height("$z_{t+1}$")+2pt},
font=\large},
input/.style={
draw,
fill=lightgray,
circle, 
minimum width={width("$z_{t+1}$")+2pt},
minimum height={height("$z_{t+1}$")+2pt},
font=\large},
det/.style={
draw,
fill=white,
diamond, 
font=\large},
network/.style={
draw,
fill=Aquamarine,
rectangle, 
minimum width={width("$z_{t+1}$")+4pt},
minimum height={height("$z_{t+1}$")+4pt},
font=\large}]

\def\tzero{3}
\def\tone{6}
\def\ttwo{9}

\node[var, draw=black!100] at (\tzero, 6) (s_1) {$s_{1}$};
\node[var, draw=black!100] at (\tone, 6) (s_2) {$s_{2}$};
\node[var, draw=black!100] at (\ttwo, 6) (s_3) {$s_{3}$};

\node[var, draw=black!100] at (\tzero, 4) (z_1) {$z_1$};
\node[var, draw=black!100] at (\tone, 4) (z_2) {$z_2$};
\node[var, draw=black!100] at (\ttwo, 4) (z_3) {$z_3$};

\node[input, draw=black!100] at (\tzero +1.5, 5) (u_1) {$u_1$};
\node[input, draw=black!100] at (\tone + 1.5, 5) (u_2) {$u_2$};
%\node[input, draw=black!100] at (\tzero, 4) (u_1) {$u_{1}$};

\node[input, draw=black!100] at (\tzero, 2) (x_1) {$x_1$};
\node[input, draw=black!100] at (\tone, 2) (x_2) {$x_2$};
\node[input, draw=black!100] at (\ttwo, 2) (x_3) {$x_3$};


\node at (6, 2.5) (F) {};
\coordinate (f_1) at ([xshift=1.cm]F.east);

\draw (z_1) edge[->] (x_1);
\draw (z_1) edge[->] (z_2);
\draw[->,out=60,in=190] (z_1) to (s_2);
\draw (z_2) edge[->] (x_2);
\draw (z_2) edge[->] (z_3);
\draw[->,out=60,in=190] (z_2) to (s_3);
\draw (z_3) edge[->] (x_3);

\draw (u_1) edge[->] (z_2);
\draw (u_2) edge[->] (z_3);
\draw (u_1) edge[->] (s_2);
\draw (u_2) edge[->] (s_3);

\draw (s_1) edge[->] (s_2);
\draw (s_1) edge[->] (z_1);
\draw (s_2) edge[->] (s_3);
\draw (s_2) edge[->] (z_2);
%\draw (s_3) edge[->] (s_4);
\draw (s_3) edge[->] (z_3);

\draw[->,in=60,out=300] (s_1) to (x_1);
\draw[->,in=60,out=300] (s_2) to (x_2);
\draw[->,in=60,out=300] (s_3) to (x_3);


\end{tikzpicture}

==> figures/timing.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]
\def\modelintervals{2}
\def\lastinterval{4}
\def\modelstepwidth{8}
\def\modelstepheight{6}


\foreach \step in {0,...,4}{
	\node at (\step * \modelstepwidth, \modelstepheight) (t\step) {};
	\node at (\step * \modelstepwidth, 0) (b\step) {};
	\node at (\step * \modelstepwidth, \modelstepheight - 2) (x\step) {};
	\node at (\step * \modelstepwidth, \modelstepheight - 3.5) (u\step) {};
	\draw (t\step) edge (b\step);

	\ifthenelse{\step < 4}{
		\foreach \substep in {0,...,7}{
			\node at (\step * \modelstepwidth + \substep, \modelstepheight - 1) (t\step\substep) {};
			\node at (\step * \modelstepwidth + \substep, 1) (b\step\substep) {};
			\node at (\step * \modelstepwidth + \substep, \modelstepheight - 4.5) (u\step\substep) {};
			\ifthenelse{\substep > 0}{
				\draw (t\step\substep) edge[dashed,lightgray] (b\step\substep);
			}{}
		}
	}{
		\node at (4 * \modelstepwidth, \modelstepheight - 4.5) (u40) {};
	}
	
}


\foreach \substep in {1,...,7}{
	\pgfmathsetmacro\prev{\substep - 1}
	\draw[darkgray,dashed] (u0\prev) -- (u0\substep) node [midway,above]{$u_{1,\substep}$};
}
	\draw[darkgray,dashed] (u07) -- (u10) node [midway,above]{$u_{1,8}$};
\foreach \substep in {1,...,7}{
	\pgfmathsetmacro\prev{\substep - 1}
	\draw[darkgray,dashed] (u3\prev) -- (u3\substep) node [midway,above]{$u_{4,\substep}$};
}
\draw[darkgray,dashed] (u37) -- (u40) node [midway,above]{$u_{3,8}$};


\draw[darkgray,<->,dotted] (b0) -- (b1) node [midway,below]{$72\text{ms}$};
\draw[darkgray,<->,dotted] (b01) -- (b02) node [midway,below]{$9\text{ms}$};

\draw (x0) -- (x1) node [midway,above]{$x_1$};
\draw (u0) -- (u1) node [midway,above, purple]{$u_1$};
\draw (x1) -- (x2) node [midway,above, blue]{$x_2$};
\draw (u1) -- (u2) node [midway,above]{$u_2$};
\draw (x2) -- (x3) node [midway,above]{$x_3$};
\draw (u2) -- (u3) node [midway,above]{$u_3$};
\draw (x3) -- (x4) node [midway,above]{$x_4$};
\draw (u3) -- (u4) node [midway,above,red]{$u_4$};

\node at (20, -3) (agent) {$\begin{aligned}
z_2 &= f_\xi(\textcolor{blue}{x_2},\textcolor{purple}{u_1},z_1) \\
u_4 &\sim \pi_\theta(\textcolor{red}{u_4}|z_2,u_3,u_2)
\end{aligned}$};

%\draw[->,bend right] (b1) -- (agent) node [midway,left]{$receive(x_1)\;$};
\path[every node/.style={font=\sffamily\small}]
	(b2) edge[->, bend right] node [right,font=\LARGE] {$\text{receive}(\textcolor{blue}{x_2})\;$} (agent)
	(agent) edge[->, bend right] node [left,font=\LARGE] {$\text{send}(\textcolor{red}{u_4})$} (b3);

\end{tikzpicture}
